Target and Beam-Target Spin Asymmetries in Exclusive Pion Electroproduction for $Q^2>1$ GeV$^2$. I. $e p \rightarrow e \pi^+ n$

Beam-target double-spin asymmetries and target single-spin asymmetries were measured for the exclusive $\pi^+$ electroproduction reaction $\gamma^* p \to n \pi^+$. The results were obtained from scattering of 6 GeV longitudinally polarized electrons off longitudinally polarized protons using the CEBAF Large Acceptance Spectrometer at Jefferson Lab. The kinematic range covered is $1.1<W<3$ GeV and $1<Q^2<6$ GeV$^2$. Results were obtained for about 6000 bins in $W$, $Q^2$, $\cos(\theta^*)$, and $\phi^*$. Except at forward angles, very large target-spin asymmetries are observed over the entire $W$ region. Reasonable agreement is found with phenomenological fits to previous data for $W<1.6$ GeV, but very large differences are seen at higher values of $W$. A GPD-based model is in poor agreement with the data. When combined with cross section measurements, the present results provide powerful constraints on nucleon resonance amplitudes at moderate and large values of $Q^2$, for resonances with masses as high as 2.4 GeV.

==> exclpip.txt <==
eg1-dvcs results for e p -> e n pi+.
           Average values                 Asymmetry results
      W     Q2 cos(th)  phi* epsilon   A_LL   error    A_UL   error
  1.137  2.307  0.110  0.836  0.922   2.420   1.280   1.184   1.088
  1.132  2.369  0.140  1.290  0.920   0.535   0.777  -0.243   0.661
  1.135  2.392  0.123  1.842  0.918  -1.882   1.129   0.902   0.960
  1.138  2.351  0.152  4.483  0.920   0.000   1.071   0.506   0.911
  1.134  2.315  0.133  4.943  0.922  -0.423   0.847   1.025   0.720
  1.130  2.341  0.116  5.463  0.921   0.308   1.021   0.182   0.868
  1.130  2.363  0.140  5.863  0.920   0.677   1.515   0.506   1.288
  1.134  2.260  0.315  0.298  0.925  -0.828   0.995   0.149   0.846
  1.128  2.331  0.330  0.824  0.922   0.000   0.655  -0.302   0.557
  1.131  2.302  0.322  1.337  0.923  -0.378   0.582   0.238   0.495
  1.135  2.285  0.349  1.798  0.924   0.039   0.420  -0.527   0.357
  1.128  2.325  0.365  2.175  0.922   1.196   1.465  -2.187   1.245
  1.130  2.276  0.357  4.472  0.924  -0.721   0.497  -0.379   0.422
  1.130  2.336  0.309  4.925  0.921  -0.155   0.541   0.475   0.460
  1.131  2.338  0.300  5.564  0.921   2.990   1.036  -0.093   0.880
  1.137  2.316  0.365  5.959  0.922  -0.718   1.135  -0.093   0.964
  1.132  2.359  0.524  0.278  0.920   1.272   0.746   0.745   0.634
  1.131  2.265  0.543  0.825  0.925  -1.327   0.649  -0.830   0.552
  1.129  2.355  0.539  1.321  0.921   0.233   0.639   1.135   0.543
  1.129  2.304  0.534  1.865  0.923  -0.407   0.533  -1.159   0.453
  1.130  2.395  0.531  2.290  0.918   0.727   0.512  -0.446   0.435
  1.133  2.339  0.551  2.810  0.921  -0.500   1.322   0.347   1.124
  1.135  2.292  0.586  3.381  0.923   0.000   1.428   0.931   1.214
  1.130  2.304  0.569  3.961  0.923  -0.164   0.577   0.100   0.490
  1.136  2.267  0.531  4.472  0.925   0.852   0.538   0.010   0.457
  1.130  2.303  0.527  5.006  0.923  -0.807   0.686  -0.326   0.583
  1.128  2.382  0.545  5.465  0.919   0.979   0.700   0.522   0.595
  1.131  2.311  0.548  6.036  0.923   0.874   1.237  -0.090   1.051
  1.131  2.269  0.713  0.275  0.925   0.741   0.786   1.536   0.668
  1.134  2.329  0.708  0.792  0.921   0.000   0.745  -0.086   0.634
  1.132  2.275  0.715  1.295  0.924  -0.450   0.548  -0.323   0.466
  1.128  2.269  0.699  1.772  0.925   0.124   0.482  -0.060   0.409
  1.133  2.316  0.711  2.334  0.922   0.374   0.422  -0.357   0.359
  1.129  2.352  0.696  2.855  0.921   0.667   0.667   0.031   0.567
  1.136  2.330  0.716  3.404  0.921  -0.196   0.808   0.429   0.687
  1.132  2.297  0.698  3.902  0.923  -0.833   0.680  -0.086   0.578
  1.125  2.226  0.684  4.436  0.927   0.646   0.542  -0.704   0.460
  1.126  2.341  0.720  4.961  0.921  -0.098   0.492   0.804   0.418
  1.121  2.339  0.722  5.441  0.922   0.222   0.861   0.498   0.732
  1.131  2.312  0.720  6.003  0.922   0.000   0.680  -0.572   0.578
  1.137  2.229  0.848  0.291  0.926   0.214   0.827   1.227   0.703
  1.126  2.329  0.843  0.796  0.922   0.153   0.699  -0.216   0.594
  1.129  2.280  0.840  1.342  0.924   0.843   0.735  -1.412   0.625
  1.130  2.252  0.823  1.869  0.926  -0.763   0.699   0.853   0.594
  1.131  2.299  0.834  2.403  0.923  -0.252   0.560  -0.337   0.476
  1.133  2.286  0.847  2.886  0.924  -0.552   0.595  -0.373   0.506
  1.134  2.291  0.849  3.455  0.923   0.712   0.755   0.541   0.642
  1.123  2.380  0.826  3.935  0.920  -0.296   0.537   0.264   0.457
  1.128  2.261  0.832  4.429  0.925   0.110   0.595   0.401   0.506
  1.132  2.276  0.833  4.912  0.924  -0.617   0.537  -0.021   0.456
  1.137  2.250  0.836  5.497  0.925   1.068   0.827   1.227   0.703
  1.128  2.279  0.844  6.007  0.924   1.319   0.777  -0.248   0.661
  1.127  2.313  0.951  0.301  0.923  -0.620   0.800   0.463   0.680
  1.127  2.272  0.946  0.773  0.925   0.372   0.620  -0.188   0.527
  1.128  2.314  0.949  1.292  0.923   0.000   0.693  -0.080   0.589
  1.129  2.328  0.959  1.837  0.922   1.033   0.800   0.101   0.680
  1.129  2.263  0.946  2.294  0.925   0.207   0.800   0.101   0.680
  1.130  2.262  0.944  2.898  0.925  -0.207   0.800   0.101   0.680
  1.128  2.360  0.954  3.423  0.920   1.477   0.610  -0.658   0.518
  1.123  2.272  0.952  3.909  0.925   0.000   0.828  -1.242   0.704
  1.119  2.282  0.954  4.429  0.925   0.715   0.859   1.381   0.730
  1.131  2.216  0.954  5.024  0.927   1.239   0.980  -0.080   0.833
  1.136  2.240  0.958  5.482  0.926   0.547   0.751  -0.239   0.639
  1.125  2.319  0.952  6.040  0.923   0.715   0.859   0.129   0.730
  1.133  2.892  0.117  0.789  0.889   0.907   0.984  -0.409   0.836
  1.131  2.848  0.080  1.313  0.892   0.184   0.469  -0.331   0.399
  1.126  2.869  0.081  1.828  0.892   0.296   0.461   0.049   0.392
  1.134  2.887  0.108  2.332  0.889   0.954   0.793   0.024   0.674
  1.130  3.052  0.068  3.941  0.880  -0.369   1.106   2.174   0.940
  1.134  2.839  0.058  4.439  0.893   0.341   0.429   0.836   0.364
  1.131  2.884  0.057  4.954  0.891   0.667   0.475   0.436   0.404
  1.128  2.826  0.065  5.437  0.894  -0.367   0.544  -0.070   0.462
  1.132  2.781  0.334  0.352  0.897   0.382   0.809   0.246   0.688
  1.133  2.820  0.333  0.831  0.894   0.018   0.618   0.265   0.526
  1.132  2.930  0.336  1.320  0.887  -0.166   0.411   0.552   0.349
  1.132  2.806  0.323  1.828  0.895   0.693   0.335   0.005   0.284
  1.131  2.841  0.341  2.329  0.893   1.351   0.592  -0.934   0.503
  1.137  3.073  0.362  2.753  0.879  -0.687   1.536   0.513   1.305
  1.126  3.012  0.346  3.428  0.883   0.189   0.823   0.411   0.699
  1.129  2.831  0.350  3.945  0.893  -0.023   0.691   0.099   0.588
  1.128  2.866  0.314  4.435  0.891   0.459   0.435   0.077   0.370
  1.130  2.810  0.310  4.966  0.894  -0.339   0.393   0.018   0.334
  1.132  2.868  0.322  5.450  0.890   0.431   0.707   0.015   0.601
  1.124  2.978  0.299  5.979  0.885   0.000   1.214  -1.592   1.032
  1.130  2.960  0.539  0.254  0.886   0.376   0.674  -0.455   0.573
  1.128  2.814  0.536  0.815  0.894   1.030   0.551   1.121   0.468
  1.127  2.867  0.532  1.333  0.891   0.440   0.419  -0.250   0.356
  1.129  2.819  0.541  1.819  0.894  -0.284   0.392  -0.600   0.333
  1.128  2.854  0.539  2.348  0.892   0.587   0.386   0.102   0.328
  1.128  2.823  0.525  2.853  0.894   1.015   0.501  -0.446   0.425
  1.131  2.873  0.543  3.483  0.891  -1.107   0.584  -0.809   0.496
  1.132  2.894  0.537  3.897  0.890  -0.081   0.474   0.026   0.403
  1.129  2.875  0.531  4.463  0.891   0.586   0.500   1.254   0.425
  1.131  2.873  0.539  4.949  0.891  -0.235   0.441   0.448   0.375
  1.128  2.876  0.562  5.495  0.891   0.367   1.102  -1.050   0.937
  1.129  2.833  0.547  6.008  0.894   0.000   0.883   0.328   0.751
  1.127  2.815  0.719  0.283  0.895  -0.929   0.760   0.699   0.646
  1.128  2.803  0.693  0.817  0.895  -0.318   0.581   0.012   0.494
  1.130  2.811  0.721  1.309  0.894   0.816   0.601  -0.657   0.511
  1.135  2.804  0.716  1.800  0.895  -0.075   0.474   0.230   0.403
  1.128  2.829  0.709  2.370  0.893  -0.256   0.467  -0.451   0.397
  1.129  2.843  0.722  2.856  0.893   0.661   0.449  -0.425   0.382
  1.132  2.821  0.702  3.362  0.894   0.653   0.454   0.037   0.386
  1.125  2.841  0.721  3.939  0.893   0.123   0.475   0.019   0.404
  1.127  2.848  0.704  4.441  0.893   0.000   0.459  -0.236   0.390
  1.126  2.846  0.706  4.950  0.894  -0.316   0.706  -0.635   0.601
  1.125  2.776  0.706  5.534  0.898  -0.527   0.912  -0.081   0.775
  1.126  2.802  0.685  6.031  0.896   1.436   0.953  -0.333   0.810
  1.130  2.823  0.837  0.270  0.894   0.251   0.626   0.589   0.532
  1.132  2.834  0.846  0.753  0.893   0.272   0.652   0.878   0.554
  1.127  2.838  0.855  1.337  0.893   0.341   0.590   0.605   0.501
  1.131  2.792  0.849  1.810  0.896   1.634   0.748   0.079   0.636
  1.124  2.836  0.839  2.414  0.893  -0.353   0.493   0.299   0.419
  1.126  2.790  0.844  2.940  0.896   0.870   0.741   0.394   0.630
  1.130  2.794  0.851  3.349  0.896  -0.010   0.560   0.525   0.476
  1.133  2.840  0.831  3.926  0.893   0.812   0.708   0.347   0.602
  1.128  2.799  0.835  4.403  0.896  -0.206   0.797   0.101   0.677
  1.131  2.856  0.850  4.957  0.892  -1.027   0.722  -0.117   0.614
  1.132  2.813  0.837  5.462  0.894   0.142   0.702   1.184   0.597
  1.132  2.792  0.834  5.942  0.896   0.772   0.772   0.596   0.656
  1.135  2.803  0.949  0.323  0.894   0.993   0.784  -0.249   0.666
  1.136  2.816  0.951  0.859  0.894   1.024   0.886   0.369   0.753
  1.131  2.860  0.953  1.278  0.892   0.236   0.852  -0.700   0.724
  1.137  2.867  0.946  1.847  0.890   0.448   0.651  -0.611   0.553
  1.126  2.880  0.938  2.313  0.891   0.435   0.538  -0.771   0.457
  1.130  2.884  0.950  2.858  0.890   0.904   0.678   0.440   0.577
  1.129  2.852  0.952  3.339  0.893   0.210   0.586   0.394   0.498
  1.127  2.816  0.938  3.897  0.895   0.236   0.852   0.128   0.724
  1.133  2.805  0.931  4.395  0.895   1.024   0.886   0.817   0.753
  1.129  2.863  0.952  4.931  0.891   0.374   0.758   0.211   0.644
  1.122  2.841  0.953  5.964  0.894  -0.279   0.926  -0.324   0.787
  1.132  3.447  0.041  0.826  0.851  -0.143   0.675   0.227   0.574
  1.132  3.592  0.055  1.313  0.841   0.490   0.567   0.502   0.482
  1.130  3.601  0.018  1.816  0.840  -0.333   0.349  -0.156   0.297
  1.136  3.594  0.036  2.352  0.840  -0.398   0.650  -0.977   0.553
  1.129  3.784  0.036  2.900  0.828  -0.592   0.793   1.011   0.674
  1.129  3.628  0.062  3.419  0.838   1.085   0.934  -0.590   0.794
  1.129  3.675  0.068  3.928  0.836   0.034   0.508   0.448   0.432
  1.128  3.616  0.040  4.483  0.840  -0.397   0.352   0.500   0.299
  1.130  3.639  0.004  4.957  0.839   0.413   0.443  -0.419   0.376
  1.133  3.645  0.023  5.426  0.838   0.661   0.854   0.494   0.726
  1.124  3.478  0.345  0.244  0.852   1.097   0.950   0.876   0.807
  1.128  3.605  0.318  0.807  0.842   0.399   0.504   0.392   0.429
  1.126  3.589  0.318  1.269  0.843  -0.043   0.397   0.178   0.338
  1.127  3.591  0.311  1.855  0.843   0.753   0.496  -0.364   0.422
  1.127  3.478  0.313  2.295  0.850   1.170   0.616  -0.126   0.524
  1.130  3.503  0.352  2.875  0.848  -0.336   0.728   0.452   0.619
  1.131  3.612  0.326  3.439  0.840   0.812   0.542   0.048   0.461
  1.133  3.497  0.336  3.950  0.848  -0.009   0.727  -0.672   0.618
  1.127  3.570  0.321  4.438  0.843   0.078   0.430   0.331   0.365
  1.129  3.504  0.318  4.937  0.848  -0.612   0.432   0.134   0.367
  1.130  3.666  0.359  5.428  0.838   1.097   1.097   0.876   0.932
  1.129  3.572  0.384  6.004  0.845   1.645   1.163  -0.085   0.989
  1.126  3.649  0.564  0.262  0.838   2.728   0.749  -0.594   0.637
  1.129  3.476  0.553  0.787  0.851   1.768   0.583   0.482   0.495
  1.131  3.499  0.544  1.309  0.848   0.113   0.617  -0.003   0.524
  1.129  3.559  0.551  1.783  0.844  -0.228   0.603  -1.586   0.513
  1.132  3.541  0.540  2.355  0.845   0.924   0.688  -0.632   0.585
  1.124  3.583  0.531  2.904  0.844  -1.037   0.803  -1.352   0.683
  1.118  3.614  0.524  3.357  0.843   0.489   0.552  -1.423   0.469
  1.123  3.591  0.522  3.910  0.844   1.245   0.984  -0.625   0.836
  1.136  3.515  0.537  4.419  0.848   0.158   0.582   0.106   0.495
  1.130  3.603  0.534  4.967  0.841  -0.162   0.506   0.225   0.430
  1.130  3.571  0.543  5.547  0.843   0.682   0.726   0.168   0.617
  1.132  3.507  0.544  5.957  0.847  -0.017   0.821   0.188   0.698
  1.138  3.451  0.721  0.268  0.849   0.584   0.923  -0.702   0.785
  1.131  3.585  0.710  0.733  0.842   0.548   0.632  -0.361   0.538
  1.126  3.637  0.705  1.326  0.838   0.652   0.619  -0.042   0.526
  1.130  3.573  0.686  1.801  0.843   0.317   0.664  -0.606   0.565
  1.136  3.504  0.698  2.357  0.847   0.839   0.593   0.205   0.504
  1.134  3.598  0.723  2.875  0.840  -0.586   0.660   0.388   0.561
  1.128  3.645  0.715  3.368  0.839   0.998   0.998   1.379   0.848
  1.122  3.562  0.710  3.967  0.845  -0.835   0.793  -0.124   0.674
  1.132  3.552  0.707  4.427  0.844   0.245   0.606   0.535   0.515
  1.130  3.529  0.719  4.961  0.845  -0.737   0.736   0.184   0.625
  1.127  3.623  0.725  6.079  0.841   1.497   1.058   0.578   0.900
  1.122  3.483  0.853  0.409  0.852   0.588   1.315   0.439   1.118
  1.128  3.541  0.840  0.765  0.845   1.209   0.706   0.973   0.600
  1.136  3.608  0.836  1.305  0.841  -0.478   0.631   0.609   0.536
  1.124  3.592  0.836  1.875  0.844   0.490   0.849  -2.222   0.722
  1.129  3.630  0.851  2.369  0.840   0.346   0.576   0.241   0.489
  1.128  3.651  0.825  2.918  0.839  -0.196   0.759  -1.278   0.646
  1.132  3.646  0.823  3.332  0.838   0.372   0.729  -0.127   0.619
  1.130  3.532  0.851  3.958  0.845  -0.272   0.877  -1.327   0.746
  1.133  3.594  0.833  4.466  0.842  -0.735   1.040   0.568   0.884
  1.132  3.509  0.841  4.944  0.847  -0.367   0.731  -0.115   0.621
  1.125  3.526  0.825  5.515  0.849   1.261   1.112   1.028   0.945
  1.121  3.699  0.844  5.978  0.836   1.261   1.112   0.292   0.945
  1.129  3.618  0.954  0.338  0.841   0.328   0.983  -0.363   0.836
  1.128  3.547  0.951  0.775  0.847  -0.421   1.115   1.031   0.948
  1.130  3.542  0.944  1.311  0.845  -0.189   0.755  -0.976   0.641
  1.133  3.614  0.936  1.880  0.839  -0.498   0.845   0.743   0.718
  1.134  3.564  0.954  2.446  0.844  -0.090   0.715   0.483   0.608
  1.131  3.801  0.959  2.848  0.827  -1.770   1.319  -2.659   1.121
  1.118  3.700  0.946  3.333  0.836   0.984   0.719  -0.140   0.611
  1.127  3.600  0.946  3.933  0.843   0.328   0.983  -0.363   0.836
  1.125  3.607  0.949  4.588  0.843  -0.983   1.204   0.785   1.023
  1.131  3.619  0.937  4.956  0.839   0.841   0.707   0.034   0.601
  1.131  3.531  0.977  5.519  0.847   1.770   1.319  -1.626   1.121
  1.127  3.682  0.940  6.113  0.833   0.579   1.294   0.356   1.100
  1.129  4.884 -0.048  1.294  0.729   0.000   1.145   1.335   0.973
  1.132  4.716  0.011  1.838  0.743  -0.161   0.556  -0.157   0.472
  1.131  4.718  0.004  2.310  0.740   0.174   0.727  -0.577   0.618
  1.129  4.817  0.027  2.939  0.733  -0.637   1.007  -0.035   0.856
  1.138  4.668 -0.008  3.322  0.751  -1.388   1.224  -2.110   1.041
  1.133  4.883 -0.042  3.963  0.724   1.689   0.882   0.056   0.750
  1.135  4.604  0.005  4.394  0.749  -0.626   1.400   0.385   1.190
  1.130  4.719 -0.016  4.896  0.742  -1.931   1.007   0.393   0.856
  1.130  4.975  0.351  0.789  0.720   1.775   1.065   0.850   0.905
  1.139  4.514  0.296  1.278  0.765   1.369   1.208  -0.482   1.026
  1.130  4.970  0.308  1.790  0.722   1.917   1.429  -0.642   1.215
  1.129  4.779  0.319  2.326  0.737  -0.532   0.906   0.767   0.770
  1.133  4.759  0.323  4.427  0.738  -1.046   0.906   0.350   0.770
  1.127  4.681  0.328  5.012  0.745   1.028   1.259   1.688   1.070
  1.127  4.621  0.344  5.551  0.757   0.000   1.304   0.850   1.109
  1.129  4.872  0.492  0.898  0.731  -0.423   1.119  -0.447   0.951
  1.128  4.701  0.562  1.368  0.749   0.000   1.209  -0.076   1.028
  1.129  5.034  0.519  3.462  0.707   0.582   1.301   1.416   1.106
  1.128  4.892  0.544  4.019  0.729   1.777   1.324   0.442   1.126
  1.127  4.688  0.524  4.393  0.750   0.273   0.636   0.901   0.540
  1.117  4.756  0.745  1.877  0.746   0.928   1.136   1.553   0.966
  1.130  4.902  0.837  0.836  0.728   1.956   0.875   0.292   0.743
  1.117  4.506  0.846  1.841  0.764   0.538   1.203   0.331   1.022
  1.127  4.835  0.943  0.808  0.733  -0.545   1.219   0.407   1.036
  1.125  4.601  0.958  3.383  0.759  -0.909   1.113  -1.662   0.946
  1.175  2.271  0.116  0.372  0.921  -0.693   0.894   0.517   0.760
  1.177  2.302  0.075  0.846  0.919  -1.094   0.562   1.028   0.478
  1.179  2.302  0.094  1.326  0.919   0.075   0.379   0.427   0.323
  1.180  2.324  0.094  1.796  0.918   0.511   0.393  -0.331   0.334
  1.181  2.297  0.108  4.529  0.919  -0.179   0.405   0.665   0.344
  1.182  2.308  0.060  4.971  0.918  -0.277   0.319   0.308   0.271
  1.181  2.348  0.072  5.472  0.917  -0.031   0.430   0.103   0.366
  1.182  2.243  0.091  5.891  0.922  -0.315   1.044  -0.917   0.888
  1.177  2.290  0.336  0.295  0.920   0.000   0.504   0.021   0.428
  1.179  2.311  0.320  0.820  0.919  -0.315   0.385   0.326   0.327
  1.180  2.290  0.325  1.362  0.919  -0.106   0.317  -0.267   0.269
  1.179  2.297  0.332  1.830  0.919   0.355   0.281  -0.134   0.238
  1.181  2.365  0.346  2.247  0.916   0.553   0.417  -0.635   0.354
  1.178  2.365  0.353  4.017  0.916   0.131   0.496   0.845   0.422
  1.181  2.300  0.321  4.465  0.919   0.261   0.240   0.264   0.204
  1.178  2.266  0.322  4.948  0.921   0.217   0.234   0.322   0.199
  1.181  2.327  0.332  5.434  0.917   0.437   0.387   0.160   0.329
  1.182  2.278  0.305  5.960  0.920   0.503   0.688   0.343   0.585
  1.178  2.271  0.542  0.325  0.921  -0.079   0.540   0.388   0.459
  1.180  2.249  0.544  0.811  0.922  -0.312   0.407   0.100   0.346
  1.178  2.300  0.535  1.342  0.919  -0.188   0.318  -0.437   0.270
  1.179  2.289  0.541  1.826  0.920  -0.089   0.235  -0.742   0.200
  1.181  2.295  0.551  2.339  0.919   0.273   0.303  -0.009   0.258
  1.181  2.394  0.557  2.817  0.914  -0.671   0.477  -0.232   0.405
  1.182  2.349  0.558  3.418  0.917   1.389   0.926  -0.095   0.787
  1.180  2.329  0.540  3.974  0.918  -0.293   0.369   0.503   0.313
  1.181  2.273  0.532  4.475  0.921   0.167   0.297   0.193   0.252
  1.178  2.293  0.532  4.966  0.920  -0.190   0.279   0.351   0.237
  1.177  2.294  0.545  5.463  0.920  -0.151   0.435   0.589   0.370
  1.174  2.261  0.534  5.998  0.922   0.901   0.609  -0.358   0.518
  1.180  2.287  0.713  0.284  0.920   0.335   0.488  -0.150   0.415
  1.178  2.250  0.700  0.769  0.922   0.222   0.444  -0.578   0.377
  1.178  2.243  0.705  1.361  0.923  -0.182   0.308  -0.101   0.262
  1.179  2.299  0.708  1.858  0.920  -0.200   0.256  -0.470   0.218
  1.178  2.269  0.709  2.346  0.921   0.020   0.264  -0.262   0.225
  1.181  2.257  0.706  2.833  0.922   0.692   0.406   0.285   0.345
  1.180  2.321  0.721  3.404  0.918  -0.149   0.382  -0.211   0.325
  1.181  2.269  0.709  3.939  0.921  -0.078   0.389   1.025   0.331
  1.181  2.297  0.696  4.432  0.919  -0.335   0.303   0.258   0.258
  1.175  2.260  0.706  4.992  0.922   0.912   0.361   0.000   0.307
  1.180  2.282  0.710  5.500  0.920  -0.592   0.513   0.038   0.436
  1.176  2.272  0.726  6.024  0.921  -0.413   0.542   0.704   0.460
  1.181  2.285  0.846  0.270  0.920   0.630   0.490   0.096   0.417
  1.183  2.325  0.847  0.807  0.918   0.000   0.557  -0.247   0.473
  1.178  2.298  0.841  1.348  0.920  -0.022   0.407  -0.229   0.346
  1.178  2.274  0.842  1.826  0.921   0.195   0.347  -0.305   0.295
  1.180  2.280  0.840  2.393  0.920   0.225   0.355  -0.141   0.301
  1.178  2.291  0.844  2.856  0.920   0.697   0.337  -0.119   0.286
  1.177  2.264  0.840  3.403  0.921  -0.163   0.382   0.282   0.324
  1.180  2.290  0.851  3.920  0.919   0.506   0.390   0.159   0.332
  1.178  2.278  0.837  4.415  0.921   0.146   0.409   1.029   0.348
  1.184  2.290  0.840  4.949  0.920   0.813   0.471   0.999   0.401
  1.175  2.239  0.839  5.523  0.923  -1.560   0.597   0.003   0.508
  1.177  2.292  0.841  6.016  0.920   0.722   0.557  -0.247   0.473
  1.179  2.206  0.948  0.296  0.924  -0.578   0.622   0.015   0.529
  1.177  2.276  0.943  0.786  0.921   0.245   0.523  -0.731   0.445
  1.177  2.269  0.942  1.294  0.921   0.621   0.456   0.348   0.388
  1.178  2.279  0.946  1.837  0.921   0.300   0.364  -0.283   0.310
  1.181  2.267  0.936  2.329  0.921   0.448   0.390  -0.109   0.331
  1.177  2.257  0.937  2.875  0.921   0.774   0.404  -0.187   0.344
  1.180  2.294  0.954  3.402  0.920   0.392   0.428  -0.766   0.363
  1.175  2.277  0.942  3.903  0.921  -0.053   0.467  -0.463   0.397
  1.183  2.270  0.954  4.457  0.920   0.360   0.421   0.256   0.358
  1.181  2.288  0.939  4.943  0.920  -0.068   0.427   0.081   0.363
  1.177  2.262  0.949  5.530  0.921   0.390   0.511   0.391   0.435
  1.179  2.272  0.950  6.040  0.921   0.168   0.530  -0.380   0.451
  1.177  2.808  0.144  0.377  0.891  -1.155   1.000   0.922   0.850
  1.180  2.877  0.042  0.810  0.886  -0.449   0.407   0.188   0.346
  1.180  2.868  0.067  1.348  0.886  -0.161   0.271   0.075   0.230
  1.179  2.854  0.059  1.854  0.887  -0.023   0.242  -0.403   0.205
  1.182  2.908  0.089  2.255  0.884   0.051   0.418   0.270   0.355
  1.185  2.902  0.078  3.987  0.884   0.055   0.485   0.431   0.413
  1.179  2.819  0.049  4.455  0.889   0.077   0.231   0.248   0.196
  1.181  2.808  0.031  4.981  0.890  -0.054   0.223   0.305   0.190
  1.179  2.819  0.060  5.437  0.889  -0.835   0.314  -0.346   0.267
  1.175  2.767  0.084  5.874  0.893   2.205   1.045   1.290   0.888
  1.180  2.786  0.306  0.283  0.892   0.082   0.544   0.695   0.463
  1.179  2.841  0.322  0.812  0.888  -0.248   0.411  -0.960   0.349
  1.180  2.842  0.338  1.340  0.888  -0.017   0.261  -0.600   0.222
  1.179  2.810  0.313  1.855  0.889  -0.322   0.237  -0.113   0.201
  1.183  2.853  0.330  2.316  0.887   0.494   0.255  -0.028   0.217
  1.176  2.878  0.373  2.813  0.887   0.683   0.530  -0.398   0.450
  1.181  2.871  0.311  3.487  0.886   0.219   0.523   0.357   0.445
  1.177  2.844  0.327  3.922  0.887   0.281   0.292   0.390   0.248
  1.178  2.780  0.327  4.461  0.891   0.256   0.246   0.563   0.209
  1.178  2.796  0.313  4.958  0.891   0.249   0.225   0.225   0.191
  1.178  2.795  0.336  5.451  0.891  -0.110   0.307  -0.121   0.261
  1.181  2.817  0.328  6.007  0.890  -0.373   0.670   0.670   0.570
  1.177  2.771  0.540  0.254  0.892  -0.137   0.446  -0.044   0.379
  1.177  2.832  0.526  0.763  0.889  -0.008   0.366   0.171   0.311
  1.179  2.821  0.533  1.320  0.889   0.546   0.257  -0.350   0.218
  1.179  2.813  0.530  1.812  0.889  -0.083   0.247  -0.541   0.210
  1.178  2.805  0.540  2.364  0.890   0.483   0.241  -0.476   0.205
  1.179  2.871  0.539  2.885  0.886   0.211   0.309  -0.601   0.263
  1.177  2.806  0.551  3.416  0.890   0.009   0.328   0.367   0.279
  1.178  2.825  0.551  3.941  0.889   0.195   0.262   0.233   0.223
  1.182  2.806  0.540  4.421  0.890  -0.290   0.283   0.184   0.240
  1.177  2.817  0.527  4.956  0.889   0.520   0.300   0.374   0.255
  1.179  2.787  0.536  5.475  0.891  -0.073   0.398  -0.095   0.338
  1.176  2.788  0.534  6.004  0.892   0.016   0.679  -0.084   0.577
  1.181  2.819  0.707  0.290  0.890   0.829   0.426   0.031   0.362
  1.178  2.816  0.710  0.786  0.890   0.535   0.356  -0.204   0.303
  1.180  2.803  0.704  1.286  0.890  -0.046   0.341   0.166   0.290
  1.177  2.797  0.709  1.833  0.890   0.124   0.248  -0.483   0.211
  1.180  2.794  0.707  2.366  0.891   0.225   0.284  -0.350   0.241
  1.178  2.835  0.705  2.888  0.888   0.187   0.272   0.107   0.231
  1.177  2.808  0.698  3.450  0.891  -0.031   0.340   0.027   0.289
  1.178  2.791  0.705  3.940  0.891   0.315   0.290   0.318   0.246
  1.176  2.830  0.711  4.468  0.889   0.158   0.289   0.283   0.245
  1.181  2.763  0.699  4.954  0.893   0.409   0.362   0.629   0.308
  1.181  2.811  0.702  5.481  0.890  -0.219   0.498  -0.446   0.424
  1.182  2.810  0.715  6.056  0.890   0.071   0.459  -0.100   0.390
  1.176  2.804  0.845  0.282  0.891   0.460   0.392  -0.442   0.333
  1.179  2.835  0.838  0.827  0.889   0.182   0.363  -0.322   0.309
  1.178  2.814  0.841  1.298  0.890   0.339   0.357  -0.011   0.304
  1.180  2.782  0.844  1.842  0.892   0.507   0.344   0.078   0.292
  1.180  2.821  0.837  2.320  0.889   0.592   0.293  -0.311   0.249
  1.178  2.785  0.840  2.904  0.891  -0.018   0.326  -0.081   0.277
  1.179  2.736  0.841  3.378  0.894  -0.058   0.384   0.198   0.326
  1.180  2.790  0.843  3.935  0.891   0.585   0.340  -0.023   0.289
  1.177  2.772  0.828  4.446  0.892   0.406   0.395   0.554   0.336
  1.181  2.830  0.839  4.981  0.889  -0.493   0.450  -0.039   0.382
  1.178  2.774  0.828  5.485  0.892   0.163   0.415   0.129   0.353
  1.173  2.766  0.840  6.022  0.893   0.432   0.601   0.271   0.511
  1.180  2.784  0.959  0.263  0.891   0.432   0.541  -0.034   0.460
  1.181  2.793  0.941  0.739  0.891   0.343   0.533   0.505   0.453
  1.180  2.859  0.949  1.306  0.886   0.285   0.381   0.349   0.324
  1.180  2.772  0.940  1.866  0.892  -0.109   0.362  -0.110   0.307
  1.177  2.797  0.945  2.430  0.891  -0.193   0.432   0.233   0.367
  1.178  2.806  0.946  2.870  0.890   0.132   0.385  -0.351   0.328
  1.180  2.839  0.947  3.406  0.888   0.246   0.467  -0.537   0.397
  1.180  2.808  0.951  3.916  0.890  -0.326   0.486   0.446   0.413
  1.180  2.805  0.960  4.469  0.890  -0.143   0.654  -0.245   0.556
  1.180  2.840  0.950  5.016  0.887   0.101   0.587   0.914   0.499
  1.179  2.786  0.945  5.471  0.891  -0.560   0.480  -0.569   0.408
  1.180  2.794  0.956  6.024  0.890   0.689   0.499   0.080   0.424
  1.174  3.559  0.059  0.823  0.838   0.324   0.617   0.358   0.524
  1.179  3.476  0.017  1.358  0.844   0.611   0.284  -0.247   0.242
  1.178  3.524  0.012  1.820  0.840   0.364   0.228  -0.345   0.194
  1.179  3.544  0.027  2.308  0.839   0.320   0.266  -0.336   0.226
  1.179  3.663  0.053  2.866  0.830   0.238   0.393  -0.104   0.334
  1.177  3.644  0.054  3.457  0.831   0.757   0.370   0.070   0.315
  1.175  3.542  0.028  3.928  0.839  -0.324   0.308   0.214   0.262
  1.180  3.516 -0.011  4.451  0.840  -0.240   0.238   0.386   0.203
  1.179  3.509  0.034  4.947  0.841   0.083   0.214  -0.207   0.182
  1.177  3.552  0.039  5.431  0.838  -0.284   0.351   0.322   0.299
  1.176  3.620  0.338  0.319  0.833  -0.448   0.714   1.080   0.606
  1.178  3.500  0.341  0.766  0.843  -0.184   0.366   0.145   0.311
  1.178  3.546  0.317  1.305  0.838   0.018   0.333  -0.326   0.283
  1.178  3.472  0.327  1.837  0.844  -0.124   0.267  -0.636   0.227
  1.179  3.510  0.312  2.348  0.841   0.146   0.280  -0.632   0.238
  1.179  3.515  0.343  2.851  0.841  -0.127   0.314   0.027   0.267
  1.177  3.473  0.296  3.406  0.844   0.772   0.383  -0.204   0.325
  1.180  3.547  0.320  3.954  0.838   0.141   0.301   0.184   0.256
  1.177  3.512  0.325  4.444  0.841   0.343   0.279   0.228   0.237
  1.177  3.519  0.325  4.977  0.841   0.370   0.296   0.249   0.252
  1.182  3.422  0.329  5.453  0.848   0.646   0.418  -0.205   0.356
  1.180  3.488  0.351  5.991  0.844   0.230   0.892   2.128   0.758
  1.178  3.512  0.554  0.318  0.842   0.181   0.489  -0.066   0.416
  1.175  3.546  0.546  0.792  0.840  -0.414   0.446  -0.219   0.379
  1.176  3.518  0.541  1.301  0.841   0.235   0.322  -0.207   0.274
  1.178  3.603  0.529  1.835  0.834   0.152   0.286  -0.741   0.243
  1.183  3.490  0.529  2.349  0.842   0.190   0.278  -0.751   0.236
  1.175  3.514  0.528  2.839  0.841  -0.026   0.312  -0.021   0.265
  1.177  3.559  0.539  3.414  0.837  -0.012   0.318   0.511   0.271
  1.182  3.578  0.524  3.913  0.835  -0.142   0.334   0.764   0.284
  1.178  3.587  0.527  4.400  0.835   0.319   0.386   1.051   0.328
  1.177  3.448  0.536  4.961  0.846  -0.318   0.332   0.540   0.283
  1.177  3.553  0.551  5.495  0.839  -0.006   0.540   0.671   0.459
  1.176  3.558  0.539  6.019  0.839  -0.839   0.625  -0.866   0.532
  1.178  3.468  0.696  0.298  0.845   0.006   0.577  -0.305   0.490
  1.176  3.582  0.705  0.781  0.837   1.151   0.497  -0.086   0.423
  1.177  3.515  0.697  1.306  0.841   0.063   0.337  -0.203   0.287
  1.182  3.495  0.692  1.856  0.843  -0.132   0.353  -0.035   0.300
  1.179  3.539  0.711  2.347  0.838  -0.277   0.293  -0.033   0.249
  1.175  3.497  0.711  2.855  0.842   0.263   0.368   0.146   0.313
  1.180  3.582  0.712  3.391  0.835  -0.108   0.368  -0.342   0.313
  1.174  3.538  0.714  3.884  0.840   0.509   0.380   0.904   0.323
  1.178  3.475  0.707  4.478  0.844   0.415   0.373   0.060   0.317
  1.173  3.537  0.700  4.954  0.840   0.458   0.400  -0.279   0.340
  1.174  3.578  0.692  5.497  0.837   1.029   0.488   0.679   0.415
  1.178  3.499  0.714  6.011  0.843   0.511   0.531  -0.116   0.452
  1.175  3.557  0.839  0.250  0.838   0.392   0.551  -0.113   0.468
  1.178  3.550  0.853  0.826  0.838  -0.105   0.559  -0.034   0.475
  1.181  3.537  0.844  1.278  0.839   0.250   0.394  -0.108   0.335
  1.183  3.612  0.851  1.844  0.833   0.332   0.578   0.907   0.492
  1.174  3.424  0.847  2.365  0.849  -0.022   0.497  -0.119   0.423
  1.176  3.525  0.841  2.877  0.840   0.487   0.373   0.194   0.317
  1.180  3.532  0.844  3.386  0.840   0.548   0.444  -0.283   0.378
  1.175  3.559  0.845  3.995  0.838   0.008   0.636   0.816   0.541
  1.176  3.588  0.843  4.401  0.835  -0.824   0.709  -0.270   0.603
  1.179  3.499  0.840  4.971  0.842   0.744   0.370   0.221   0.314
  1.180  3.583  0.847  5.499  0.836   0.338   0.736  -0.400   0.625
  1.177  3.550  0.837  5.999  0.838   1.282   0.598   0.410   0.509
  1.175  3.541  0.950  0.250  0.839   0.953   0.707  -0.091   0.601
  1.178  3.554  0.959  0.754  0.839   0.109   0.521  -0.339   0.443
  1.179  3.622  0.951  1.360  0.832   0.385   0.452  -0.066   0.384
  1.179  3.558  0.946  1.811  0.837  -0.522   0.429   0.229   0.365
  1.179  3.506  0.943  2.359  0.842   0.920   0.501  -0.893   0.426
  1.178  3.392  0.946  2.921  0.851   0.210   0.529  -0.782   0.450
  1.179  3.527  0.946  3.400  0.841   1.039   0.556  -0.404   0.473
  1.179  3.587  0.944  3.904  0.836   0.755   0.507  -0.582   0.431
  1.174  3.561  0.942  4.444  0.838   0.821   0.724  -1.152   0.616
  1.182  3.498  0.953  4.994  0.843   1.229   0.886  -0.298   0.753
  1.178  3.577  0.944  5.520  0.835   0.496   0.723   0.863   0.615
  1.183  3.478  0.948  6.027  0.843   0.582   0.610   0.627   0.518
  1.174  4.647  0.002  0.828  0.746   0.000   1.194   0.652   1.015
  1.179  4.666 -0.028  1.354  0.740  -0.117   0.465  -0.165   0.395
  1.178  4.811  0.003  1.848  0.725   0.554   0.443  -0.343   0.376
  1.175  4.787 -0.001  2.367  0.728   0.329   0.385  -0.252   0.327
  1.177  4.793  0.007  2.882  0.724  -0.148   0.518  -0.540   0.441
  1.178  4.744  0.032  3.394  0.729   0.127   0.495   0.961   0.421
  1.181  4.858 -0.012  3.943  0.720  -0.115   0.483  -0.430   0.411
  1.184  4.587 -0.003  4.408  0.745   0.158   0.506   0.465   0.430
  1.178  4.811  0.004  4.974  0.725   0.266   0.493   0.127   0.419
  1.176  4.606 -0.036  5.404  0.749   0.000   0.975  -0.580   0.829
  1.179  4.659  0.338  0.840  0.740   0.385   0.823   0.607   0.700
  1.177  4.796  0.311  1.315  0.726   0.637   0.549  -0.492   0.467
  1.177  4.771  0.329  1.839  0.728  -0.671   0.843  -1.508   0.717
  1.174  4.683  0.321  2.308  0.738   0.011   0.599   0.077   0.509
  1.174  4.724  0.351  2.889  0.732   0.939   0.876   0.302   0.745
  1.175  4.797  0.371  3.452  0.728  -0.256   0.923   1.035   0.785
  1.183  4.923  0.324  3.999  0.714   1.332   1.053   0.497   0.895
  1.172  4.868  0.304  4.420  0.720   0.019   0.774   0.223   0.658
  1.176  4.590  0.278  4.960  0.748  -0.379   0.774   0.853   0.658
  1.177  4.837  0.377  5.497  0.725   2.378   1.258  -1.335   1.069
  1.179  4.627  0.564  0.219  0.747  -0.444   1.176  -0.470   1.000
  1.179  4.824  0.546  0.813  0.726   0.519   0.898  -0.989   0.763
  1.181  4.754  0.554  1.360  0.729   0.341   0.723  -0.454   0.615
  1.178  4.583  0.520  1.841  0.747   1.458   0.705   0.301   0.599
  1.174  4.656  0.504  2.396  0.741  -0.529   0.747  -1.572   0.635
  1.175  4.799  0.545  2.846  0.727   0.915   0.749   1.025   0.636
  1.177  4.832  0.558  3.427  0.723   0.443   0.672  -0.246   0.571
  1.174  5.054  0.536  3.948  0.700  -0.859   0.658  -0.108   0.560
  1.183  4.801  0.526  4.449  0.728   0.929   0.652   0.128   0.554
  1.175  4.562  0.533  5.028  0.749   0.005   0.766   0.909   0.651
  1.172  4.616  0.573  6.070  0.750  -2.074   1.270  -0.080   1.080
  1.165  4.568  0.708  0.402  0.754   1.783   1.329   0.444   1.130
  1.173  4.584  0.712  0.694  0.752  -0.330   0.991  -0.366   0.842
  1.183  4.876  0.717  1.310  0.718   0.648   0.696  -0.380   0.592
  1.180  4.749  0.719  1.790  0.730   0.179   0.713  -0.253   0.606
  1.185  4.816  0.720  2.351  0.723   0.842   0.786   1.362   0.668
  1.178  4.782  0.716  2.812  0.729   0.529   0.716   0.659   0.608
  1.179  4.559  0.716  3.395  0.749  -0.677   0.813   0.861   0.691
  1.177  5.190  0.701  3.870  0.688   0.743   1.051   1.225   0.893
  1.182  5.100  0.711  4.422  0.689   0.581   1.299  -0.698   1.104
  1.179  4.721  0.719  4.995  0.733  -0.230   0.817  -0.740   0.694
  1.178  4.793  0.690  5.543  0.729   0.991   1.213  -1.812   1.031
  1.184  4.794  0.724  6.017  0.728  -1.486   1.051  -0.077   0.893
  1.178  4.474  0.842  0.263  0.761   0.487   0.844  -1.355   0.717
  1.175  4.699  0.834  0.749  0.738  -0.426   0.773  -1.172   0.657
  1.180  4.811  0.848  1.353  0.723   0.379   0.560  -0.157   0.476
  1.175  4.957  0.837  1.889  0.712   1.169   0.924  -0.587   0.786
  1.179  4.748  0.833  2.365  0.731   0.794   0.617  -0.570   0.525
  1.183  4.812  0.852  3.372  0.725   0.584   1.307   0.437   1.111
  1.173  4.878  0.831  3.944  0.721   0.731   1.033   0.564   0.878
  1.184  4.720  0.838  4.386  0.736   0.974   1.193   0.778   1.014
  1.177  4.715  0.833  4.975  0.737   0.000   1.033  -0.075   0.878
  1.176  4.857  0.839  5.554  0.725   0.584   1.307  -0.587   1.111
  1.181  4.936  0.948  0.805  0.709   0.950   1.164  -0.167   0.989
  1.166  4.919  0.942  1.792  0.710   0.713   1.008  -0.167   0.857
  1.180  4.736  0.956  2.344  0.732   0.974   0.680  -0.959   0.578
  1.176  4.938  0.951  2.906  0.711   0.004   0.771   1.335   0.655
  1.182  4.946  0.947  3.392  0.711   1.613   0.968   0.208   0.823
  1.178  4.859  0.942  4.500  0.718   0.487   0.829  -0.141   0.705
  1.179  4.456  0.946  5.022  0.763  -0.581   1.299   0.434   1.104
  1.182  4.760  0.961  5.327  0.730   1.742   1.299   0.434   1.104
  1.184  4.725  0.957  6.074  0.728   0.570   1.275  -2.757   1.083
  1.227  2.314  0.109  0.438  0.914   0.326   1.081  -0.378   0.919
  1.227  2.272  0.088  0.832  0.917   0.124   0.471   0.124   0.400
  1.228  2.252  0.070  1.336  0.918   0.425   0.250  -0.258   0.212
  1.228  2.298  0.094  1.783  0.915  -0.051   0.264  -0.361   0.224
  1.229  2.415  0.130  2.193  0.909  -1.195   1.195  -2.534   1.016
  1.233  2.403  0.169  4.033  0.909   1.536   1.355   0.356   1.152
  1.227  2.295  0.085  4.532  0.915   0.190   0.233   0.569   0.198
  1.227  2.261  0.056  4.959  0.917   0.367   0.195   0.402   0.166
  1.227  2.291  0.068  5.438  0.915   0.025   0.299  -0.098   0.254
  1.230  2.267  0.113  5.837  0.917   0.717   0.801   0.221   0.681
  1.226  2.247  0.342  0.306  0.918  -0.978   0.417   0.211   0.354
  1.225  2.268  0.329  0.796  0.917   0.101   0.312  -0.310   0.265
  1.227  2.255  0.319  1.364  0.917   0.256   0.236  -0.408   0.201
  1.225  2.287  0.330  1.830  0.916   0.060   0.186  -0.450   0.158
  1.229  2.321  0.353  2.255  0.914   0.177   0.318  -0.253   0.270
  1.235  2.426  0.387  2.863  0.908  -0.782   1.749  -2.156   1.486
  1.234  2.407  0.388  3.379  0.909   1.676   1.478  -0.590   1.256
  1.229  2.333  0.362  4.042  0.913   0.436   0.324   0.460   0.275
  1.229  2.240  0.312  4.475  0.918  -0.014   0.173   0.607   0.147
  1.225  2.266  0.320  4.943  0.917   0.366   0.174   0.277   0.148
  1.225  2.265  0.324  5.451  0.918  -0.069   0.289   0.337   0.246
  1.229  2.224  0.326  5.972  0.919  -0.080   0.559   0.249   0.475
  1.228  2.260  0.544  0.242  0.917   0.730   0.375   0.013   0.319
  1.227  2.252  0.533  0.803  0.917   0.562   0.288   0.591   0.245
  1.228  2.239  0.541  1.355  0.918   0.191   0.220  -0.073   0.187
  1.227  2.253  0.536  1.830  0.917   0.002   0.190  -0.713   0.162
  1.227  2.280  0.541  2.330  0.917   0.036   0.217  -0.671   0.185
  1.227  2.336  0.552  2.819  0.913  -0.192   0.371  -0.288   0.315
  1.226  2.331  0.567  3.449  0.914   0.482   0.452  -0.221   0.384
  1.227  2.271  0.544  3.984  0.917   0.245   0.261   0.590   0.222
  1.226  2.220  0.526  4.448  0.919   0.012   0.209   0.693   0.177
  1.227  2.278  0.535  4.970  0.916   0.049   0.217   0.378   0.185
  1.227  2.255  0.529  5.462  0.918  -0.663   0.312  -0.088   0.265
  1.228  2.256  0.551  5.984  0.917  -0.291   0.433  -0.100   0.368
  1.226  2.234  0.704  0.286  0.919   0.584   0.359   0.234   0.305
  1.229  2.245  0.704  0.810  0.918   0.020   0.264  -0.127   0.224
  1.226  2.249  0.706  1.338  0.918   0.413   0.244  -0.396   0.207
  1.225  2.259  0.705  1.840  0.917   0.155   0.205  -0.326   0.174
  1.227  2.258  0.701  2.368  0.918  -0.114   0.207  -0.355   0.176
  1.226  2.264  0.712  2.858  0.917   0.597   0.236  -0.316   0.200
  1.229  2.305  0.707  3.383  0.915  -0.057   0.282  -0.141   0.240
  1.228  2.251  0.707  3.943  0.918   0.081   0.225   0.124   0.192
  1.227  2.214  0.707  4.429  0.920  -0.236   0.228   0.871   0.193
  1.224  2.260  0.705  4.976  0.917   0.278   0.262   0.140   0.223
  1.229  2.267  0.704  5.504  0.916   0.697   0.343   0.082   0.292
  1.226  2.250  0.713  6.031  0.918  -0.146   0.427   0.202   0.363
  1.225  2.282  0.843  0.255  0.916  -0.083   0.312  -0.010   0.265
  1.227  2.260  0.840  0.779  0.917   0.317   0.310  -0.555   0.263
  1.228  2.245  0.840  1.337  0.918  -0.287   0.296   0.254   0.252
  1.226  2.240  0.833  1.834  0.918   0.322   0.255  -0.508   0.217
  1.225  2.266  0.842  2.349  0.917   0.525   0.234  -0.089   0.199
  1.225  2.279  0.842  2.886  0.917   0.326   0.232  -0.459   0.197
  1.226  2.273  0.836  3.397  0.917   0.340   0.270   0.533   0.230
  1.226  2.256  0.842  3.916  0.917   0.308   0.267   0.578   0.227
  1.230  2.223  0.829  4.407  0.919   0.845   0.338   0.337   0.287
  1.226  2.236  0.850  4.971  0.919   0.822   0.347   0.526   0.295
  1.226  2.248  0.842  5.539  0.918   0.190   0.372   0.157   0.316
  1.224  2.229  0.842  6.043  0.919   0.327   0.344  -0.085   0.293
  1.226  2.266  0.948  0.297  0.917   0.202   0.382  -0.324   0.325
  1.229  2.211  0.945  0.827  0.920   0.819   0.393   0.248   0.334
  1.226  2.259  0.945  1.308  0.917  -0.291   0.341  -0.396   0.290
  1.223  2.253  0.942  1.858  0.918   0.248   0.309  -0.189   0.263
  1.225  2.240  0.945  2.351  0.919  -0.346   0.272  -0.017   0.231
  1.228  2.259  0.940  2.845  0.917   0.143   0.291  -0.035   0.247
  1.229  2.277  0.952  3.419  0.916  -0.118   0.333  -0.072   0.283
  1.229  2.254  0.949  3.916  0.918   0.500   0.336  -0.077   0.285
  1.229  2.221  0.943  4.427  0.919  -0.382   0.342   0.258   0.291
  1.230  2.237  0.955  4.958  0.918   0.131   0.340   0.206   0.289
  1.227  2.271  0.948  5.487  0.917  -0.351   0.501  -0.399   0.426
  1.229  2.245  0.948  6.053  0.918   0.510   0.378   0.230   0.321
  1.224  2.788  0.036  0.822  0.886  -0.037   0.298   0.367   0.254
  1.226  2.815  0.042  1.344  0.884   0.181   0.207  -0.069   0.176
  1.228  2.785  0.058  1.825  0.886  -0.080   0.166  -0.451   0.141
  1.226  2.853  0.094  2.260  0.882   0.099   0.268  -1.092   0.228
  1.227  2.999  0.134  2.916  0.873  -1.994   1.197   2.353   1.017
  1.226  2.876  0.141  3.501  0.881  -1.163   0.867   0.969   0.737
  1.227  2.858  0.112  4.026  0.882  -0.289   0.289   0.859   0.246
  1.228  2.793  0.041  4.471  0.886   0.051   0.145   0.677   0.123
  1.228  2.789  0.025  4.950  0.885  -0.075   0.156  -0.029   0.132
  1.228  2.804  0.050  5.474  0.885  -0.096   0.209  -0.143   0.178
  1.225  2.811  0.100  5.842  0.885  -0.828   0.996   0.149   0.846
  1.226  2.813  0.351  0.279  0.885   0.197   0.394  -0.409   0.335
  1.227  2.780  0.320  0.781  0.887   0.126   0.246   0.280   0.209
  1.226  2.788  0.325  1.330  0.886  -0.032   0.200  -0.352   0.170
  1.228  2.775  0.324  1.838  0.886   0.105   0.176  -0.818   0.149
  1.229  2.811  0.325  2.339  0.884   0.161   0.185  -0.687   0.157
  1.225  2.877  0.342  2.877  0.880  -0.085   0.276  -0.629   0.235
  1.229  2.876  0.345  3.434  0.880   0.349   0.285   0.484   0.242
  1.226  2.814  0.342  3.954  0.884   0.041   0.214   0.822   0.182
  1.225  2.776  0.319  4.452  0.887   0.180   0.177   0.606   0.151
  1.224  2.776  0.312  4.967  0.887  -0.412   0.170   0.644   0.144
  1.227  2.764  0.307  5.490  0.887   0.259   0.223   0.035   0.190
  1.227  2.789  0.340  5.963  0.887   0.653   0.474   0.286   0.403
  1.224  2.771  0.546  0.282  0.887   0.270   0.268   0.395   0.228
  1.226  2.796  0.540  0.801  0.885   0.059   0.240  -0.349   0.204
  1.229  2.784  0.537  1.302  0.886  -0.003   0.232  -0.300   0.198
  1.225  2.769  0.543  1.863  0.887   0.297   0.198  -0.600   0.168
  1.228  2.788  0.536  2.362  0.886   0.149   0.175  -0.610   0.149
  1.227  2.782  0.541  2.844  0.886   0.197   0.197  -0.136   0.167
  1.230  2.819  0.540  3.404  0.883  -0.327   0.216   0.049   0.184
  1.228  2.766  0.537  3.934  0.887   0.107   0.229   0.764   0.195
  1.225  2.780  0.524  4.438  0.886   0.092   0.203   0.515   0.173
  1.225  2.768  0.527  4.988  0.887   0.042   0.249  -0.028   0.211
  1.226  2.742  0.539  5.465  0.888   0.051   0.279   0.098   0.237
  1.224  2.796  0.533  5.998  0.886   0.498   0.320   0.174   0.272
  1.230  2.809  0.714  0.282  0.885   0.455   0.331  -0.559   0.281
  1.228  2.795  0.713  0.770  0.885   0.565   0.311   0.100   0.264
  1.225  2.827  0.703  1.314  0.884   0.008   0.232  -0.327   0.197
  1.227  2.784  0.700  1.818  0.886   0.038   0.248  -0.391   0.211
  1.226  2.769  0.705  2.340  0.887   0.326   0.193  -0.529   0.164
  1.228  2.781  0.713  2.872  0.886  -0.200   0.203  -0.231   0.173
  1.228  2.774  0.710  3.392  0.887   0.305   0.214   0.191   0.182
  1.227  2.807  0.704  3.910  0.885   0.570   0.248   0.279   0.211
  1.227  2.775  0.702  4.459  0.887   0.124   0.253   0.287   0.215
  1.224  2.786  0.705  4.991  0.886   0.655   0.241   0.048   0.205
  1.225  2.775  0.700  5.523  0.887   0.267   0.275  -0.073   0.234
  1.231  2.777  0.702  6.040  0.886  -0.268   0.342   0.316   0.290
  1.228  2.819  0.840  0.268  0.884   0.641   0.322  -0.146   0.273
  1.227  2.782  0.836  0.813  0.886   0.469   0.275  -0.145   0.234
  1.229  2.777  0.837  1.313  0.886   0.146   0.279  -0.008   0.237
  1.227  2.759  0.837  1.867  0.887   0.410   0.234  -0.103   0.199
  1.227  2.758  0.840  2.377  0.888   0.404   0.224  -0.423   0.191
  1.227  2.777  0.839  2.904  0.886   0.075   0.233  -0.265   0.198
  1.228  2.760  0.844  3.410  0.888   0.047   0.253   0.008   0.215
  1.226  2.766  0.831  3.931  0.887   0.517   0.279   0.594   0.237
  1.228  2.804  0.845  4.430  0.885   0.711   0.299   0.674   0.254
  1.227  2.781  0.831  4.961  0.886   0.302   0.298  -0.096   0.253
  1.228  2.767  0.842  5.546  0.887   0.387   0.398  -0.190   0.338
  1.226  2.771  0.840  6.029  0.887   0.336   0.295  -0.068   0.251
  1.227  2.782  0.949  0.266  0.887   0.335   0.325   0.191   0.276
  1.229  2.788  0.948  0.770  0.886   0.707   0.305   0.022   0.259
  1.228  2.740  0.944  1.306  0.888  -0.020   0.288  -0.349   0.245
  1.229  2.799  0.948  1.835  0.884   0.038   0.276  -0.376   0.235
  1.228  2.783  0.940  2.370  0.886   0.019   0.298  -0.618   0.254
  1.229  2.769  0.952  2.871  0.887  -0.229   0.349  -0.487   0.297
  1.228  2.795  0.948  3.406  0.885   0.537   0.279   0.089   0.237
  1.227  2.776  0.948  3.931  0.887  -0.188   0.347  -0.131   0.295
  1.226  2.763  0.950  4.474  0.888   0.850   0.331   0.066   0.281
  1.229  2.793  0.949  4.967  0.885   0.199   0.339   0.636   0.288
  1.228  2.746  0.953  5.500  0.889  -0.149   0.365   0.357   0.310
  1.229  2.797  0.947  6.020  0.885   0.287   0.326  -0.219   0.277
  1.222  3.517  0.042  0.822  0.835  -0.274   0.412  -0.244   0.350
  1.225  3.507  0.025  1.352  0.835   0.520   0.229   0.065   0.194
  1.224  3.505  0.014  1.850  0.835  -0.087   0.190  -0.624   0.161
  1.228  3.505  0.036  2.332  0.834   0.283   0.192  -0.760   0.163
  1.226  3.552  0.064  2.851  0.831   0.591   0.285  -0.765   0.242
  1.226  3.614  0.084  3.413  0.826   0.341   0.323  -0.108   0.275
  1.228  3.542  0.030  3.967  0.832   0.196   0.223   0.363   0.190
  1.227  3.444  0.012  4.458  0.839   0.119   0.180   0.379   0.153
  1.226  3.463  0.028  4.943  0.838  -0.319   0.187   0.036   0.159
  1.227  3.448  0.032  5.451  0.839  -0.555   0.245  -0.657   0.209
  1.226  3.424  0.351  0.320  0.842   0.622   0.508   0.136   0.432
  1.225  3.473  0.343  0.821  0.837   0.007   0.350   0.021   0.298
  1.226  3.454  0.326  1.328  0.839  -0.259   0.254  -0.190   0.216
  1.225  3.454  0.313  1.863  0.839   0.252   0.229  -0.567   0.195
  1.228  3.463  0.315  2.324  0.838  -0.034   0.198  -0.500   0.168
  1.226  3.546  0.328  2.854  0.832   0.465   0.223  -0.346   0.190
  1.227  3.496  0.321  3.390  0.835   0.041   0.212  -0.091   0.180
  1.228  3.439  0.314  3.931  0.840   0.096   0.231   0.539   0.196
  1.226  3.461  0.319  4.491  0.838   0.398   0.240   0.269   0.204
  1.227  3.458  0.319  4.947  0.838  -0.060   0.223   0.223   0.190
  1.228  3.442  0.313  5.487  0.839   0.058   0.305  -0.494   0.259
  1.226  3.318  0.346  5.941  0.851   0.000   1.035  -0.092   0.879
  1.227  3.475  0.552  0.300  0.838   1.167   0.398  -0.065   0.339
  1.229  3.459  0.530  0.765  0.838   0.525   0.286   0.125   0.243
  1.228  3.491  0.534  1.352  0.836   0.350   0.268  -0.735   0.228
  1.225  3.467  0.539  1.837  0.838   0.443   0.240  -0.577   0.204
  1.228  3.480  0.539  2.375  0.837  -0.406   0.214  -0.252   0.182
  1.230  3.405  0.539  2.868  0.842   0.239   0.223  -0.299   0.189
  1.229  3.471  0.532  3.388  0.836   0.242   0.232  -0.043   0.197
  1.225  3.469  0.541  3.920  0.837   0.256   0.246   0.417   0.209
  1.227  3.517  0.555  4.445  0.833   0.410   0.297   0.158   0.253
  1.230  3.515  0.527  4.978  0.834   0.237   0.256   0.288   0.218
  1.225  3.485  0.544  5.495  0.836   0.683   0.356   0.516   0.303
  1.225  3.547  0.553  6.059  0.833   0.423   0.393   0.306   0.334
  1.226  3.513  0.711  0.270  0.834  -0.010   0.351  -0.278   0.298
  1.230  3.475  0.698  0.761  0.837  -0.053   0.269  -0.169   0.229
  1.228  3.506  0.698  1.334  0.834   0.093   0.276  -0.696   0.234
  1.224  3.486  0.700  1.833  0.836   0.122   0.249  -0.318   0.212
  1.227  3.434  0.702  2.373  0.840  -0.016   0.266  -0.274   0.226
  1.224  3.435  0.705  2.899  0.841   0.068   0.254  -0.270   0.216
  1.228  3.529  0.695  3.377  0.833   0.579   0.289  -0.280   0.245
  1.227  3.543  0.702  3.945  0.831   0.207   0.298   0.194   0.254
  1.229  3.519  0.710  4.440  0.833   0.285   0.275   0.213   0.234
  1.224  3.440  0.697  4.970  0.840   0.114   0.305   0.185   0.259
  1.225  3.541  0.705  5.481  0.832   0.794   0.312   0.484   0.266
  1.226  3.495  0.716  5.992  0.837   0.626   0.382  -0.554   0.325
  1.227  3.471  0.845  0.277  0.837   0.711   0.335  -0.384   0.285
  1.226  3.486  0.847  0.772  0.836   0.156   0.324  -0.191   0.276
  1.229  3.444  0.839  1.341  0.839   0.371   0.280  -0.023   0.238
  1.230  3.548  0.843  1.826  0.831   0.430   0.283  -0.326   0.240
  1.226  3.479  0.835  2.360  0.837   0.486   0.312  -0.376   0.265
  1.226  3.525  0.838  2.866  0.833   0.314   0.338  -0.182   0.287
  1.232  3.552  0.848  3.375  0.831   0.012   0.304   0.069   0.258
  1.227  3.511  0.837  3.906  0.835  -0.153   0.365  -0.084   0.310
  1.226  3.452  0.839  4.463  0.839   0.436   0.281   0.397   0.239
  1.224  3.535  0.844  4.955  0.833   0.579   0.321   0.386   0.273
  1.230  3.460  0.841  5.476  0.838  -0.117   0.354  -0.234   0.301
  1.229  3.515  0.831  6.018  0.834   0.553   0.352  -0.015   0.299
  1.227  3.527  0.941  0.251  0.833  -0.382   0.424  -0.026   0.361
  1.223  3.532  0.952  0.812  0.834   0.674   0.382   0.471   0.325
  1.226  3.571  0.947  1.327  0.830  -0.295   0.371  -0.192   0.315
  1.228  3.522  0.946  1.857  0.833   0.623   0.293  -0.240   0.249
  1.230  3.468  0.947  2.344  0.837   0.628   0.316  -0.331   0.269
  1.227  3.546  0.945  2.833  0.831   0.687   0.341  -0.291   0.290
  1.229  3.452  0.950  3.425  0.838   0.664   0.310  -0.410   0.263
  1.228  3.510  0.945  3.957  0.835   0.110   0.375  -0.044   0.318
  1.228  3.533  0.948  4.480  0.833   0.769   0.355   0.473   0.302
  1.223  3.518  0.938  4.962  0.834   0.572   0.396   0.172   0.337
  1.230  3.495  0.953  5.505  0.835   0.704   0.368  -0.032   0.313
  1.226  3.545  0.953  6.027  0.833   0.578   0.424   0.067   0.360
  1.230  4.561  0.011  0.897  0.742   0.000   1.108  -0.090   0.942
  1.227  4.634 -0.021  1.334  0.733  -0.085   0.456  -0.823   0.388
  1.224  4.762  0.032  1.847  0.719   0.514   0.390  -0.774   0.332
  1.227  4.682 -0.010  2.338  0.729  -0.027   0.368  -0.547   0.313
  1.228  4.576  0.013  2.855  0.739  -0.175   0.338  -0.820   0.288
  1.224  4.682  0.031  3.385  0.729   0.298   0.403   0.981   0.342
  1.224  4.668  0.047  3.915  0.731  -0.214   0.385   0.732   0.327
  1.225  4.695 -0.013  4.447  0.728  -0.413   0.445   0.437   0.378
  1.227  4.652  0.038  4.957  0.732   0.021   0.314  -0.327   0.266
  1.229  4.466  0.025  5.375  0.752   1.034   0.560   0.660   0.476
  1.225  4.565  0.312  0.788  0.744  -0.578   1.001  -1.102   0.851
  1.221  4.707  0.313  1.433  0.725  -0.526   0.785   0.013   0.667
  1.230  4.680  0.313  1.852  0.729   0.147   0.426  -0.377   0.362
  1.229  4.745  0.306  2.355  0.721  -0.818   0.438   0.288   0.372
  1.226  4.842  0.328  2.882  0.714   0.216   0.470  -0.417   0.399
  1.228  4.465  0.306  3.372  0.748  -0.765   0.581   0.493   0.494
  1.227  4.840  0.314  3.966  0.711  -0.418   0.682   0.170   0.580
  1.229  4.688  0.321  4.448  0.727   1.661   0.659   0.853   0.560
  1.225  4.581  0.298  4.961  0.741   1.219   0.612  -0.438   0.520
  1.229  4.616  0.317  5.434  0.737   0.612   0.841  -1.340   0.715
  1.226  4.422  0.547  0.311  0.758   1.059   0.617   0.458   0.525
  1.230  4.580  0.539  0.841  0.740   1.167   0.523  -0.145   0.445
  1.231  4.660  0.547  1.326  0.729   0.080   0.503  -0.561   0.428
  1.225  4.745  0.528  1.884  0.721   0.306   0.415  -0.431   0.353
  1.228  4.776  0.535  2.362  0.719   0.808   0.398  -0.342   0.338
  1.227  4.809  0.539  2.842  0.712   0.290   0.469   0.559   0.399
  1.225  4.902  0.532  3.370  0.703  -0.261   0.652  -0.373   0.554
  1.229  4.586  0.567  3.928  0.739   0.855   0.505   0.966   0.429
  1.222  4.755  0.519  4.382  0.721  -0.005   0.719   1.044   0.611
  1.224  4.654  0.542  4.932  0.731   0.974   0.631  -0.358   0.536
  1.228  4.782  0.545  5.487  0.722  -0.814   1.151  -0.797   0.978
  1.222  4.641  0.727  0.143  0.737   0.626   0.990  -0.629   0.842
  1.227  4.796  0.704  0.803  0.717   0.411   0.567   0.252   0.482
  1.230  4.686  0.707  1.253  0.728   0.577   0.485   0.273   0.412
  1.229  4.715  0.701  1.803  0.724  -0.323   0.471  -0.217   0.400
  1.228  4.874  0.701  2.366  0.710  -0.107   0.457   0.308   0.388
  1.228  4.682  0.700  2.900  0.729   0.777   0.632  -0.573   0.537
  1.224  4.679  0.702  3.379  0.727  -0.004   0.629   1.231   0.535
  1.233  4.581  0.713  3.933  0.737  -0.308   0.689  -0.181   0.586
  1.232  4.770  0.710  4.448  0.718   0.040   0.475   0.465   0.404
  1.228  4.779  0.702  4.990  0.719   1.171   0.454   0.285   0.386
  1.225  4.694  0.719  5.536  0.727   0.006   0.828  -0.487   0.704
  1.241  4.412  0.722  5.892  0.756  -0.783   1.107   0.605   0.941
  1.229  4.543  0.839  0.342  0.742  -0.156   0.706  -0.558   0.600
  1.227  4.527  0.837  0.785  0.746   0.563   0.655   0.378   0.557
  1.225  4.716  0.838  1.308  0.725   0.589   0.464  -0.026   0.395
  1.227  4.565  0.856  1.876  0.739   1.233   0.481   0.512   0.409
  1.228  4.678  0.841  2.414  0.727   0.516   0.431  -0.524   0.366
  1.228  4.726  0.855  2.871  0.725   0.154   0.477  -0.352   0.405
  1.226  4.806  0.848  3.394  0.715  -0.008   0.623   0.324   0.530
  1.229  4.570  0.837  3.915  0.741  -0.211   0.472   0.358   0.402
  1.230  4.748  0.834  4.398  0.722  -0.341   0.528  -0.124   0.449
  1.221  4.767  0.834  4.885  0.724   1.240   0.981  -0.080   0.833
  1.230  4.776  0.843  5.464  0.722  -0.286   0.692   0.564   0.588
  1.227  5.006  0.823  6.038  0.698  -0.775   1.096   0.599   0.932
  1.229  4.693  0.952  0.274  0.729   2.222   0.831   0.698   0.707
  1.226  4.780  0.949  0.789  0.721   0.778   0.778  -0.761   0.661
  1.227  4.708  0.949  1.335  0.726   0.480   0.607  -0.102   0.516
  1.227  4.866  0.930  1.822  0.713   0.755   0.646   0.598   0.549
  1.229  4.611  0.944  2.350  0.736  -0.341   0.729   0.185   0.619
  1.230  4.678  0.947  2.905  0.728  -0.926   0.690  -0.952   0.586
  1.225  4.732  0.938  3.407  0.722   0.611   0.689   1.504   0.586
  1.231  4.952  0.951  3.896  0.697   1.130   0.707   0.007   0.601
  1.223  4.690  0.948  4.405  0.729   0.316   0.691  -0.123   0.587
  1.219  4.800  0.952  4.935  0.718   0.769   0.771  -0.785   0.656
  1.233  4.561  0.941  5.510  0.741  -0.313   0.605   0.502   0.515
  1.231  4.659  0.949  5.971  0.729   0.549   0.750  -1.874   0.637
  1.266  2.217  0.111  0.433  0.916   1.624   1.077   0.761   0.916
  1.275  2.254  0.053  0.793  0.913   0.266   0.325   0.089   0.276
  1.275  2.233  0.043  1.367  0.915  -0.016   0.204  -0.266   0.174
  1.277  2.263  0.085  1.804  0.912  -0.049   0.193  -0.626   0.164
  1.271  2.371  0.147  2.170  0.907   1.531   1.350  -2.327   1.148
  1.281  2.380  0.124  4.072  0.906   1.191   1.459  -1.135   1.240
  1.279  2.252  0.073  4.508  0.913   0.147   0.168   0.649   0.143
  1.277  2.239  0.037  4.942  0.914   0.180   0.154   0.158   0.131
  1.274  2.247  0.049  5.454  0.914   0.143   0.224  -0.447   0.191
  1.278  2.251  0.100  5.803  0.913   0.851   0.780  -0.241   0.663
  1.276  2.228  0.357  0.322  0.914   0.352   0.370   0.270   0.314
  1.275  2.237  0.338  0.827  0.914  -0.041   0.265   0.037   0.226
  1.275  2.222  0.325  1.337  0.915   0.187   0.196  -0.706   0.167
  1.275  2.233  0.331  1.831  0.914   0.210   0.163  -0.473   0.139
  1.278  2.294  0.368  2.277  0.910   0.126   0.260  -0.679   0.221
  1.282  2.360  0.397  2.718  0.907   0.000   1.370   0.749   1.165
  1.263  2.407  0.406  3.533  0.906   2.325   1.733  -0.779   1.473
  1.272  2.291  0.352  4.019  0.912  -0.224   0.277   0.685   0.235
  1.275  2.232  0.326  4.461  0.914  -0.058   0.147   0.695   0.125
  1.275  2.226  0.317  4.983  0.915  -0.169   0.168   0.218   0.142
  1.277  2.241  0.319  5.482  0.913   0.392   0.235   0.265   0.200
  1.277  2.222  0.337  5.917  0.915   0.352   0.442  -0.320   0.375
  1.277  2.226  0.542  0.256  0.915   0.318   0.285   0.180   0.242
  1.277  2.246  0.531  0.798  0.914   0.600   0.237   0.085   0.202
  1.276  2.216  0.541  1.324  0.915   0.390   0.220  -0.058   0.187
  1.273  2.224  0.538  1.839  0.915   0.268   0.168  -0.775   0.143
  1.276  2.247  0.547  2.336  0.913   0.493   0.183  -0.599   0.156
  1.277  2.312  0.564  2.811  0.910   0.194   0.247  -0.529   0.210
  1.279  2.282  0.556  3.448  0.912   0.041   0.344  -0.051   0.292
  1.275  2.263  0.542  3.952  0.913   0.036   0.202   0.720   0.172
  1.276  2.214  0.534  4.435  0.915   0.324   0.170   0.685   0.145
  1.274  2.220  0.532  4.960  0.915   0.006   0.204   0.344   0.174
  1.275  2.231  0.523  5.460  0.915   0.244   0.280   0.235   0.238
  1.276  2.243  0.549  6.040  0.914  -0.110   0.375  -0.195   0.318
  1.276  2.225  0.704  0.286  0.915   1.048   0.292  -0.017   0.248
  1.276  2.239  0.705  0.789  0.914   0.087   0.234  -0.390   0.199
  1.275  2.215  0.707  1.312  0.915   0.440   0.215  -0.180   0.183
  1.275  2.225  0.704  1.844  0.914  -0.046   0.185  -0.282   0.158
  1.276  2.219  0.707  2.358  0.915   0.164   0.173  -0.258   0.147
  1.276  2.234  0.707  2.863  0.914   0.310   0.187  -0.216   0.159
  1.276  2.235  0.714  3.391  0.914   0.353   0.205   0.038   0.175
  1.278  2.232  0.704  3.908  0.914   0.231   0.206   0.354   0.175
  1.276  2.216  0.698  4.438  0.915   0.082   0.227   0.557   0.193
  1.276  2.237  0.704  4.948  0.914   0.196   0.238   0.424   0.202
  1.275  2.244  0.711  5.462  0.913   0.754   0.292   0.094   0.248
  1.280  2.221  0.709  6.013  0.915   0.332   0.394   0.267   0.335
  1.277  2.223  0.843  0.271  0.914   0.231   0.265  -0.289   0.225
  1.274  2.234  0.842  0.781  0.915   0.339   0.249  -0.227   0.211
  1.275  2.241  0.843  1.318  0.914   0.522   0.227  -0.338   0.193
  1.275  2.228  0.840  1.836  0.914   0.278   0.190  -0.129   0.162
  1.277  2.243  0.838  2.373  0.914   0.086   0.198  -0.429   0.168
  1.275  2.234  0.841  2.886  0.915  -0.078   0.201  -0.007   0.171
  1.277  2.244  0.841  3.407  0.913   0.250   0.195  -0.020   0.166
  1.275  2.237  0.844  3.924  0.914   0.345   0.212   0.298   0.181
  1.277  2.198  0.837  4.436  0.916   0.362   0.257   0.431   0.219
  1.278  2.253  0.845  4.974  0.913   0.177   0.267   0.148   0.227
  1.275  2.229  0.840  5.499  0.914  -0.023   0.292   0.516   0.248
  1.274  2.236  0.852  6.025  0.914   0.492   0.308   0.346   0.262
  1.278  2.235  0.946  0.274  0.914   0.371   0.264   0.136   0.224
  1.279  2.238  0.952  0.758  0.913   0.584   0.265   0.126   0.226
  1.278  2.215  0.950  1.307  0.915   0.176   0.240  -0.258   0.204
  1.278  2.218  0.947  1.858  0.915   0.412   0.231  -0.256   0.196
  1.277  2.213  0.940  2.335  0.915   0.397   0.227  -0.626   0.193
  1.277  2.212  0.943  2.882  0.915   0.406   0.233  -0.216   0.198
  1.276  2.224  0.948  3.415  0.915   0.015   0.239  -0.099   0.203
  1.277  2.227  0.945  3.932  0.915   0.226   0.286   0.284   0.243
  1.276  2.223  0.948  4.464  0.915   0.375   0.268   0.155   0.228
  1.275  2.206  0.951  4.976  0.916   0.258   0.280   0.080   0.238
  1.279  2.243  0.946  5.516  0.914   0.488   0.277   0.245   0.236
  1.278  2.244  0.947  6.045  0.913   0.224   0.300   0.642   0.255
  1.270  2.623  0.107  0.482  0.892   1.798   1.271   2.269   1.081
  1.276  2.755  0.020  0.810  0.882  -0.014   0.246   0.271   0.209
  1.274  2.729  0.030  1.345  0.884   0.454   0.185  -0.299   0.157
  1.276  2.757  0.031  1.826  0.882  -0.184   0.158  -0.550   0.134
  1.274  2.831  0.073  2.264  0.877  -0.040   0.234  -0.594   0.199
  1.278  3.014  0.157  2.786  0.866   1.998   1.199   0.957   1.019
  1.274  2.787  0.094  4.056  0.880  -0.233   0.289   0.808   0.245
  1.275  2.756  0.040  4.473  0.882   0.207   0.131   0.558   0.112
  1.275  2.739  0.029  4.974  0.883   0.058   0.143   0.223   0.121
  1.272  2.752  0.041  5.465  0.883   0.051   0.177  -0.302   0.150
  1.279  2.657  0.067  5.783  0.889  -0.514   1.359  -0.543   1.155
  1.275  2.786  0.346  0.366  0.881   0.643   0.387   0.835   0.329
  1.274  2.739  0.338  0.777  0.884   0.575   0.236   0.059   0.200
  1.272  2.738  0.332  1.332  0.884  -0.167   0.203  -0.408   0.173
  1.276  2.741  0.321  1.862  0.883   0.251   0.166  -0.651   0.141
  1.277  2.776  0.326  2.337  0.881  -0.026   0.164  -0.452   0.139
  1.276  2.858  0.363  2.858  0.876   0.050   0.225   0.099   0.192
  1.277  2.832  0.365  3.427  0.877  -0.125   0.272   0.187   0.231
  1.276  2.767  0.333  3.964  0.882  -0.022   0.199   0.211   0.169
  1.275  2.742  0.311  4.445  0.883  -0.070   0.156   0.490   0.132
  1.276  2.755  0.314  4.973  0.882   0.162   0.158   0.445   0.134
  1.273  2.772  0.315  5.459  0.881   0.303   0.194  -0.211   0.165
  1.275  2.734  0.358  5.897  0.885   0.110   0.445  -0.355   0.379
  1.276  2.726  0.537  0.272  0.884   0.564   0.258   0.023   0.219
  1.275  2.735  0.535  0.772  0.884   0.444   0.198  -0.123   0.169
  1.275  2.733  0.538  1.325  0.884   0.641   0.206  -0.296   0.175
  1.274  2.717  0.541  1.852  0.885   0.223   0.178  -0.549   0.152
  1.276  2.735  0.539  2.346  0.883   0.256   0.155  -0.751   0.132
  1.275  2.759  0.544  2.856  0.882   0.093   0.154  -0.140   0.131
  1.277  2.742  0.540  3.380  0.883   0.156   0.179   0.222   0.152
  1.277  2.753  0.535  3.904  0.882   0.322   0.172   0.241   0.146
  1.276  2.739  0.530  4.440  0.883   0.220   0.196   0.573   0.167
  1.277  2.751  0.532  4.970  0.882   0.265   0.211   0.190   0.179
  1.274  2.754  0.531  5.449  0.883   0.037   0.232   0.044   0.198
  1.279  2.760  0.549  6.000  0.882   0.383   0.334   0.140   0.284
  1.276  2.754  0.704  0.279  0.882   0.096   0.228  -0.009   0.194
  1.277  2.760  0.715  0.798  0.882   0.350   0.214  -0.242   0.182
  1.276  2.750  0.712  1.327  0.883   0.364   0.194   0.003   0.165
  1.276  2.738  0.708  1.853  0.883   0.264   0.180  -0.605   0.153
  1.276  2.719  0.706  2.368  0.885   0.298   0.160  -0.398   0.136
  1.277  2.740  0.706  2.884  0.883   0.420   0.169   0.005   0.144
  1.276  2.740  0.707  3.406  0.883   0.245   0.181   0.290   0.154
  1.278  2.728  0.705  3.924  0.884   0.184   0.195   0.316   0.166
  1.276  2.733  0.699  4.479  0.884   0.423   0.204   0.150   0.174
  1.274  2.759  0.715  4.978  0.882   0.480   0.216   0.346   0.183
  1.277  2.710  0.705  5.482  0.886   0.230   0.237  -0.114   0.201
  1.275  2.765  0.704  6.024  0.882   0.616   0.275  -0.164   0.234
  1.276  2.731  0.840  0.271  0.883   0.280   0.217  -0.058   0.185
  1.277  2.739  0.839  0.769  0.883   0.354   0.240  -0.086   0.204
  1.278  2.741  0.842  1.297  0.883   0.310   0.214  -0.642   0.182
  1.275  2.736  0.837  1.827  0.883   0.513   0.215  -0.294   0.183
  1.275  2.707  0.835  2.366  0.885   0.210   0.194  -0.478   0.165
  1.276  2.756  0.841  2.895  0.882   0.586   0.191  -0.105   0.162
  1.279  2.763  0.841  3.425  0.881   0.125   0.210   0.101   0.178
  1.278  2.736  0.839  3.914  0.883   0.450   0.248   0.228   0.211
  1.276  2.747  0.840  4.456  0.883   0.194   0.228  -0.149   0.194
  1.277  2.750  0.841  4.957  0.882   0.593   0.233   0.406   0.198
  1.275  2.736  0.845  5.461  0.884   0.048   0.243   0.274   0.207
  1.276  2.742  0.838  6.038  0.883   0.484   0.242  -0.116   0.206
  1.278  2.718  0.945  0.244  0.885   0.147   0.231  -0.122   0.196
  1.276  2.703  0.946  0.794  0.886   0.603   0.255  -0.156   0.216
  1.275  2.756  0.942  1.304  0.882   0.494   0.251  -0.008   0.213
  1.277  2.781  0.947  1.839  0.881   0.993   0.234  -0.001   0.199
  1.276  2.750  0.951  2.361  0.883  -0.128   0.210  -0.106   0.178
  1.274  2.731  0.946  2.873  0.884   0.373   0.223  -0.023   0.190
  1.279  2.745  0.955  3.424  0.882   0.218   0.240   0.018   0.204
  1.277  2.750  0.945  3.915  0.882   0.224   0.269   0.275   0.229
  1.277  2.759  0.952  4.431  0.882   0.458   0.239  -0.300   0.203
  1.277  2.761  0.949  4.967  0.882   0.202   0.247   0.120   0.210
  1.278  2.725  0.953  5.513  0.884   0.404   0.244   0.550   0.207
  1.277  2.758  0.955  6.015  0.882  -0.176   0.287   0.108   0.244
  1.276  3.410  0.046  0.828  0.835   0.440   0.306  -0.046   0.260
  1.278  3.407 -0.000  1.311  0.835   0.033   0.222  -0.479   0.189
  1.276  3.420  0.021  1.865  0.833   0.402   0.178  -0.733   0.151
  1.275  3.484  0.034  2.329  0.830  -0.039   0.168  -0.849   0.143
  1.276  3.589  0.070  2.864  0.821   0.162   0.219  -0.083   0.186
  1.274  3.609  0.089  3.415  0.820   0.433   0.255   0.159   0.217
  1.277  3.459  0.034  3.953  0.831  -0.040   0.196   0.965   0.166
  1.276  3.416 -0.006  4.442  0.834   0.100   0.165   0.515   0.140
  1.274  3.466  0.025  4.938  0.831   0.186   0.176   0.194   0.149
  1.278  3.431  0.031  5.420  0.833   0.186   0.217  -0.038   0.184
  1.271  3.332  0.365  0.405  0.843   0.133   0.528  -0.320   0.448
  1.276  3.446  0.326  0.823  0.832   0.659   0.291   0.050   0.247
  1.276  3.479  0.328  1.330  0.829   0.283   0.238   0.034   0.202
  1.277  3.451  0.335  1.864  0.831   0.563   0.199  -0.410   0.169
  1.277  3.403  0.328  2.353  0.835   0.274   0.169  -0.678   0.144
  1.278  3.441  0.314  2.870  0.832   0.077   0.175  -0.267   0.149
  1.277  3.459  0.325  3.403  0.831   0.394   0.196   0.073   0.166
  1.274  3.423  0.321  3.916  0.834   0.475   0.186   0.304   0.158
  1.276  3.434  0.330  4.446  0.833   0.329   0.208   0.541   0.177
  1.274  3.419  0.320  4.965  0.835   0.801   0.221   0.168   0.188
  1.276  3.424  0.328  5.478  0.834   0.375   0.255   0.352   0.217
  1.271  3.297  0.316  5.888  0.846   0.623   0.623  -0.065   0.530
  1.274  3.421  0.542  0.290  0.835   0.375   0.290  -0.137   0.247
  1.275  3.479  0.548  0.783  0.829   0.727   0.254   0.187   0.216
  1.277  3.405  0.538  1.324  0.835   0.947   0.233  -0.635   0.198
  1.277  3.419  0.531  1.854  0.834   0.693   0.204  -0.493   0.173
  1.276  3.428  0.536  2.346  0.833   0.082   0.193  -0.594   0.164
  1.276  3.467  0.534  2.876  0.830   0.492   0.172  -0.468   0.147
  1.278  3.451  0.539  3.396  0.831   0.647   0.186  -0.022   0.158
  1.277  3.426  0.536  3.908  0.833   0.186   0.214   0.757   0.182
  1.278  3.420  0.539  4.437  0.834   0.570   0.216   1.104   0.183
  1.275  3.418  0.540  4.964  0.834   0.395   0.222   0.136   0.189
  1.275  3.408  0.535  5.475  0.836   0.253   0.271   0.315   0.230
  1.273  3.451  0.544  5.978  0.834   0.293   0.330  -0.348   0.281
  1.278  3.466  0.713  0.254  0.830   0.296   0.236   0.236   0.201
  1.276  3.440  0.713  0.771  0.832  -0.212   0.261  -0.054   0.222
  1.276  3.435  0.707  1.329  0.833   0.079   0.223  -0.349   0.190
  1.274  3.450  0.718  1.829  0.833   0.065   0.212  -0.241   0.180
  1.275  3.464  0.709  2.377  0.831   0.351   0.209  -0.484   0.177
  1.277  3.419  0.703  2.880  0.834   0.062   0.214  -0.536   0.182
  1.275  3.441  0.697  3.396  0.833   0.242   0.218   0.090   0.185
  1.277  3.441  0.706  3.946  0.832   0.375   0.246   0.484   0.209
  1.276  3.471  0.703  4.437  0.830   0.197   0.224   0.211   0.191
  1.275  3.492  0.705  4.948  0.828   0.681   0.227   0.414   0.193
  1.277  3.478  0.712  5.512  0.829   0.564   0.251   0.351   0.213
  1.277  3.530  0.718  6.043  0.826   0.184   0.334   0.169   0.284
  1.276  3.451  0.846  0.246  0.832   0.373   0.251   0.112   0.213
  1.275  3.483  0.846  0.780  0.830   0.254   0.290   0.253   0.246
  1.275  3.423  0.849  1.325  0.834   0.541   0.233  -0.307   0.198
  1.275  3.474  0.844  1.827  0.830   0.543   0.241  -0.276   0.205
  1.278  3.505  0.838  2.398  0.827   0.145   0.227   0.284   0.193
  1.276  3.385  0.843  2.884  0.837   0.322   0.225  -0.061   0.192
  1.278  3.461  0.840  3.393  0.831   0.103   0.221  -0.048   0.188
  1.274  3.432  0.840  3.930  0.833   0.016   0.238  -0.017   0.203
  1.278  3.408  0.837  4.447  0.835   0.546   0.242   0.494   0.206
  1.274  3.480  0.848  4.947  0.830   0.367   0.268   0.444   0.228
  1.277  3.444  0.841  5.500  0.833   0.694   0.269   0.075   0.229
  1.276  3.560  0.837  6.042  0.824   0.472   0.281  -0.115   0.239
  1.275  3.507  0.946  0.255  0.827   0.996   0.276  -0.233   0.235
  1.274  3.483  0.945  0.789  0.830   0.891   0.318  -0.347   0.270
  1.279  3.425  0.947  1.313  0.834   0.287   0.252   0.114   0.214
  1.277  3.434  0.947  1.819  0.833   0.539   0.268  -0.300   0.228
  1.276  3.455  0.951  2.367  0.832   0.435   0.243  -0.208   0.206
  1.277  3.410  0.948  2.879  0.835   0.265   0.276  -0.201   0.235
  1.276  3.468  0.950  3.393  0.830   0.417   0.252   0.438   0.214
  1.278  3.463  0.950  3.949  0.831   0.366   0.261   0.057   0.222
  1.278  3.536  0.947  4.451  0.825   0.735   0.301   0.241   0.256
  1.277  3.461  0.947  5.003  0.831   0.250   0.300   0.485   0.255
  1.281  3.441  0.946  5.519  0.832   0.879   0.315   0.556   0.268
  1.279  3.486  0.948  6.008  0.828   0.655   0.317   0.061   0.269
  1.275  4.458  0.066  0.869  0.741   0.338   0.771  -0.466   0.656
  1.272  4.527  0.018  1.314  0.735   0.433   0.468   0.608   0.398
  1.273  4.598  0.006  1.826  0.726   0.254   0.471  -0.253   0.400
  1.276  4.546  0.003  2.402  0.732   0.386   0.325  -0.575   0.276
  1.276  4.569  0.020  2.870  0.729   0.444   0.302   0.016   0.257
  1.275  4.603  0.003  3.389  0.724   0.244   0.333   0.707   0.283
  1.272  4.623 -0.010  3.941  0.724  -0.163   0.317   0.147   0.270
  1.278  4.612  0.006  4.481  0.724   0.562   0.279   0.296   0.237
  1.275  4.569  0.027  4.948  0.730   0.701   0.298   0.359   0.253
  1.274  4.507 -0.002  5.409  0.738   0.159   0.569  -0.406   0.484
  1.272  4.539  0.315  0.817  0.738   0.000   1.089   2.928   0.926
  1.276  4.523  0.324  1.341  0.736   0.522   0.516   0.113   0.439
  1.274  4.618  0.341  1.820  0.725  -0.059   0.366  -0.758   0.311
  1.275  4.560  0.324  2.339  0.731   0.289   0.363  -0.867   0.309
  1.274  4.728  0.321  2.883  0.713   0.566   0.358  -0.397   0.304
  1.279  4.699  0.308  3.407  0.715  -0.045   0.420  -0.159   0.357
  1.277  4.589  0.327  3.917  0.727   0.809   0.395   0.219   0.336
  1.275  4.714  0.323  4.419  0.714   0.529   0.404   1.029   0.343
  1.274  4.655  0.315  4.997  0.722   0.377   0.430   0.074   0.366
  1.276  4.516  0.364  5.380  0.736  -0.110   0.564   0.273   0.479
  1.265  4.377  0.576  0.307  0.755  -0.812   1.149   0.628   0.976
  1.277  4.470  0.549  0.819  0.740  -0.126   0.509  -0.008   0.433
  1.275  4.648  0.539  1.276  0.721   0.665   0.422  -0.212   0.359
  1.277  4.610  0.526  1.838  0.725   0.687   0.332  -0.618   0.282
  1.275  4.712  0.532  2.327  0.715   0.826   0.376  -0.805   0.320
  1.276  4.701  0.544  2.864  0.717   0.421   0.369   0.133   0.314
  1.276  4.654  0.541  3.410  0.722   0.837   0.399   0.647   0.339
  1.277  4.715  0.529  3.911  0.714   0.338   0.329   0.259   0.279
  1.278  4.623  0.548  4.456  0.725   0.224   0.406   0.545   0.345
  1.273  4.737  0.530  4.994  0.714   1.213   0.384  -0.198   0.326
  1.272  4.570  0.555  5.497  0.733  -0.287   0.634  -0.465   0.539
  1.271  4.373  0.588  5.942  0.754   0.650   1.453  -1.791   1.235
  1.282  4.492  0.705  0.337  0.740   0.335   0.599   0.570   0.509
  1.276  4.550  0.711  0.760  0.732   0.719   0.388  -0.272   0.330
  1.280  4.628  0.708  1.328  0.723   1.342   0.394   0.356   0.335
  1.279  4.655  0.703  1.842  0.720   0.390   0.407  -0.403   0.346
  1.273  4.641  0.712  2.356  0.724   0.041   0.370  -0.753   0.315
  1.275  4.706  0.715  2.853  0.716  -0.015   0.367  -0.248   0.312
  1.283  4.579  0.705  3.390  0.730   0.709   0.364   0.068   0.309
  1.276  4.658  0.727  3.964  0.721  -0.126   0.448   0.489   0.381
  1.273  4.609  0.704  4.422  0.725   0.230   0.609   0.529   0.518
  1.277  4.573  0.701  4.997  0.730  -0.222   0.487  -0.049   0.414
  1.281  4.533  0.721  5.467  0.735   1.092   0.610   0.417   0.518
  1.276  4.568  0.723  6.009  0.732   0.453   0.548   0.322   0.466
  1.277  4.534  0.838  0.271  0.734   0.931   0.693  -0.127   0.589
  1.273  4.592  0.834  0.784  0.729   0.582   0.451  -0.258   0.383
  1.277  4.719  0.833  1.324  0.713   0.700   0.393  -0.229   0.334
  1.277  4.727  0.838  1.865  0.712   0.743   0.372   0.407   0.316
  1.274  4.613  0.835  2.353  0.727   0.195   0.400  -0.156   0.340
  1.276  4.780  0.842  2.922  0.708   0.237   0.370   0.535   0.314
  1.279  4.552  0.847  3.358  0.731   0.889   0.415   0.349   0.353
  1.274  4.566  0.842  3.931  0.729   1.176   0.480   0.667   0.408
  1.280  4.682  0.838  4.455  0.717   0.717   0.410   0.416   0.349
  1.277  4.684  0.837  4.963  0.718   0.790   0.477  -0.363   0.405
  1.277  4.610  0.836  5.533  0.725   0.545   0.750   0.696   0.638
  1.276  4.340  0.846  6.084  0.753   0.997   0.423   0.047   0.359
  1.280  4.594  0.948  0.264  0.729   0.760   0.697  -0.215   0.592
  1.277  4.612  0.947  0.847  0.725   1.589   0.556  -0.636   0.473
  1.278  4.642  0.947  1.332  0.721   1.188   0.374   0.483   0.318
  1.281  4.665  0.946  1.817  0.720   1.149   0.428  -0.165   0.364
  1.274  4.571  0.946  2.349  0.730   0.827   0.464   0.371   0.394
  1.278  4.740  0.948  2.852  0.713   1.205   0.440  -0.086   0.374
  1.275  4.583  0.945  3.336  0.729   0.626   0.405  -0.070   0.345
  1.273  4.627  0.949  3.951  0.724   0.324   0.402  -0.066   0.342
  1.277  4.663  0.932  4.391  0.721   0.033   0.543   0.808   0.461
  1.273  4.793  0.950  4.993  0.707  -0.141   0.463  -0.393   0.393
  1.282  4.707  0.959  5.534  0.717   0.871   0.962   0.172   0.818
  1.272  4.561  0.942  6.006  0.729  -0.378   0.783  -0.176   0.666
  1.327  2.197  0.017  0.833  0.911   0.237   0.248   0.403   0.211
  1.325  2.195  0.004  1.321  0.912   0.241   0.178   0.006   0.151
  1.326  2.209  0.073  1.786  0.910   0.121   0.190  -0.479   0.161
  1.327  2.317  0.103  2.166  0.904   0.438   0.875  -0.857   0.744
  1.324  2.266  0.157  4.122  0.908   0.389   1.167  -1.794   0.992
  1.327  2.229  0.051  4.517  0.909   0.046   0.149   0.668   0.127
  1.324  2.210  0.025  4.930  0.911   0.080   0.147   0.176   0.125
  1.323  2.221  0.038  5.439  0.910  -0.017   0.217  -0.326   0.184
  1.315  2.151  0.104  5.797  0.915   0.700   1.107  -0.090   0.941
  1.324  2.193  0.374  0.371  0.912   0.402   0.501   0.607   0.426
  1.326  2.214  0.335  0.820  0.910   0.244   0.247  -0.214   0.210
  1.323  2.192  0.325  1.334  0.912   0.353   0.221  -0.510   0.188
  1.325  2.203  0.332  1.850  0.911   0.134   0.162  -0.432   0.138
  1.326  2.261  0.356  2.263  0.908   0.250   0.250  -0.334   0.212
  1.328  2.328  0.415  2.753  0.903  -0.417   1.250  -2.651   1.062
  1.327  2.259  0.344  4.059  0.908  -0.000   0.276   0.179   0.235
  1.328  2.196  0.321  4.465  0.911   0.167   0.137   0.446   0.117
  1.324  2.207  0.329  4.964  0.911   0.291   0.156   0.377   0.132
  1.326  2.212  0.326  5.445  0.910   0.788   0.226  -0.016   0.192
  1.325  2.195  0.354  5.887  0.911  -0.080   0.547  -0.586   0.465
  1.325  2.199  0.543  0.274  0.911   0.697   0.294   0.392   0.250
  1.325  2.206  0.543  0.797  0.911   0.470   0.216  -0.049   0.184
  1.325  2.200  0.538  1.329  0.911   0.265   0.184  -0.314   0.156
  1.326  2.202  0.537  1.829  0.911   0.433   0.162  -0.404   0.138
  1.325  2.202  0.547  2.349  0.911   0.415   0.164  -0.312   0.139
  1.327  2.285  0.563  2.835  0.906  -0.028   0.227  -0.095   0.193
  1.325  2.268  0.572  3.447  0.907   0.325   0.233   0.339   0.198
  1.327  2.205  0.540  3.952  0.911   0.096   0.186  -0.007   0.158
  1.324  2.196  0.533  4.435  0.912   0.286   0.158   0.573   0.135
  1.327  2.191  0.529  4.976  0.911   0.378   0.174   0.218   0.148
  1.323  2.204  0.529  5.449  0.911   0.554   0.250  -0.129   0.212
  1.325  2.184  0.544  6.030  0.912   0.280   0.385   0.499   0.328
  1.324  2.209  0.707  0.260  0.911   0.487   0.243  -0.238   0.206
  1.323  2.216  0.706  0.793  0.910   0.451   0.217   0.020   0.184
  1.326  2.200  0.702  1.287  0.911   0.114   0.204  -0.021   0.173
  1.326  2.196  0.704  1.824  0.911   0.236   0.178  -0.602   0.152
  1.324  2.203  0.703  2.347  0.911   0.491   0.159  -0.099   0.135
  1.325  2.218  0.704  2.880  0.911  -0.002   0.158   0.151   0.134
  1.326  2.187  0.707  3.406  0.911   0.213   0.180   0.021   0.153
  1.325  2.191  0.710  3.937  0.911   0.006   0.183   0.531   0.155
  1.328  2.195  0.703  4.448  0.911   0.184   0.219  -0.005   0.186
  1.327  2.205  0.705  5.003  0.910   0.117   0.206   0.054   0.175
  1.326  2.186  0.704  5.489  0.912   0.506   0.303  -0.094   0.258
  1.327  2.220  0.706  6.047  0.910   0.501   0.310   0.108   0.264
  1.327  2.208  0.843  0.273  0.910   0.338   0.258  -0.255   0.219
  1.327  2.208  0.844  0.799  0.911   0.495   0.197   0.074   0.167
  1.327  2.191  0.842  1.340  0.912  -0.054   0.202  -0.094   0.172
  1.326  2.190  0.837  1.853  0.912   0.561   0.185  -0.284   0.157
  1.325  2.199  0.840  2.364  0.911   0.152   0.175  -0.183   0.148
  1.325  2.205  0.844  2.879  0.911   0.462   0.163   0.010   0.138
  1.324  2.210  0.837  3.394  0.911   0.258   0.168   0.245   0.143
  1.325  2.202  0.844  3.924  0.911   0.165   0.207   0.551   0.176
  1.323  2.192  0.840  4.428  0.911  -0.266   0.247   0.574   0.210
  1.323  2.234  0.844  4.964  0.909   0.533   0.234   0.155   0.199
  1.327  2.208  0.838  5.502  0.911   0.809   0.249   0.089   0.212
  1.327  2.226  0.842  6.017  0.910   0.721   0.293  -0.294   0.249
  1.325  2.199  0.946  0.270  0.911   0.933   0.235  -0.023   0.200
  1.325  2.208  0.944  0.774  0.911   0.489   0.229   0.171   0.195
  1.326  2.196  0.952  1.332  0.911   0.154   0.223  -0.306   0.189
  1.326  2.187  0.949  1.837  0.912   0.534   0.218   0.069   0.185
  1.326  2.202  0.944  2.374  0.911   0.547   0.189   0.037   0.160
  1.325  2.198  0.944  2.875  0.911   0.660   0.208  -0.144   0.177
  1.327  2.186  0.946  3.390  0.912   0.527   0.217   0.179   0.184
  1.326  2.191  0.951  3.927  0.912   0.782   0.240  -0.116   0.204
  1.323  2.182  0.950  4.459  0.912   0.222   0.224  -0.203   0.190
  1.324  2.190  0.948  4.990  0.912   0.302   0.239   0.133   0.203
  1.326  2.208  0.951  5.498  0.911   0.654   0.231  -0.022   0.196
  1.326  2.222  0.947  6.026  0.909   0.546   0.232   0.374   0.197
  1.329  2.723 -0.001  0.842  0.878   0.265   0.221   0.162   0.188
  1.326  2.736  0.013  1.288  0.878   0.518   0.166  -0.314   0.141
  1.323  2.732  0.029  1.833  0.878   0.029   0.150  -0.329   0.128
  1.326  2.825  0.096  2.259  0.871   0.106   0.240  -0.476   0.204
  1.323  2.913  0.167  2.817  0.867   0.709   1.586  -0.712   1.348
  1.327  2.756  0.097  4.043  0.876   0.254   0.255   0.671   0.217
  1.325  2.732  0.026  4.457  0.878   0.364   0.130   0.611   0.111
  1.325  2.691  0.027  4.956  0.880   0.133   0.138   0.289   0.117
  1.326  2.732  0.040  5.429  0.878   0.302   0.176  -0.222   0.149
  1.320  2.688  0.370  0.404  0.882   0.257   0.680   0.582   0.578
  1.326  2.725  0.329  0.802  0.878   0.046   0.217   0.124   0.185
  1.324  2.728  0.324  1.318  0.878   0.497   0.189  -0.356   0.161
  1.327  2.702  0.322  1.857  0.879   0.273   0.158  -0.631   0.135
  1.325  2.748  0.331  2.343  0.877   0.387   0.147  -0.581   0.125
  1.326  2.796  0.351  2.833  0.873   0.151   0.206  -0.128   0.175
  1.325  2.818  0.362  3.450  0.872   0.181   0.223   0.019   0.190
  1.325  2.728  0.332  3.947  0.878  -0.048   0.177   0.248   0.150
  1.324  2.715  0.332  4.449  0.879   0.142   0.141   0.487   0.120
  1.327  2.702  0.319  4.978  0.879   0.178   0.147   0.392   0.125
  1.326  2.736  0.307  5.462  0.877   0.318   0.184  -0.040   0.157
  1.324  2.713  0.335  5.884  0.880   0.000   0.848   1.307   0.721
  1.324  2.757  0.551  0.283  0.877   0.455   0.241   0.225   0.205
  1.325  2.725  0.546  0.783  0.878   0.410   0.194   0.083   0.165
  1.326  2.713  0.538  1.307  0.879   0.411   0.174  -0.134   0.148
  1.324  2.707  0.543  1.860  0.880   0.224   0.160  -0.405   0.136
  1.326  2.707  0.544  2.368  0.879   0.279   0.141  -0.276   0.120
  1.326  2.737  0.537  2.870  0.877   0.144   0.143  -0.151   0.122
  1.327  2.716  0.540  3.405  0.878   0.071   0.150   0.131   0.127
  1.326  2.725  0.541  3.935  0.878   0.367   0.158   0.462   0.134
  1.325  2.699  0.530  4.444  0.880   0.282   0.182   0.523   0.154
  1.325  2.718  0.538  4.958  0.879   0.216   0.176   0.144   0.149
  1.327  2.713  0.536  5.476  0.878   0.678   0.227  -0.293   0.193
  1.325  2.708  0.556  5.985  0.879   0.259   0.363  -0.209   0.308
  1.323  2.745  0.706  0.274  0.877   0.629   0.197   0.339   0.168
  1.328  2.746  0.700  0.768  0.876   0.217   0.181  -0.141   0.154
  1.323  2.725  0.703  1.321  0.878   0.414   0.180  -0.036   0.153
  1.325  2.712  0.706  1.841  0.879   0.345   0.167  -0.193   0.142
  1.326  2.707  0.707  2.366  0.879   0.356   0.147  -0.230   0.125
  1.324  2.694  0.704  2.897  0.880   0.263   0.141  -0.302   0.120
  1.326  2.712  0.706  3.404  0.879  -0.115   0.159   0.288   0.135
  1.325  2.702  0.705  3.925  0.879   0.095   0.179   0.403   0.152
  1.326  2.698  0.705  4.457  0.880   0.440   0.173   0.408   0.147
  1.328  2.706  0.707  4.980  0.879   0.274   0.201   0.199   0.171
  1.326  2.711  0.700  5.479  0.879   0.654   0.205   0.246   0.174
  1.326  2.730  0.715  6.061  0.877   0.647   0.241   0.163   0.205
  1.324  2.717  0.838  0.259  0.879   0.525   0.187   0.187   0.159
  1.326  2.725  0.842  0.778  0.878   0.441   0.190   0.047   0.162
  1.327  2.705  0.844  1.303  0.879   0.291   0.179  -0.234   0.153
  1.326  2.713  0.842  1.822  0.879   0.514   0.181  -0.169   0.154
  1.326  2.676  0.837  2.390  0.881   0.515   0.190   0.007   0.161
  1.325  2.688  0.841  2.880  0.880   0.119   0.161  -0.094   0.137
  1.325  2.696  0.836  3.382  0.880   0.458   0.170  -0.087   0.144
  1.326  2.727  0.835  3.939  0.878   0.845   0.189   0.250   0.161
  1.325  2.726  0.844  4.450  0.878   0.430   0.197   0.235   0.167
  1.324  2.728  0.844  4.941  0.878   0.813   0.224   0.087   0.191
  1.325  2.702  0.844  5.496  0.879   0.402   0.220  -0.027   0.187
  1.325  2.720  0.836  6.040  0.878   0.537   0.232  -0.087   0.197
  1.328  2.702  0.947  0.250  0.879   0.359   0.211  -0.059   0.179
  1.327  2.696  0.949  0.771  0.880   0.227   0.223  -0.411   0.189
  1.325  2.708  0.944  1.304  0.880   0.196   0.201  -0.166   0.171
  1.324  2.716  0.946  1.842  0.878   0.710   0.195  -0.240   0.166
  1.325  2.717  0.946  2.359  0.878   0.652   0.200  -0.046   0.170
  1.326  2.712  0.950  2.874  0.878   0.577   0.195  -0.158   0.166
  1.327  2.727  0.952  3.382  0.878   0.556   0.200  -0.114   0.170
  1.325  2.712  0.949  3.921  0.879   0.483   0.193  -0.240   0.164
  1.325  2.699  0.942  4.461  0.880   0.513   0.208   0.019   0.176
  1.326  2.717  0.949  4.953  0.878   0.404   0.227   0.008   0.193
  1.327  2.706  0.953  5.500  0.879   0.433   0.213  -0.115   0.181
  1.326  2.689  0.951  6.028  0.881   0.539   0.211   0.345   0.179
  1.326  3.414 -0.008  0.859  0.827   0.169   0.277   0.582   0.236
  1.326  3.406  0.022  1.307  0.827   0.200   0.210  -0.412   0.179
  1.325  3.401  0.019  1.857  0.827   0.497   0.176  -0.722   0.150
  1.327  3.468  0.046  2.343  0.822   0.278   0.166  -0.434   0.141
  1.324  3.508  0.097  2.847  0.820   0.029   0.212  -0.111   0.180
  1.325  3.576  0.087  3.408  0.813   0.047   0.236   0.195   0.201
  1.326  3.449  0.049  3.966  0.824   0.167   0.171   0.552   0.146
  1.325  3.391  0.012  4.455  0.829   0.348   0.154   0.736   0.131
  1.326  3.364  0.023  4.961  0.831   0.354   0.168  -0.118   0.143
  1.326  3.355  0.019  5.444  0.832   0.251   0.219  -0.104   0.186
  1.324  3.266  0.407  0.408  0.841  -0.057   0.687   0.226   0.584
  1.327  3.390  0.340  0.799  0.828   0.465   0.300   0.795   0.255
  1.325  3.400  0.331  1.321  0.828   0.527   0.221  -0.208   0.188
  1.325  3.389  0.321  1.860  0.829   0.535   0.196  -0.361   0.166
  1.325  3.374  0.327  2.363  0.830   0.337   0.155  -0.646   0.132
  1.328  3.413  0.328  2.891  0.826   0.004   0.147  -0.305   0.125
  1.325  3.429  0.326  3.420  0.825   0.348   0.161   0.291   0.137
  1.325  3.417  0.324  3.916  0.827   0.463   0.180   0.581   0.153
  1.324  3.386  0.322  4.445  0.829   0.366   0.178   0.515   0.151
  1.325  3.343  0.311  4.965  0.832   0.447   0.204   0.356   0.174
  1.326  3.353  0.329  5.458  0.831   0.420   0.208   0.243   0.177
  1.318  3.228  0.356  5.820  0.844   1.482   1.307   0.344   1.111
  1.322  3.368  0.561  0.301  0.833   0.724   0.277   0.086   0.236
  1.326  3.420  0.542  0.782  0.826   0.353   0.234  -0.118   0.199
  1.324  3.385  0.529  1.322  0.829   0.635   0.232  -0.193   0.197
  1.327  3.379  0.543  1.852  0.829   0.304   0.188  -0.394   0.160
  1.326  3.380  0.532  2.377  0.829   0.158   0.168  -0.052   0.143
  1.327  3.374  0.532  2.868  0.830   0.453   0.167   0.035   0.142
  1.326  3.358  0.533  3.401  0.831   0.372   0.171   0.260   0.145
  1.324  3.408  0.540  3.907  0.827   0.338   0.196   0.237   0.166
  1.326  3.398  0.542  4.443  0.828   0.464   0.194   0.411   0.165
  1.326  3.430  0.533  4.974  0.826   0.415   0.195   0.180   0.166
  1.326  3.403  0.529  5.479  0.828   0.525   0.238  -0.026   0.203
  1.323  3.344  0.558  5.976  0.834   0.506   0.443  -0.343   0.376
  1.328  3.403  0.715  0.277  0.828   0.358   0.221   0.420   0.188
  1.325  3.384  0.705  0.787  0.829   0.275   0.193   0.034   0.164
  1.327  3.442  0.710  1.326  0.824   0.744   0.216  -0.719   0.183
  1.327  3.386  0.704  1.853  0.829   0.256   0.186  -0.254   0.158
  1.326  3.438  0.704  2.350  0.824   0.107   0.189  -0.320   0.161
  1.326  3.410  0.697  2.877  0.827   0.315   0.177  -0.184   0.150
  1.326  3.426  0.706  3.402  0.825   0.061   0.198   0.293   0.168
  1.327  3.416  0.704  3.927  0.826   0.757   0.204   0.314   0.173
  1.326  3.405  0.704  4.447  0.827   0.424   0.194   0.144   0.165
  1.327  3.422  0.713  4.956  0.826   0.544   0.216   0.294   0.183
  1.326  3.407  0.698  5.505  0.828   0.641   0.235   0.151   0.200
  1.327  3.383  0.717  6.022  0.829   0.637   0.239   0.002   0.203
  1.326  3.442  0.837  0.272  0.824   0.791   0.211   0.018   0.179
  1.327  3.412  0.841  0.768  0.826   0.710   0.206  -0.060   0.175
  1.323  3.392  0.837  1.329  0.829   0.636   0.214  -0.237   0.182
  1.328  3.411  0.843  1.828  0.826  -0.020   0.201  -0.563   0.171
  1.328  3.385  0.839  2.330  0.829   0.412   0.200  -0.084   0.170
  1.323  3.416  0.843  2.880  0.827   0.671   0.192  -0.011   0.163
  1.325  3.397  0.845  3.377  0.828   0.399   0.223  -0.052   0.189
  1.325  3.414  0.841  3.931  0.827   0.164   0.205   0.308   0.174
  1.323  3.462  0.843  4.444  0.823   0.139   0.210   0.027   0.178
  1.326  3.383  0.830  4.973  0.830   0.633   0.276   0.391   0.234
  1.328  3.432  0.844  5.508  0.825   0.204   0.244   0.462   0.207
  1.325  3.372  0.841  6.023  0.830   0.307   0.228  -0.045   0.194
  1.327  3.384  0.948  0.262  0.829   0.562   0.249  -0.487   0.211
  1.327  3.411  0.946  0.755  0.826   0.568   0.264  -0.242   0.225
  1.327  3.383  0.947  1.338  0.829   0.957   0.237  -0.043   0.201
  1.326  3.408  0.944  1.833  0.827   0.309   0.223   0.135   0.189
  1.326  3.406  0.948  2.347  0.827   0.310   0.215  -0.220   0.183
  1.324  3.391  0.944  2.914  0.829   0.311   0.204  -0.081   0.173
  1.326  3.413  0.950  3.382  0.827   0.971   0.216   0.271   0.183
  1.326  3.429  0.951  3.940  0.826   0.368   0.229   0.265   0.195
  1.325  3.462  0.945  4.430  0.823   0.448   0.231   0.004   0.197
  1.324  3.392  0.947  4.953  0.829   1.011   0.262   0.343   0.223
  1.329  3.461  0.955  5.509  0.823   0.616   0.285  -0.019   0.242
  1.326  3.372  0.945  6.048  0.830   0.448   0.245   0.311   0.209
  1.322  4.436  0.034  0.892  0.735  -0.256   0.595   1.502   0.505
  1.325  4.532  0.006  1.282  0.723   0.422   0.360   0.184   0.306
  1.324  4.660 -0.001  1.833  0.709   0.114   0.333  -0.487   0.283
  1.328  4.591  0.006  2.377  0.715   0.715   0.268  -0.430   0.228
  1.325  4.565 -0.008  2.866  0.719   0.537   0.270   0.348   0.229
  1.324  4.537  0.028  3.399  0.722   0.491   0.267   0.024   0.227
  1.324  4.675  0.023  3.907  0.708   0.323   0.285   0.319   0.242
  1.323  4.564  0.013  4.472  0.718   1.095   0.290   0.864   0.246
  1.324  4.472  0.009  4.951  0.729   0.030   0.322   0.521   0.274
  1.328  4.476 -0.001  5.368  0.730   0.858   0.555   0.197   0.472
  1.323  4.500  0.355  0.882  0.727   0.006   0.781  -1.406   0.664
  1.324  4.488  0.336  1.308  0.728   1.036   0.431   0.014   0.366
  1.325  4.662  0.342  1.820  0.709   0.686   0.338  -0.609   0.287
  1.326  4.629  0.322  2.381  0.712   0.535   0.403  -1.048   0.343
  1.327  4.480  0.328  2.882  0.728   0.407   0.299  -0.322   0.254
  1.325  4.546  0.328  3.390  0.721   0.552   0.284   0.112   0.242
  1.324  4.607  0.317  3.939  0.714   0.365   0.302   0.296   0.257
  1.325  4.541  0.328  4.441  0.722   0.248   0.329   0.813   0.280
  1.327  4.537  0.309  4.963  0.723  -0.100   0.338   0.091   0.287
  1.323  4.364  0.310  5.364  0.744   0.378   0.518   0.892   0.440
  1.324  4.366  0.577  0.328  0.744   0.636   1.421   0.475   1.208
  1.326  4.479  0.557  0.833  0.730   0.155   0.462  -0.483   0.392
  1.326  4.538  0.553  1.315  0.722   1.066   0.355   0.150   0.301
  1.328  4.644  0.548  1.834  0.709   0.803   0.313  -0.309   0.266
  1.327  4.634  0.529  2.369  0.711   0.812   0.301  -0.055   0.256
  1.327  4.585  0.548  2.894  0.716   0.328   0.288   0.073   0.245
  1.326  4.672  0.536  3.440  0.708   0.735   0.302  -0.131   0.256
  1.327  4.549  0.537  3.907  0.720  -0.147   0.317   0.217   0.270
  1.327  4.584  0.533  4.457  0.716   1.326   0.333   0.693   0.283
  1.326  4.733  0.534  4.973  0.702   0.424   0.426   0.165   0.362
  1.326  4.312  0.532  5.366  0.746   1.563   0.783   0.272   0.666
  1.326  4.366  0.702  0.312  0.744   0.609   0.501   0.895   0.425
  1.328  4.561  0.709  0.783  0.720   0.821   0.323  -0.279   0.275
  1.326  4.488  0.720  1.366  0.727   0.824   0.376   0.308   0.319
  1.326  4.554  0.722  1.813  0.719   0.778   0.330  -0.206   0.281
  1.326  4.578  0.702  2.347  0.717   0.144   0.304  -0.017   0.259
  1.324  4.598  0.713  2.871  0.715   0.192   0.306   0.294   0.260
  1.327  4.596  0.705  3.404  0.716   0.444   0.353   0.366   0.300
  1.327  4.506  0.712  3.911  0.724   0.242   0.311   0.659   0.264
  1.328  4.479  0.716  4.469  0.727   0.066   0.323   0.444   0.275
  1.326  4.614  0.707  4.966  0.713   0.699   0.341   0.550   0.289
  1.327  4.527  0.716  5.521  0.726   0.904   0.391   0.422   0.332
  1.328  4.340  0.717  6.016  0.746   1.858   0.800  -0.622   0.680
  1.327  4.507  0.846  0.263  0.728   0.812   0.373   0.509   0.317
  1.326  4.551  0.847  0.762  0.721   0.729   0.348  -0.242   0.296
  1.324  4.559  0.841  1.307  0.719   0.123   0.299  -0.278   0.254
  1.325  4.575  0.848  1.811  0.718   0.436   0.297   0.075   0.253
  1.323  4.675  0.844  2.329  0.708   0.432   0.293  -0.086   0.249
  1.326  4.476  0.845  2.896  0.728   0.452   0.273   0.052   0.232
  1.326  4.533  0.843  3.393  0.722   0.500   0.302  -0.110   0.256
  1.328  4.604  0.831  3.883  0.714   0.200   0.339   0.296   0.288
  1.327  4.575  0.844  4.439  0.717   0.680   0.346  -0.216   0.294
  1.326  4.451  0.841  4.986  0.731   0.340   0.355   0.276   0.302
  1.321  4.314  0.832  5.503  0.746   0.668   0.416   0.413   0.353
  1.330  4.377  0.845  6.019  0.740   0.973   0.459   0.746   0.390
  1.325  4.426  0.953  0.262  0.735   0.997   0.513   0.330   0.436
  1.329  4.488  0.951  0.786  0.726   0.801   0.362   0.394   0.308
  1.328  4.676  0.952  1.352  0.708   1.257   0.374  -0.572   0.318
  1.328  4.592  0.949  1.845  0.716   0.446   0.429   0.447   0.365
  1.330  4.641  0.956  2.324  0.711   0.145   0.358   0.095   0.304
  1.328  4.669  0.953  2.820  0.707   0.256   0.347   0.423   0.295
  1.323  4.597  0.943  3.398  0.716   1.126   0.323   0.250   0.275
  1.326  4.563  0.952  3.928  0.719   0.636   0.331  -0.326   0.281
  1.328  4.614  0.941  4.431  0.714   0.407   0.357  -0.209   0.303
  1.327  4.613  0.950  4.974  0.713   0.349   0.380  -0.195   0.323
  1.329  4.513  0.950  5.483  0.723   1.444   0.403  -0.040   0.342
  1.324  4.432  0.960  6.051  0.734   0.541   0.379   0.000   0.322
  1.375  2.188 -0.005  0.835  0.906   0.633   0.217   0.240   0.185
  1.377  2.170  0.009  1.332  0.907   0.241   0.166  -0.089   0.141
  1.376  2.196  0.058  1.773  0.906   0.726   0.179  -0.040   0.152
  1.374  2.253  0.145  2.176  0.903  -1.490   1.314   0.345   1.117
  1.368  2.326  0.144  4.136  0.900  -0.406   0.665  -0.378   0.565
  1.375  2.192  0.054  4.521  0.906   0.211   0.146   0.416   0.124
  1.375  2.163  0.030  4.932  0.908   0.382   0.137   0.416   0.117
  1.378  2.184  0.040  5.458  0.906   0.274   0.193  -0.184   0.164
  1.376  2.159  0.382  0.439  0.908   0.610   0.610   0.084   0.519
  1.377  2.153  0.329  0.823  0.908   0.405   0.267  -0.036   0.227
  1.375  2.175  0.321  1.321  0.907   0.142   0.209  -0.310   0.177
  1.375  2.168  0.327  1.852  0.908   0.262   0.163  -0.397   0.138
  1.377  2.238  0.355  2.264  0.903   0.521   0.231  -0.294   0.196
  1.379  2.340  0.423  2.812  0.897  -0.915   1.294  -0.094   1.100
  1.375  2.295  0.415  3.530  0.900  -0.282   1.015   0.152   0.863
  1.376  2.211  0.355  4.028  0.906   0.375   0.258   0.544   0.220
  1.375  2.169  0.326  4.459  0.907   0.251   0.138   0.370   0.118
  1.375  2.175  0.323  4.946  0.907   0.355   0.150   0.308   0.128
  1.374  2.197  0.321  5.471  0.906   0.301   0.214  -0.092   0.182
  1.368  2.173  0.362  5.830  0.908   0.000   0.747  -0.362   0.635
  1.373  2.171  0.554  0.297  0.908   1.012   0.271   0.083   0.231
  1.374  2.175  0.548  0.798  0.908   0.240   0.220   0.122   0.187
  1.374  2.157  0.544  1.306  0.908   0.262   0.189  -0.021   0.160
  1.375  2.167  0.536  1.837  0.908   0.387   0.146  -0.170   0.124
  1.374  2.190  0.537  2.332  0.906   0.366   0.148  -0.093   0.126
  1.376  2.234  0.568  2.852  0.904   0.359   0.202  -0.175   0.171
  1.378  2.217  0.569  3.421  0.904   0.725   0.219   0.343   0.186
  1.376  2.175  0.541  3.957  0.907   0.225   0.176   0.316   0.149
  1.376  2.165  0.533  4.446  0.907   0.197   0.143   0.225   0.121
  1.378  2.154  0.538  4.986  0.909   0.466   0.162  -0.141   0.138
  1.377  2.195  0.535  5.467  0.906  -0.076   0.214   0.112   0.182
  1.374  2.151  0.559  5.971  0.909   0.747   0.412  -0.666   0.351
  1.376  2.171  0.705  0.267  0.908   0.673   0.229  -0.049   0.194
  1.374  2.172  0.714  0.805  0.907   0.420   0.197  -0.415   0.167
  1.375  2.180  0.710  1.296  0.907   0.068   0.176  -0.121   0.149
  1.376  2.162  0.703  1.848  0.908   0.365   0.167   0.004   0.142
  1.375  2.172  0.703  2.369  0.907   0.539   0.159  -0.023   0.135
  1.373  2.166  0.704  2.894  0.908   0.154   0.153  -0.180   0.130
  1.375  2.196  0.706  3.392  0.906   0.281   0.169   0.227   0.144
  1.374  2.184  0.704  3.919  0.906   0.367   0.164   0.520   0.140
  1.375  2.155  0.699  4.445  0.908   0.268   0.200  -0.035   0.170
  1.375  2.173  0.708  4.968  0.908   0.220   0.190   0.224   0.161
  1.375  2.183  0.706  5.468  0.907   0.408   0.247  -0.205   0.210
  1.374  2.184  0.707  6.063  0.907   0.605   0.270   0.434   0.230
  1.376  2.159  0.840  0.254  0.908   0.684   0.238   0.113   0.202
  1.376  2.182  0.840  0.800  0.907   0.178   0.188   0.091   0.160
  1.376  2.161  0.842  1.318  0.908   0.397   0.179   0.034   0.152
  1.375  2.173  0.842  1.837  0.907   0.429   0.179   0.046   0.152
  1.377  2.157  0.841  2.342  0.908   0.312   0.174   0.018   0.148
  1.374  2.189  0.841  2.881  0.906   0.220   0.160   0.002   0.136
  1.374  2.195  0.836  3.386  0.906   0.027   0.177   0.125   0.150
  1.375  2.181  0.841  3.917  0.907   0.384   0.188   0.141   0.159
  1.375  2.182  0.843  4.464  0.907   0.325   0.220   0.112   0.187
  1.374  2.161  0.834  4.977  0.908   0.170   0.227   0.254   0.193
  1.373  2.193  0.850  5.460  0.906   1.113   0.245   0.305   0.208
  1.376  2.157  0.839  6.044  0.908   0.362   0.275  -0.148   0.234
  1.376  2.199  0.950  0.270  0.906  -0.179   0.193   0.188   0.164
  1.375  2.182  0.944  0.778  0.907   0.551   0.196  -0.069   0.166
  1.375  2.164  0.944  1.314  0.907   0.078   0.197  -0.219   0.168
  1.375  2.170  0.947  1.819  0.907   0.206   0.206   0.141   0.175
  1.373  2.160  0.945  2.354  0.908   0.226   0.191  -0.165   0.162
  1.376  2.179  0.945  2.886  0.907   0.232   0.189   0.078   0.161
  1.376  2.172  0.946  3.397  0.908   0.175   0.197   0.058   0.167
  1.375  2.158  0.947  3.923  0.909   0.051   0.238  -0.063   0.202
  1.374  2.167  0.949  4.471  0.907   0.600   0.215   0.133   0.183
  1.376  2.180  0.947  4.970  0.907   0.407   0.228   0.076   0.193
  1.374  2.188  0.952  5.520  0.906   0.462   0.217   0.160   0.184
  1.376  2.183  0.952  6.002  0.907   0.833   0.215   0.173   0.183
  1.376  2.679 -0.017  0.836  0.874   0.556   0.197  -0.011   0.168
  1.376  2.676  0.002  1.317  0.874   0.588   0.163  -0.116   0.138
  1.376  2.676  0.042  1.851  0.875   0.282   0.153  -0.420   0.130
  1.376  2.777  0.107  2.276  0.867   0.289   0.234  -0.441   0.199
  1.381  2.907  0.166  2.902  0.859  -0.703   1.571   0.525   1.335
  1.373  2.779  0.090  4.044  0.868   0.424   0.261   0.331   0.222
  1.376  2.673  0.019  4.481  0.875   0.201   0.127   0.390   0.108
  1.376  2.659  0.021  4.943  0.876   0.524   0.134  -0.123   0.114
  1.375  2.659  0.031  5.426  0.876   0.761   0.171  -0.351   0.145
  1.365  2.639  0.382  0.434  0.880   2.276   0.853  -1.359   0.725
  1.374  2.676  0.332  0.815  0.875   0.097   0.197   0.050   0.168
  1.375  2.681  0.319  1.302  0.874   0.204   0.181  -0.326   0.154
  1.374  2.685  0.322  1.869  0.874   0.055   0.153  -0.439   0.130
  1.376  2.710  0.333  2.342  0.872   0.430   0.140  -0.391   0.119
  1.377  2.763  0.360  2.874  0.868   0.427   0.174  -0.131   0.148
  1.376  2.758  0.357  3.420  0.869   0.028   0.202   0.002   0.172
  1.376  2.710  0.344  3.954  0.872   0.439   0.151   0.547   0.128
  1.376  2.677  0.321  4.436  0.875   0.304   0.140   0.410   0.119
  1.374  2.671  0.320  4.990  0.875   0.363   0.140   0.179   0.119
  1.376  2.694  0.321  5.468  0.874   0.123   0.168  -0.046   0.143
  1.365  2.583  0.382  5.831  0.883   1.353   0.976  -0.802   0.829
  1.372  2.719  0.559  0.321  0.873   0.178   0.242  -0.148   0.205
  1.378  2.676  0.541  0.804  0.874   0.557   0.175   0.206   0.148
  1.375  2.678  0.544  1.333  0.875   0.550   0.180  -0.248   0.153
  1.374  2.682  0.542  1.838  0.874   0.119   0.154  -0.422   0.131
  1.374  2.689  0.537  2.366  0.874   0.347   0.128  -0.382   0.108
  1.376  2.685  0.541  2.870  0.874   0.304   0.136   0.041   0.116
  1.376  2.699  0.540  3.390  0.873   0.017   0.139   0.081   0.118
  1.374  2.669  0.537  3.919  0.875   0.134   0.155   0.151   0.132
  1.373  2.686  0.531  4.453  0.874   0.586   0.158   0.242   0.135
  1.376  2.656  0.533  4.977  0.876   0.320   0.161   0.162   0.137
  1.375  2.707  0.528  5.467  0.872   0.543   0.186  -0.203   0.158
  1.374  2.657  0.570  5.963  0.876   0.426   0.384   0.129   0.327
  1.375  2.694  0.710  0.274  0.874   0.511   0.184   0.040   0.156
  1.374  2.669  0.710  0.773  0.875   0.299   0.168   0.053   0.143
  1.375  2.658  0.706  1.303  0.876   0.193   0.171  -0.003   0.145
  1.375  2.665  0.703  1.846  0.875   0.139   0.155   0.130   0.131
  1.373  2.653  0.701  2.373  0.877   0.517   0.149   0.010   0.126
  1.377  2.670  0.708  2.884  0.875   0.274   0.142  -0.209   0.121
  1.375  2.681  0.706  3.386  0.874   0.496   0.155   0.014   0.132
  1.376  2.676  0.709  3.920  0.874   0.127   0.170   0.088   0.144
  1.374  2.681  0.704  4.448  0.875   0.532   0.177   0.138   0.151
  1.377  2.676  0.702  4.960  0.874   0.541   0.181  -0.003   0.154
  1.374  2.683  0.709  5.506  0.874   0.301   0.195   0.383   0.165
  1.373  2.681  0.715  6.038  0.875   0.005   0.245  -0.362   0.208
  1.376  2.693  0.843  0.246  0.874   0.543   0.178  -0.161   0.152
  1.376  2.693  0.841  0.787  0.873   0.896   0.177  -0.211   0.151
  1.374  2.674  0.840  1.295  0.875   0.270   0.176  -0.515   0.150
  1.375  2.684  0.838  1.816  0.874   0.301   0.176   0.029   0.150
  1.374  2.660  0.837  2.375  0.876   0.553   0.169  -0.016   0.144
  1.375  2.644  0.836  2.871  0.877   0.407   0.160  -0.061   0.136
  1.373  2.657  0.841  3.386  0.876   0.696   0.176   0.148   0.150
  1.377  2.675  0.844  3.917  0.874   0.096   0.202   0.278   0.171
  1.374  2.661  0.836  4.435  0.876   0.642   0.190   0.078   0.161
  1.376  2.649  0.844  4.957  0.876   0.393   0.189   0.078   0.161
  1.376  2.679  0.841  5.485  0.874   0.361   0.201   0.168   0.171
  1.378  2.692  0.843  6.016  0.873   0.602   0.186   0.325   0.158
  1.376  2.666  0.950  0.271  0.875   0.719   0.200   0.144   0.170
  1.377  2.664  0.944  0.775  0.875   0.386   0.195   0.225   0.165
  1.376  2.692  0.950  1.304  0.873   0.557   0.176   0.239   0.150
  1.375  2.703  0.949  1.843  0.873   0.111   0.180  -0.099   0.153
  1.375  2.663  0.948  2.353  0.876   0.577   0.181  -0.097   0.154
  1.375  2.702  0.952  2.883  0.873   0.119   0.185  -0.049   0.158
  1.376  2.669  0.950  3.415  0.875   0.718   0.196  -0.242   0.167
  1.375  2.671  0.954  3.919  0.875   0.388   0.185   0.144   0.158
  1.375  2.688  0.947  4.455  0.874   0.758   0.206   0.353   0.175
  1.377  2.678  0.951  4.970  0.875   0.396   0.215   0.260   0.183
  1.375  2.658  0.947  5.511  0.876   0.746   0.219  -0.131   0.186
  1.375  2.665  0.945  6.020  0.876   0.607   0.207  -0.041   0.176
  1.376  3.348  0.007  0.854  0.824   0.663   0.238   0.172   0.202
  1.377  3.389  0.016  1.300  0.820   0.353   0.178  -0.203   0.152
  1.375  3.343  0.009  1.849  0.824   0.219   0.169  -0.389   0.143
  1.375  3.409  0.049  2.352  0.819   0.603   0.158  -0.489   0.135
  1.375  3.551  0.074  2.842  0.807   0.208   0.205  -0.502   0.174
  1.373  3.528  0.094  3.414  0.810   0.390   0.211   0.244   0.179
  1.375  3.448  0.042  3.953  0.815   0.328   0.174   0.653   0.148
  1.377  3.361  0.011  4.459  0.822   0.270   0.150   0.709   0.128
  1.375  3.369  0.028  4.946  0.822   0.250   0.152   0.177   0.129
  1.375  3.320  0.044  5.445  0.826   0.345   0.220  -0.090   0.187
  1.379  3.319  0.324  0.838  0.825   0.699   0.263  -0.274   0.223
  1.377  3.378  0.330  1.311  0.821   0.456   0.204  -0.068   0.174
  1.375  3.328  0.323  1.851  0.825   0.702   0.171  -0.534   0.145
  1.375  3.342  0.320  2.362  0.824   0.350   0.141  -0.455   0.120
  1.375  3.356  0.326  2.880  0.823   0.148   0.139  -0.137   0.118
  1.374  3.389  0.333  3.420  0.821   0.544   0.160   0.152   0.136
  1.376  3.328  0.326  3.938  0.825   0.518   0.170   0.371   0.144
  1.374  3.360  0.321  4.454  0.823   0.560   0.173   0.495   0.147
  1.375  3.340  0.328  4.968  0.825   0.369   0.163  -0.083   0.138
  1.374  3.351  0.327  5.433  0.824   0.441   0.195   0.228   0.166
  1.375  3.383  0.556  0.341  0.822   0.390   0.320  -0.116   0.272
  1.374  3.370  0.536  0.783  0.822   0.429   0.203   0.129   0.172
  1.376  3.377  0.544  1.325  0.821   0.595   0.200  -0.252   0.170
  1.374  3.350  0.534  1.846  0.824   0.112   0.166  -0.248   0.141
  1.375  3.369  0.533  2.375  0.822   0.428   0.161  -0.448   0.137
  1.373  3.351  0.539  2.878  0.823   0.473   0.142  -0.199   0.121
  1.375  3.325  0.538  3.397  0.825   0.614   0.154  -0.157   0.131
  1.374  3.397  0.532  3.937  0.820   0.220   0.170   0.426   0.145
  1.375  3.396  0.536  4.466  0.820   0.215   0.177   0.196   0.150
  1.376  3.360  0.530  4.975  0.822   0.132   0.179  -0.203   0.152
  1.377  3.327  0.538  5.452  0.825   0.728   0.200   0.157   0.170
  1.372  3.324  0.564  5.937  0.828   0.151   0.471  -0.755   0.401
  1.377  3.349  0.713  0.288  0.824   0.534   0.191   0.164   0.162
  1.375  3.367  0.712  0.775  0.822   0.702   0.186  -0.156   0.158
  1.376  3.386  0.712  1.331  0.820   0.404   0.176  -0.086   0.149
  1.374  3.386  0.707  1.840  0.821   0.517   0.169   0.135   0.143
  1.374  3.359  0.705  2.342  0.823   0.368   0.172  -0.133   0.146
  1.377  3.365  0.704  2.872  0.822   0.426   0.181   0.029   0.154
  1.373  3.374  0.704  3.381  0.822   0.326   0.197  -0.003   0.167
  1.375  3.368  0.706  3.907  0.822   0.241   0.190   0.317   0.162
  1.375  3.376  0.704  4.465  0.821   0.474   0.185   0.226   0.158
  1.376  3.360  0.707  4.978  0.823   0.414   0.191  -0.139   0.162
  1.376  3.380  0.712  5.473  0.821   0.867   0.204  -0.228   0.174
  1.376  3.398  0.709  6.011  0.820   0.671   0.221   0.148   0.188
  1.378  3.386  0.839  0.264  0.820   0.407   0.194   0.275   0.165
  1.377  3.389  0.843  0.781  0.820   0.626   0.182  -0.381   0.155
  1.376  3.422  0.843  1.334  0.817   0.542   0.178  -0.052   0.152
  1.375  3.403  0.844  1.851  0.819   0.539   0.174   0.038   0.148
  1.375  3.358  0.845  2.331  0.823   0.466   0.179  -0.301   0.152
  1.375  3.378  0.839  2.865  0.822   0.617   0.177  -0.162   0.150
  1.375  3.393  0.842  3.384  0.820   0.336   0.198  -0.164   0.168
  1.377  3.373  0.844  3.928  0.821   0.892   0.189   0.077   0.161
  1.375  3.325  0.841  4.437  0.825   0.457   0.197   0.094   0.167
  1.372  3.417  0.843  4.974  0.819   0.331   0.239  -0.181   0.203
  1.374  3.354  0.840  5.491  0.824   0.719   0.222   0.020   0.189
  1.375  3.378  0.842  6.027  0.822   0.764   0.226  -0.099   0.192
  1.375  3.332  0.945  0.252  0.825   0.480   0.224  -0.106   0.191
  1.376  3.368  0.947  0.794  0.821   0.230   0.200  -0.088   0.170
  1.379  3.387  0.952  1.297  0.820   0.642   0.211   0.619   0.179
  1.376  3.323  0.946  1.827  0.826   0.564   0.208  -0.104   0.177
  1.378  3.365  0.947  2.374  0.822   0.267   0.195  -0.188   0.166
  1.375  3.410  0.947  2.878  0.818   0.550   0.195   0.189   0.166
  1.374  3.409  0.946  3.393  0.819   0.543   0.245  -0.273   0.208
  1.374  3.362  0.947  3.918  0.823   0.195   0.212  -0.082   0.180
  1.374  3.389  0.945  4.426  0.821   0.397   0.233  -0.041   0.198
  1.377  3.396  0.950  4.948  0.819   0.714   0.225  -0.013   0.191
  1.378  3.368  0.951  5.499  0.822   0.252   0.234   0.044   0.199
  1.375  3.422  0.950  6.005  0.818   0.809   0.241   0.060   0.205
  1.379  4.455 -0.049  0.876  0.719   0.686   0.527  -0.644   0.448
  1.376  4.607  0.009  1.318  0.702   0.196   0.294  -0.426   0.250
  1.377  4.502  0.017  1.826  0.713   0.642   0.306  -0.294   0.260
  1.375  4.486 -0.004  2.389  0.716   0.576   0.226  -0.518   0.192
  1.374  4.529  0.006  2.847  0.711   0.340   0.244  -0.086   0.208
  1.376  4.494  0.029  3.385  0.715   0.608   0.236   0.001   0.201
  1.377  4.469  0.005  3.911  0.717   0.317   0.271   0.650   0.230
  1.378  4.512  0.010  4.467  0.712   0.488   0.264   0.142   0.225
  1.375  4.446  0.007  4.993  0.720  -0.002   0.285  -0.211   0.242
  1.372  4.398  0.037  5.367  0.728  -0.158   0.511   0.137   0.434
  1.381  4.597  0.318  0.895  0.706   0.820   0.820   0.993   0.697
  1.377  4.538  0.328  1.300  0.709   0.634   0.334   0.507   0.284
  1.370  4.569  0.322  1.868  0.707   0.833   0.277  -0.481   0.235
  1.379  4.596  0.325  2.361  0.703   0.003   0.285  -0.274   0.242
  1.374  4.449  0.317  2.874  0.720   0.566   0.245  -0.269   0.208
  1.372  4.515  0.329  3.393  0.713  -0.054   0.313   0.356   0.266
  1.374  4.563  0.325  3.928  0.708  -0.280   0.322   0.515   0.274
  1.376  4.449  0.329  4.460  0.720   0.077   0.293   0.510   0.249
  1.377  4.583  0.320  4.960  0.705   0.391   0.293  -0.184   0.249
  1.372  4.399  0.311  5.370  0.729   0.424   0.445  -0.246   0.378
  1.368  4.457  0.560  0.823  0.725   0.940   0.610  -0.411   0.518
  1.378  4.449  0.534  1.319  0.720   0.843   0.341  -0.188   0.289
  1.378  4.494  0.539  1.850  0.714   0.488   0.293  -0.257   0.249
  1.378  4.594  0.530  2.329  0.704   0.626   0.248   0.041   0.211
  1.374  4.559  0.535  2.895  0.708   0.536   0.253  -0.232   0.215
  1.374  4.536  0.529  3.387  0.711   0.578   0.261   0.217   0.222
  1.376  4.532  0.539  3.942  0.711   0.217   0.291   0.022   0.247
  1.376  4.519  0.532  4.500  0.711   0.505   0.301  -0.082   0.256
  1.377  4.595  0.536  4.969  0.704   0.427   0.281   0.921   0.239
  1.379  4.379  0.549  5.435  0.729   0.826   0.459   0.429   0.391
  1.376  4.228  0.717  0.317  0.747   1.766   0.826   1.080   0.702
  1.378  4.457  0.714  0.845  0.720   0.783   0.420  -1.165   0.357
  1.376  4.662  0.713  1.298  0.697   0.649   0.318   0.054   0.271
  1.376  4.509  0.712  1.830  0.713   0.294   0.249  -0.407   0.211
  1.378  4.536  0.713  2.327  0.710   0.639   0.266  -0.510   0.226
  1.377  4.458  0.708  2.897  0.719   0.476   0.258  -0.258   0.219
  1.377  4.571  0.715  3.425  0.706   0.082   0.285  -0.092   0.242
  1.373  4.546  0.712  3.944  0.710   0.523   0.300   0.001   0.255
  1.376  4.602  0.716  4.439  0.703   0.441   0.289   0.553   0.246
  1.379  4.521  0.703  4.963  0.711   0.514   0.304  -0.081   0.258
  1.377  4.439  0.696  5.487  0.723   0.147   0.402   0.229   0.342
  1.377  4.225  0.730  5.946  0.747   1.717   1.030  -0.982   0.876
  1.377  4.390  0.839  0.307  0.728   1.345   0.398   0.093   0.339
  1.375  4.400  0.841  0.760  0.727   0.755   0.323  -0.130   0.275
  1.378  4.559  0.846  1.320  0.708   0.344   0.319  -0.289   0.271
  1.378  4.547  0.840  1.822  0.709   0.842   0.285  -0.034   0.242
  1.375  4.609  0.837  2.341  0.702   0.709   0.263  -0.110   0.224
  1.378  4.454  0.838  2.851  0.718   0.431   0.257  -0.355   0.219
  1.373  4.652  0.845  3.426  0.698   0.346   0.276   0.195   0.234
  1.377  4.558  0.838  3.906  0.707   0.868   0.288   0.017   0.245
  1.376  4.687  0.840  4.419  0.693   0.073   0.336   0.672   0.285
  1.372  4.487  0.836  4.984  0.717   0.497   0.470  -0.946   0.400
  1.380  4.375  0.853  5.535  0.728   0.380   0.421  -0.703   0.358
  1.375  4.277  0.856  6.032  0.738   0.281   0.356  -0.220   0.302
  1.380  4.394  0.944  0.235  0.725   0.083   0.360  -0.157   0.306
  1.377  4.570  0.945  0.779  0.706   0.459   0.392  -0.694   0.333
  1.377  4.573  0.944  1.302  0.707   0.926   0.343  -0.012   0.292
  1.375  4.426  0.943  1.843  0.722   1.109   0.335   0.034   0.285
  1.374  4.485  0.948  2.315  0.715   0.939   0.366  -0.103   0.311
  1.373  4.492  0.944  2.847  0.716   0.827   0.299   0.198   0.254
  1.372  4.552  0.943  3.417  0.709   0.995   0.338  -0.298   0.287
  1.373  4.432  0.952  3.900  0.722   0.743   0.298  -0.057   0.253
  1.374  4.444  0.943  4.432  0.720   0.540   0.345   0.538   0.293
  1.373  4.590  0.956  4.950  0.705   0.537   0.322  -0.260   0.274
  1.376  4.505  0.948  5.513  0.715   0.696   0.388  -0.416   0.329
  1.374  4.391  0.954  6.003  0.727   0.282   0.340  -0.071   0.289
  1.425  2.160 -0.001  0.839  0.903   0.091   0.181  -0.009   0.154
  1.427  2.146  0.020  1.314  0.903   0.352   0.147  -0.223   0.125
  1.425  2.168  0.059  1.780  0.901   0.091   0.169  -0.318   0.143
  1.430  2.255  0.158  2.185  0.896   0.493   0.923   0.775   0.784
  1.427  2.222  0.147  4.131  0.898   0.000   1.221  -0.089   1.037
  1.428  2.170  0.052  4.522  0.901   0.403   0.132   0.411   0.112
  1.426  2.148  0.028  4.957  0.903   0.241   0.130   0.051   0.111
  1.425  2.152  0.032  5.426  0.903   0.465   0.199  -0.005   0.169
  1.421  2.174  0.405  0.492  0.902   0.899   1.272  -0.093   1.081
  1.427  2.145  0.318  0.828  0.903   0.040   0.262   0.147   0.223
  1.428  2.133  0.325  1.323  0.904   0.379   0.183  -0.158   0.156
  1.425  2.144  0.328  1.847  0.903   0.342   0.143  -0.179   0.121
  1.423  2.179  0.355  2.262  0.901   0.236   0.194  -0.048   0.165
  1.433  2.285  0.394  2.778  0.894   1.635   1.085  -0.379   0.922
  1.429  2.284  0.411  3.507  0.894   0.719   1.137   1.167   0.967
  1.426  2.168  0.357  4.018  0.902   0.393   0.216   0.503   0.184
  1.424  2.145  0.321  4.457  0.903   0.108   0.124   0.255   0.105
  1.426  2.158  0.322  4.967  0.902   0.365   0.134   0.098   0.114
  1.426  2.158  0.331  5.461  0.902   0.639   0.196  -0.126   0.167
  1.426  2.084  0.364  5.791  0.907   0.719   0.929  -0.723   0.789
  1.424  2.133  0.559  0.347  0.904   0.406   0.302   0.040   0.257
  1.425  2.143  0.543  0.808  0.903   0.316   0.210  -0.150   0.178
  1.424  2.139  0.547  1.306  0.903   0.367   0.177  -0.065   0.151
  1.426  2.139  0.533  1.860  0.903   0.088   0.142  -0.146   0.121
  1.426  2.150  0.542  2.360  0.903   0.193   0.141  -0.366   0.120
  1.426  2.183  0.556  2.860  0.901   0.514   0.175  -0.027   0.148
  1.425  2.181  0.567  3.411  0.901  -0.125   0.210   0.132   0.178
  1.426  2.153  0.534  3.942  0.902   0.103   0.168   0.185   0.143
  1.425  2.139  0.527  4.443  0.904   0.284   0.152   0.137   0.129
  1.427  2.147  0.535  4.973  0.903   0.490   0.159   0.066   0.135
  1.425  2.130  0.527  5.443  0.904   0.538   0.203   0.034   0.173
  1.426  2.132  0.555  5.971  0.904   0.789   0.451   0.302   0.383
  1.425  2.147  0.710  0.267  0.903  -0.072   0.224   0.042   0.191
  1.424  2.144  0.710  0.785  0.904   0.343   0.190  -0.141   0.162
  1.425  2.158  0.711  1.312  0.902   0.357   0.168   0.078   0.142
  1.425  2.145  0.710  1.837  0.903   0.221   0.160   0.101   0.136
  1.425  2.153  0.706  2.353  0.903   0.314   0.152  -0.080   0.129
  1.424  2.147  0.699  2.887  0.903   0.604   0.160  -0.088   0.136
  1.426  2.159  0.707  3.375  0.902   0.188   0.167   0.261   0.142
  1.425  2.154  0.702  3.925  0.903   0.523   0.174   0.054   0.148
  1.426  2.154  0.699  4.463  0.902   0.505   0.185   0.051   0.157
  1.428  2.142  0.699  4.974  0.903   0.243   0.168  -0.035   0.143
  1.424  2.146  0.701  5.487  0.903   0.285   0.239  -0.198   0.203
  1.424  2.142  0.717  6.060  0.904   0.462   0.268   0.169   0.228
  1.425  2.164  0.838  0.269  0.902   0.586   0.209  -0.117   0.178
  1.426  2.146  0.844  0.800  0.903   0.400   0.176  -0.057   0.150
  1.425  2.164  0.840  1.310  0.902   0.009   0.176  -0.254   0.150
  1.426  2.139  0.842  1.815  0.903   0.416   0.174   0.088   0.148
  1.422  2.132  0.834  2.370  0.904   0.734   0.187  -0.166   0.159
  1.425  2.141  0.840  2.886  0.904   0.516   0.171   0.037   0.146
  1.424  2.135  0.837  3.380  0.904   0.101   0.180  -0.278   0.153
  1.425  2.148  0.843  3.921  0.903   0.369   0.226   0.209   0.192
  1.425  2.152  0.842  4.454  0.903   0.193   0.214  -0.201   0.182
  1.427  2.149  0.836  4.954  0.903   0.429   0.219   0.089   0.186
  1.425  2.144  0.845  5.473  0.903   0.496   0.261   0.152   0.222
  1.426  2.146  0.844  6.042  0.903   0.507   0.242  -0.017   0.206
  1.428  2.142  0.950  0.273  0.903   0.428   0.209   0.058   0.178
  1.426  2.158  0.952  0.782  0.902   0.799   0.194  -0.041   0.165
  1.427  2.159  0.949  1.301  0.902   0.364   0.212  -0.093   0.180
  1.426  2.137  0.947  1.820  0.903   0.564   0.208   0.113   0.177
  1.423  2.161  0.949  2.339  0.902   0.423   0.195   0.139   0.165
  1.425  2.140  0.947  2.878  0.903   0.366   0.206   0.053   0.175
  1.427  2.149  0.950  3.401  0.902   0.134   0.218   0.340   0.185
  1.425  2.147  0.952  3.965  0.903   0.468   0.248   0.164   0.211
  1.425  2.146  0.952  4.430  0.903   0.471   0.223  -0.150   0.189
  1.425  2.147  0.953  4.986  0.903   0.423   0.232   0.205   0.197
  1.425  2.143  0.953  5.536  0.903   0.559   0.236   0.136   0.201
  1.425  2.144  0.953  6.028  0.903   0.483   0.213  -0.148   0.181
  1.425  2.631 -0.003  0.842  0.871   0.331   0.157  -0.151   0.133
  1.426  2.629  0.013  1.294  0.871   0.562   0.136  -0.283   0.116
  1.427  2.666  0.016  1.817  0.868   0.158   0.133  -0.341   0.113
  1.427  2.701  0.124  2.257  0.866   0.289   0.243   0.081   0.206
  1.424  2.734  0.106  4.017  0.864   0.718   0.251   0.409   0.213
  1.426  2.636  0.025  4.468  0.870   0.379   0.110   0.454   0.093
  1.425  2.638  0.019  4.977  0.870   0.117   0.119   0.095   0.101
  1.426  2.661  0.028  5.425  0.869   0.113   0.154   0.102   0.131
  1.421  2.584  0.396  0.486  0.876  -0.494   1.306   2.073   1.110
  1.424  2.655  0.326  0.837  0.869  -0.002   0.225   0.291   0.191
  1.426  2.653  0.319  1.317  0.869   0.445   0.151  -0.244   0.128
  1.425  2.639  0.325  1.858  0.870   0.114   0.135  -0.416   0.115
  1.425  2.677  0.328  2.343  0.868   0.563   0.128  -0.391   0.109
  1.424  2.710  0.358  2.858  0.865   0.398   0.171  -0.066   0.145
  1.425  2.717  0.360  3.410  0.864   0.237   0.205  -0.046   0.174
  1.427  2.669  0.328  3.947  0.868   0.258   0.141   0.609   0.120
  1.425  2.634  0.316  4.442  0.871   0.212   0.127   0.479   0.108
  1.427  2.649  0.324  4.987  0.869   0.408   0.127   0.386   0.108
  1.426  2.639  0.322  5.449  0.870   0.375   0.166  -0.197   0.141
  1.423  2.646  0.577  0.345  0.870   0.125   0.302  -0.246   0.257
  1.424  2.641  0.552  0.811  0.870   0.202   0.184  -0.338   0.157
  1.425  2.641  0.542  1.316  0.870   0.354   0.154  -0.229   0.131
  1.426  2.635  0.533  1.851  0.870   0.364   0.138  -0.151   0.117
  1.425  2.644  0.536  2.371  0.869   0.412   0.129  -0.108   0.110
  1.425  2.641  0.539  2.889  0.870   0.303   0.133   0.099   0.113
  1.424  2.648  0.532  3.391  0.870   0.424   0.137   0.216   0.116
  1.425  2.644  0.533  3.934  0.870   0.387   0.149  -0.012   0.127
  1.426  2.646  0.530  4.465  0.870   0.394   0.153   0.246   0.130
  1.427  2.638  0.536  4.983  0.870   0.272   0.137   0.040   0.117
  1.426  2.651  0.530  5.459  0.869   0.531   0.180  -0.130   0.153
  1.426  2.573  0.552  5.901  0.875   0.127   0.467  -1.090   0.397
  1.424  2.636  0.709  0.280  0.871   0.402   0.198   0.005   0.168
  1.423  2.672  0.716  0.792  0.868   0.516   0.158  -0.170   0.134
  1.426  2.672  0.706  1.307  0.868   0.262   0.161   0.055   0.137
  1.425  2.654  0.709  1.827  0.869   0.513   0.149  -0.076   0.127
  1.426  2.634  0.704  2.357  0.870   0.237   0.140  -0.127   0.119
  1.425  2.629  0.701  2.888  0.871   0.417   0.140  -0.192   0.119
  1.423  2.640  0.708  3.395  0.870   0.305   0.153   0.301   0.130
  1.427  2.609  0.699  3.915  0.872   0.506   0.179   0.027   0.152
  1.427  2.651  0.704  4.459  0.869   0.541   0.167   0.241   0.142
  1.426  2.640  0.703  4.949  0.870   0.087   0.165  -0.117   0.140
  1.426  2.656  0.711  5.471  0.869   0.332   0.174  -0.255   0.148
  1.424  2.636  0.719  6.030  0.871   0.536   0.240   0.075   0.204
  1.426  2.655  0.842  0.277  0.869   0.491   0.175   0.013   0.148
  1.426  2.646  0.840  0.773  0.869   0.574   0.164   0.172   0.140
  1.426  2.642  0.841  1.322  0.870   0.439   0.168   0.028   0.143
  1.425  2.646  0.840  1.833  0.870   0.508   0.168  -0.227   0.143
  1.426  2.630  0.841  2.347  0.870   0.162   0.174  -0.051   0.148
  1.422  2.628  0.838  2.889  0.871   0.548   0.162   0.198   0.138
  1.423  2.632  0.838  3.384  0.870   0.332   0.179   0.022   0.152
  1.426  2.654  0.844  3.938  0.869   0.632   0.190  -0.055   0.161
  1.424  2.616  0.835  4.431  0.872   0.344   0.196   0.108   0.166
  1.423  2.651  0.842  4.972  0.869   0.249   0.188   0.101   0.159
  1.423  2.640  0.846  5.493  0.871   0.366   0.198   0.187   0.169
  1.424  2.661  0.848  6.053  0.869   0.466   0.230  -0.012   0.195
  1.426  2.639  0.947  0.273  0.870   0.434   0.192  -0.200   0.163
  1.425  2.625  0.950  0.793  0.871   0.157   0.196   0.210   0.167
  1.425  2.642  0.949  1.319  0.870   0.398   0.173   0.101   0.147
  1.426  2.644  0.944  1.817  0.870   0.658   0.189  -0.005   0.161
  1.424  2.641  0.946  2.346  0.870   0.831   0.184  -0.162   0.156
  1.426  2.659  0.950  2.880  0.869   0.102   0.189   0.207   0.160
  1.423  2.643  0.948  3.417  0.870   0.199   0.197  -0.000   0.168
  1.425  2.646  0.947  3.927  0.869   0.288   0.206   0.037   0.175
  1.424  2.641  0.950  4.435  0.870   0.730   0.208   0.139   0.177
  1.425  2.644  0.953  4.964  0.870   0.397   0.216   0.182   0.184
  1.427  2.676  0.952  5.501  0.867   0.478   0.205   0.213   0.174
  1.425  2.630  0.949  6.043  0.871   0.423   0.187  -0.157   0.159
  1.426  3.296  0.008  0.845  0.820   0.601   0.195   0.246   0.166
  1.427  3.307  0.017  1.314  0.818   0.303   0.154  -0.376   0.131
  1.426  3.336  0.007  1.830  0.815   0.496   0.141  -0.453   0.120
  1.426  3.375  0.047  2.344  0.812   0.301   0.145  -0.670   0.123
  1.426  3.487  0.086  2.850  0.802   0.803   0.210  -0.383   0.178
  1.425  3.492  0.089  3.421  0.802   0.711   0.227   0.010   0.193
  1.425  3.372  0.042  3.953  0.813   0.406   0.152   0.501   0.129
  1.425  3.279  0.003  4.442  0.821   0.620   0.125   0.465   0.106
  1.426  3.318  0.025  4.967  0.817   0.362   0.140   0.138   0.119
  1.425  3.294  0.048  5.401  0.820   0.050   0.185   0.206   0.157
  1.428  3.306  0.316  0.884  0.818   0.591   0.243   0.104   0.207
  1.424  3.360  0.324  1.315  0.814   0.155   0.169  -0.031   0.144
  1.425  3.313  0.324  1.826  0.818   0.345   0.156  -0.353   0.133
  1.426  3.310  0.319  2.372  0.818   0.182   0.142  -0.463   0.121
  1.425  3.329  0.321  2.877  0.816   0.249   0.135  -0.144   0.114
  1.425  3.358  0.321  3.380  0.814   0.397   0.147   0.287   0.125
  1.425  3.325  0.318  3.923  0.817   0.301   0.151   0.324   0.128
  1.425  3.325  0.319  4.454  0.816   0.183   0.156   0.127   0.132
  1.426  3.306  0.329  4.975  0.818   0.270   0.138   0.261   0.117
  1.426  3.320  0.338  5.443  0.817   0.486   0.180  -0.064   0.153
  1.419  3.268  0.564  0.376  0.824   0.481   0.502   0.154   0.427
  1.428  3.291  0.546  0.822  0.819   0.323   0.200  -0.011   0.170
  1.425  3.339  0.537  1.306  0.815   0.797   0.168  -0.082   0.143
  1.426  3.335  0.537  1.829  0.816   0.115   0.155  -0.121   0.132
  1.424  3.321  0.531  2.372  0.817   0.609   0.153  -0.183   0.130
  1.425  3.302  0.533  2.875  0.818   0.520   0.149  -0.341   0.127
  1.423  3.308  0.538  3.397  0.818   0.525   0.157  -0.002   0.133
  1.426  3.314  0.530  3.925  0.817   0.376   0.168   0.278   0.142
  1.424  3.300  0.538  4.445  0.819   0.132   0.161   0.269   0.137
  1.425  3.337  0.528  4.962  0.815   0.471   0.155   0.080   0.132
  1.426  3.327  0.534  5.446  0.816   0.406   0.186  -0.185   0.158
  1.424  3.309  0.564  5.865  0.820  -0.191   0.558   0.313   0.474
  1.424  3.297  0.716  0.312  0.820   0.690   0.211   0.071   0.179
  1.423  3.328  0.710  0.780  0.817   0.519   0.167  -0.179   0.142
  1.427  3.319  0.706  1.334  0.816   0.238   0.180  -0.003   0.153
  1.425  3.325  0.707  1.832  0.817   0.448   0.152  -0.204   0.129
  1.427  3.349  0.708  2.357  0.814   0.583   0.169  -0.148   0.143
  1.425  3.339  0.705  2.867  0.815   0.657   0.179  -0.081   0.152
  1.425  3.329  0.698  3.402  0.816   0.822   0.181  -0.098   0.154
  1.424  3.330  0.711  3.945  0.816   0.638   0.198  -0.050   0.169
  1.425  3.366  0.702  4.449  0.813   0.404   0.169  -0.095   0.144
  1.426  3.351  0.703  4.971  0.814   0.286   0.180   0.003   0.153
  1.427  3.295  0.711  5.507  0.819   0.699   0.208  -0.032   0.177
  1.425  3.312  0.719  6.024  0.819   1.009   0.240   0.033   0.204
  1.424  3.341  0.841  0.265  0.816   0.501   0.192   0.055   0.163
  1.427  3.308  0.844  0.783  0.818   0.571   0.183   0.000   0.156
  1.423  3.336  0.837  1.317  0.816   0.396   0.189  -0.113   0.160
  1.427  3.321  0.839  1.837  0.817   0.602   0.172  -0.125   0.147
  1.425  3.310  0.842  2.336  0.818   0.331   0.177  -0.098   0.151
  1.424  3.373  0.842  2.871  0.813   0.334   0.176  -0.150   0.150
  1.425  3.327  0.839  3.391  0.816   0.435   0.190   0.055   0.162
  1.424  3.312  0.839  3.927  0.818   0.481   0.203   0.028   0.173
  1.424  3.314  0.840  4.455  0.817   0.539   0.201   0.449   0.171
  1.426  3.335  0.841  4.979  0.816   0.500   0.195   0.198   0.166
  1.425  3.363  0.841  5.495  0.813   0.341   0.211   0.125   0.179
  1.425  3.325  0.840  6.023  0.816   0.551   0.213  -0.370   0.181
  1.425  3.325  0.943  0.256  0.816   0.629   0.202  -0.179   0.172
  1.425  3.321  0.947  0.766  0.817   0.493   0.210   0.117   0.178
  1.426  3.308  0.948  1.306  0.818   0.780   0.198   0.081   0.169
  1.425  3.351  0.950  1.837  0.815   0.509   0.197   0.202   0.167
  1.425  3.313  0.950  2.331  0.818   0.399   0.202  -0.366   0.172
  1.427  3.346  0.949  2.877  0.814   0.835   0.200  -0.084   0.170
  1.424  3.332  0.950  3.370  0.816   0.157   0.216  -0.209   0.184
  1.426  3.312  0.947  3.920  0.817   0.371   0.216   0.430   0.183
  1.426  3.324  0.948  4.437  0.817   0.232   0.221   0.008   0.188
  1.426  3.386  0.945  4.972  0.811   0.837   0.237   0.138   0.202
  1.425  3.332  0.949  5.492  0.816   0.355   0.220   0.139   0.187
  1.425  3.332  0.947  6.023  0.816   0.424   0.213   0.083   0.181
  1.425  4.315 -0.010  0.922  0.722   0.822   0.545   0.479   0.463
  1.424  4.456  0.024  1.331  0.707   0.628   0.250  -0.333   0.212
  1.428  4.445  0.010  1.813  0.707   0.503   0.232   0.064   0.197
  1.428  4.407  0.005  2.373  0.712   0.566   0.208  -0.220   0.177
  1.425  4.467  0.008  2.853  0.705   0.677   0.211  -0.149   0.180
  1.427  4.354  0.018  3.402  0.718   0.095   0.228   0.221   0.194
  1.427  4.449  0.001  3.928  0.707   0.453   0.235   0.331   0.200
  1.426  4.438 -0.000  4.473  0.708   0.262   0.214   0.071   0.182
  1.427  4.509  0.029  4.967  0.701   0.919   0.224   0.271   0.190
  1.430  4.284  0.011  5.362  0.727   1.196   0.429   0.027   0.365
  1.425  4.170  0.333  0.886  0.738   1.272   0.712  -0.686   0.605
  1.427  4.590  0.335  1.310  0.692   0.956   0.271  -0.100   0.230
  1.428  4.469  0.323  1.831  0.705   0.353   0.265  -0.335   0.225
  1.429  4.497  0.333  2.326  0.701   0.224   0.254   0.284   0.216
  1.425  4.489  0.311  2.879  0.703   0.539   0.244  -0.284   0.207
  1.428  4.396  0.330  3.368  0.713   0.251   0.309   0.212   0.263
  1.428  4.467  0.323  3.979  0.704   0.833   0.270  -0.175   0.230
  1.424  4.446  0.320  4.421  0.709   0.503   0.270   0.604   0.229
  1.427  4.363  0.323  4.947  0.717   0.319   0.236   0.260   0.201
  1.429  4.378  0.321  5.361  0.717   0.035   0.399   0.245   0.339
  1.421  4.228  0.551  0.847  0.735   0.196   0.509  -0.103   0.432
  1.425  4.507  0.542  1.325  0.701   0.648   0.286   0.140   0.243
  1.426  4.510  0.540  1.846  0.700   0.736   0.235   0.008   0.200
  1.426  4.466  0.542  2.337  0.706   0.755   0.254  -0.332   0.216
  1.426  4.551  0.539  2.873  0.697   0.835   0.282   0.022   0.240
  1.425  4.588  0.544  3.398  0.693   0.309   0.264   0.022   0.224
  1.424  4.498  0.551  3.932  0.703   0.599   0.269   0.011   0.229
  1.426  4.457  0.543  4.447  0.706   0.656   0.246   0.296   0.209
  1.428  4.476  0.545  4.980  0.704   0.137   0.237   0.098   0.201
  1.421  4.278  0.553  5.365  0.730   0.371   0.430  -0.724   0.365
  1.426  4.207  0.719  0.318  0.737   0.627   0.992   1.567   0.843
  1.427  4.380  0.711  0.815  0.717   0.935   0.342  -0.066   0.290
  1.427  4.490  0.705  1.312  0.702   0.447   0.296   0.226   0.251
  1.425  4.414  0.710  1.852  0.711   0.505   0.251   0.205   0.213
  1.426  4.508  0.708  2.343  0.700   0.644   0.275   0.137   0.234
  1.425  4.436  0.710  2.901  0.709   0.096   0.299   0.126   0.254
  1.427  4.461  0.712  3.390  0.707   0.723   0.301   0.430   0.256
  1.426  4.489  0.706  3.890  0.703   0.570   0.296   0.017   0.251
  1.427  4.440  0.705  4.472  0.708   0.637   0.269   0.149   0.229
  1.424  4.393  0.703  4.989  0.714   0.582   0.335   0.119   0.285
  1.427  4.356  0.721  5.503  0.720   0.268   0.458   0.701   0.389
  1.427  4.290  0.849  0.266  0.727  -0.016   0.449   0.429   0.382
  1.427  4.423  0.841  0.789  0.711   0.925   0.294  -0.080   0.250
  1.427  4.454  0.840  1.333  0.707   0.135   0.265  -0.105   0.225
  1.427  4.482  0.837  1.845  0.703   0.461   0.279   0.246   0.237
  1.424  4.548  0.837  2.333  0.696   0.635   0.243  -0.261   0.206
  1.427  4.499  0.837  2.860  0.701   0.565   0.251  -0.188   0.213
  1.424  4.473  0.838  3.403  0.706   0.553   0.283   0.247   0.240
  1.426  4.484  0.849  3.940  0.702   0.610   0.316   0.285   0.269
  1.422  4.496  0.842  4.445  0.703   1.157   0.286  -0.036   0.243
  1.427  4.465  0.840  4.981  0.705   0.310   0.294   0.241   0.250
  1.425  4.248  0.845  5.450  0.730   1.478   0.328   0.122   0.279
  1.426  4.303  0.851  6.048  0.726   0.448   0.551  -0.340   0.469
  1.424  4.333  0.946  0.293  0.722   0.226   0.345  -0.290   0.293
  1.424  4.390  0.955  0.838  0.715   0.115   0.332  -0.269   0.282
  1.427  4.358  0.944  1.362  0.717   0.920   0.320   0.200   0.272
  1.429  4.535  0.947  1.839  0.697   0.434   0.286   0.124   0.243
  1.426  4.417  0.953  2.328  0.710   1.029   0.304  -0.243   0.258
  1.426  4.437  0.953  2.906  0.707   0.518   0.297  -0.300   0.253
  1.425  4.569  0.952  3.396  0.694   1.223   0.335  -0.551   0.285
  1.428  4.666  0.940  3.903  0.684   1.319   0.344  -0.675   0.292
  1.428  4.520  0.948  4.414  0.699   0.642   0.383  -0.221   0.325
  1.427  4.378  0.954  5.012  0.715   0.437   0.357  -0.141   0.304
  1.421  4.414  0.952  5.436  0.713   0.967   0.474  -0.110   0.403
  1.426  4.352  0.944  6.000  0.720   0.013   0.404   0.525   0.343
  1.476  2.116 -0.003  0.824  0.899   0.449   0.153  -0.145   0.130
  1.476  2.111 -0.001  1.311  0.899   0.126   0.127  -0.057   0.108
  1.476  2.122  0.047  1.762  0.898   0.259   0.143  -0.185   0.121
  1.475  2.235  0.159  2.161  0.891   0.479   0.731   0.333   0.621
  1.473  2.209  0.152  4.128  0.893   1.380   0.813   0.777   0.691
  1.477  2.130  0.052  4.519  0.898   0.174   0.124   0.366   0.105
  1.475  2.104  0.017  4.946  0.899   0.076   0.108   0.203   0.091
  1.476  2.132  0.018  5.436  0.898   0.389   0.157   0.048   0.133
  1.472  2.043 -0.156  5.773  0.903   3.351   1.498  -1.847   1.274
  1.475  2.100  0.310  0.832  0.900   0.213   0.231  -0.271   0.197
  1.476  2.109  0.320  1.319  0.899   0.323   0.145  -0.163   0.123
  1.475  2.119  0.325  1.856  0.898  -0.081   0.132  -0.171   0.112
  1.477  2.146  0.356  2.292  0.897   0.380   0.176  -0.421   0.150
  1.480  2.180  0.402  2.772  0.894  -0.455   0.728   0.574   0.619
  1.477  2.242  0.407  3.502  0.890   1.163   0.823  -0.430   0.699
  1.476  2.139  0.353  4.010  0.897   0.273   0.202   0.483   0.172
  1.476  2.105  0.320  4.457  0.899   0.357   0.117   0.213   0.100
  1.475  2.118  0.328  4.973  0.899   0.260   0.128   0.069   0.109
  1.475  2.128  0.322  5.459  0.898   0.669   0.174   0.243   0.148
  1.467  2.068  0.382  5.796  0.903   0.872   1.234  -0.090   1.049
  1.472  2.104  0.581  0.376  0.900   0.179   0.357  -0.186   0.304
  1.476  2.115  0.551  0.787  0.899   0.112   0.224   0.105   0.191
  1.476  2.101  0.536  1.320  0.899   0.305   0.161  -0.078   0.136
  1.476  2.103  0.536  1.847  0.899   0.258   0.136  -0.085   0.116
  1.476  2.112  0.538  2.345  0.899   0.222   0.143  -0.096   0.121
  1.474  2.138  0.547  2.873  0.897   0.498   0.173   0.115   0.147
  1.475  2.140  0.555  3.397  0.897   0.022   0.173   0.252   0.147
  1.475  2.115  0.539  3.957  0.899   0.422   0.162   0.134   0.138
  1.475  2.106  0.529  4.461  0.900   0.112   0.146   0.000   0.124
  1.476  2.126  0.532  4.992  0.898   0.370   0.141  -0.011   0.120
  1.475  2.118  0.528  5.457  0.899   0.534   0.186   0.057   0.158
  1.470  2.143  0.559  5.886  0.898   0.091   0.569   0.467   0.484
  1.475  2.110  0.713  0.259  0.899   0.824   0.228   0.144   0.194
  1.475  2.120  0.708  0.791  0.899   0.437   0.179   0.106   0.152
  1.476  2.115  0.707  1.305  0.898   0.317   0.156  -0.049   0.132
  1.477  2.110  0.706  1.834  0.899   0.220   0.155  -0.092   0.131
  1.476  2.114  0.705  2.341  0.898   0.419   0.149   0.106   0.127
  1.475  2.123  0.704  2.863  0.898   0.456   0.163   0.096   0.139
  1.474  2.125  0.702  3.390  0.898   0.292   0.178  -0.078   0.151
  1.475  2.103  0.703  3.915  0.899   0.585   0.182  -0.231   0.155
  1.474  2.119  0.704  4.468  0.898   0.283   0.175   0.133   0.149
  1.477  2.106  0.700  4.943  0.899   0.389   0.167  -0.034   0.142
  1.476  2.102  0.703  5.488  0.900   0.632   0.233  -0.231   0.198
  1.475  2.119  0.724  6.018  0.898   0.234   0.290  -0.011   0.247
  1.475  2.100  0.843  0.267  0.900   0.201   0.201   0.100   0.171
  1.476  2.124  0.842  0.802  0.898   0.678   0.181   0.201   0.154
  1.474  2.118  0.844  1.303  0.898   0.235   0.177   0.193   0.151
  1.474  2.113  0.838  1.839  0.899   0.396   0.179  -0.064   0.152
  1.474  2.104  0.838  2.368  0.899   0.099   0.198  -0.007   0.168
  1.475  2.110  0.839  2.883  0.899   0.559   0.200  -0.046   0.170
  1.475  2.119  0.838  3.378  0.898   0.359   0.185  -0.036   0.158
  1.477  2.098  0.841  3.927  0.899   0.424   0.236  -0.079   0.201
  1.477  2.105  0.840  4.463  0.899   0.507   0.230   0.180   0.195
  1.474  2.104  0.842  4.976  0.900   0.085   0.228  -0.158   0.194
  1.474  2.142  0.845  5.489  0.897   0.363   0.229  -0.022   0.195
  1.474  2.105  0.840  6.031  0.900   0.275   0.237   0.169   0.202
  1.475  2.115  0.951  0.256  0.899   0.025   0.205  -0.045   0.174
  1.475  2.109  0.949  0.794  0.899   0.122   0.191   0.140   0.162
  1.477  2.122  0.945  1.302  0.898   0.352   0.207  -0.195   0.176
  1.477  2.122  0.950  1.839  0.898   0.190   0.198  -0.301   0.169
  1.476  2.122  0.947  2.372  0.898   0.198   0.212   0.151   0.180
  1.476  2.112  0.950  2.889  0.899   0.695   0.222   0.037   0.189
  1.473  2.142  0.953  3.412  0.897   0.400   0.216   0.269   0.184
  1.476  2.104  0.952  3.919  0.899   0.883   0.221   0.222   0.188
  1.475  2.112  0.950  4.443  0.899   0.219   0.239   0.046   0.203
  1.476  2.120  0.950  4.975  0.898   0.507   0.225   0.074   0.191
  1.476  2.129  0.955  5.483  0.897   0.514   0.234   0.146   0.199
  1.476  2.123  0.949  6.016  0.898   0.281   0.214  -0.083   0.182
  1.476  2.598  0.013  0.846  0.865   0.279   0.128  -0.063   0.109
  1.476  2.606  0.005  1.308  0.865   0.378   0.112  -0.179   0.095
  1.477  2.612  0.022  1.809  0.864   0.205   0.105  -0.380   0.089
  1.475  2.698  0.114  2.268  0.858   0.106   0.196  -0.283   0.167
  1.472  2.692  0.117  4.017  0.859   0.345   0.217   0.494   0.185
  1.476  2.616  0.019  4.475  0.864   0.388   0.096   0.291   0.081
  1.476  2.590  0.010  4.962  0.866   0.447   0.102   0.184   0.087
  1.476  2.622  0.020  5.440  0.864   0.643   0.147  -0.176   0.125
  1.477  2.591  0.322  0.872  0.866   0.199   0.191   0.184   0.162
  1.475  2.608  0.320  1.326  0.865   0.296   0.133  -0.141   0.113
  1.477  2.595  0.322  1.857  0.865   0.332   0.126  -0.429   0.107
  1.476  2.624  0.328  2.351  0.863   0.448   0.116  -0.099   0.098
  1.476  2.664  0.352  2.865  0.861   0.125   0.163  -0.341   0.139
  1.477  2.672  0.355  3.401  0.860   0.207   0.196  -0.147   0.166
  1.476  2.636  0.324  3.947  0.862   0.237   0.128   0.081   0.109
  1.475  2.607  0.312  4.443  0.865   0.393   0.114   0.268   0.097
  1.476  2.597  0.322  4.966  0.865   0.478   0.108   0.067   0.092
  1.476  2.605  0.325  5.432  0.865   0.591   0.143  -0.108   0.122
  1.470  2.538  0.583  0.385  0.871   0.485   0.523   0.195   0.445
  1.475  2.604  0.545  0.805  0.865   0.635   0.193   0.260   0.164
  1.475  2.602  0.537  1.317  0.865   0.288   0.151  -0.021   0.128
  1.476  2.598  0.540  1.840  0.865   0.413   0.132  -0.352   0.112
  1.476  2.595  0.537  2.348  0.865   0.375   0.121  -0.114   0.103
  1.475  2.611  0.539  2.884  0.865   0.445   0.131  -0.017   0.112
  1.474  2.608  0.542  3.392  0.865   0.443   0.140   0.240   0.119
  1.475  2.604  0.532  3.933  0.865   0.604   0.146   0.066   0.124
  1.476  2.617  0.536  4.456  0.864   0.389   0.141   0.055   0.120
  1.476  2.603  0.534  4.966  0.865   0.402   0.127   0.209   0.108
  1.473  2.616  0.539  5.446  0.865   0.308   0.155   0.176   0.132
  1.470  2.612  0.578  5.865  0.866   1.696   0.692   0.408   0.589
  1.474  2.594  0.715  0.303  0.866   0.534   0.189   0.042   0.161
  1.474  2.602  0.712  0.786  0.865   0.121   0.157   0.238   0.134
  1.475  2.594  0.707  1.320  0.866   0.508   0.154  -0.009   0.131
  1.476  2.605  0.704  1.844  0.865   0.514   0.144  -0.101   0.122
  1.476  2.583  0.704  2.373  0.866   0.588   0.148  -0.285   0.126
  1.473  2.591  0.708  2.882  0.866   0.491   0.142  -0.144   0.121
  1.475  2.586  0.703  3.394  0.866   0.534   0.162   0.052   0.138
  1.475  2.614  0.703  3.946  0.864   0.375   0.177   0.353   0.150
  1.476  2.604  0.704  4.453  0.865   0.430   0.149   0.059   0.126
  1.475  2.607  0.700  4.973  0.865   0.613   0.161   0.012   0.137
  1.476  2.638  0.702  5.471  0.863   0.633   0.169  -0.234   0.143
  1.473  2.620  0.714  6.040  0.864   0.098   0.260   0.019   0.221
  1.476  2.623  0.844  0.277  0.864   0.623   0.168   0.313   0.143
  1.476  2.603  0.842  0.782  0.865   0.521   0.160   0.261   0.136
  1.475  2.592  0.841  1.315  0.866   0.455   0.165   0.055   0.141
  1.475  2.574  0.839  1.836  0.867   0.366   0.168   0.065   0.143
  1.476  2.598  0.840  2.353  0.865   0.632   0.185   0.130   0.158
  1.474  2.605  0.845  2.884  0.865   0.284   0.174  -0.365   0.148
  1.476  2.602  0.843  3.401  0.865   0.312   0.186  -0.012   0.158
  1.477  2.605  0.842  3.944  0.865   0.362   0.193  -0.166   0.164
  1.476  2.593  0.843  4.451  0.866   0.247   0.215   0.037   0.182
  1.474  2.604  0.842  4.983  0.865   0.762   0.189   0.151   0.161
  1.476  2.617  0.843  5.517  0.864   0.279   0.192  -0.180   0.163
  1.473  2.629  0.844  6.038  0.863   0.712   0.184  -0.016   0.156
  1.475  2.616  0.945  0.258  0.864   1.048   0.179  -0.076   0.152
  1.476  2.624  0.946  0.794  0.863   0.175   0.183  -0.153   0.155
  1.474  2.609  0.946  1.306  0.865   0.350   0.184   0.100   0.157
  1.475  2.618  0.948  1.825  0.864   0.495   0.179   0.009   0.152
  1.476  2.616  0.944  2.357  0.864   0.482   0.173  -0.029   0.147
  1.478  2.576  0.946  2.892  0.867   0.435   0.196   0.094   0.167
  1.475  2.601  0.951  3.390  0.865   0.275   0.197  -0.211   0.168
  1.474  2.599  0.948  3.931  0.865  -0.097   0.212  -0.009   0.180
  1.476  2.603  0.948  4.444  0.865   0.652   0.202   0.041   0.172
  1.477  2.609  0.951  4.977  0.865   0.404   0.203  -0.283   0.172
  1.475  2.595  0.949  5.481  0.866   0.501   0.211   0.373   0.179
  1.477  2.610  0.947  6.027  0.864   0.581   0.197   0.237   0.167
  1.478  3.255  0.007  0.854  0.813   0.664   0.157   0.185   0.133
  1.476  3.265  0.012  1.324  0.812   0.204   0.129   0.010   0.109
  1.476  3.268  0.012  1.851  0.811   0.467   0.120  -0.487   0.102
  1.476  3.330  0.046  2.342  0.807   0.219   0.127  -0.293   0.108
  1.474  3.410  0.098  2.844  0.800   0.363   0.181   0.022   0.154
  1.474  3.431  0.105  3.402  0.799   0.642   0.220   0.256   0.187
  1.475  3.315  0.051  3.962  0.808   0.325   0.132   0.211   0.112
  1.476  3.255  0.003  4.464  0.813   0.413   0.108   0.257   0.092
  1.476  3.279  0.021  4.970  0.811   0.363   0.121   0.124   0.103
  1.477  3.257  0.038  5.405  0.813   0.278   0.165   0.006   0.141
  1.476  3.291  0.338  0.866  0.810   0.405   0.212  -0.045   0.180
  1.478  3.301  0.319  1.318  0.809   0.455   0.145  -0.181   0.123
  1.474  3.275  0.319  1.830  0.811   0.241   0.137  -0.316   0.117
  1.474  3.233  0.328  2.354  0.815   0.589   0.132  -0.419   0.112
  1.475  3.280  0.320  2.861  0.811   0.587   0.132   0.179   0.112
  1.474  3.289  0.311  3.399  0.811   0.380   0.140   0.186   0.119
  1.476  3.245  0.317  3.955  0.814   0.586   0.138   0.257   0.117
  1.475  3.298  0.322  4.438  0.810   0.324   0.140   0.064   0.119
  1.476  3.284  0.316  4.971  0.810   0.372   0.131   0.098   0.112
  1.477  3.221  0.321  5.419  0.816   0.512   0.162  -0.159   0.138
  1.463  3.124  0.599  0.421  0.828   0.839   0.623   0.465   0.530
  1.474  3.261  0.537  0.826  0.813   0.791   0.200  -0.094   0.170
  1.476  3.294  0.533  1.319  0.809   0.560   0.161  -0.022   0.137
  1.476  3.287  0.539  1.846  0.810   0.417   0.146  -0.073   0.124
  1.476  3.262  0.531  2.361  0.812   0.697   0.143  -0.248   0.121
  1.475  3.247  0.532  2.880  0.814   0.585   0.146  -0.050   0.124
  1.474  3.245  0.529  3.390  0.814   0.593   0.155  -0.056   0.132
  1.474  3.335  0.541  3.947  0.806   0.605   0.162   0.199   0.138
  1.476  3.284  0.535  4.450  0.810   0.469   0.141   0.251   0.120
  1.475  3.300  0.533  4.969  0.809   0.230   0.136  -0.103   0.115
  1.475  3.259  0.533  5.450  0.813   0.382   0.173  -0.093   0.147
  1.474  3.250  0.727  0.307  0.814   0.519   0.232  -0.057   0.197
  1.476  3.272  0.715  0.788  0.812   0.315   0.178   0.007   0.152
  1.476  3.283  0.709  1.323  0.811   0.587   0.167  -0.077   0.142
  1.475  3.304  0.710  1.829  0.809   0.264   0.149   0.009   0.127
  1.475  3.285  0.706  2.351  0.810   0.678   0.156  -0.029   0.132
  1.475  3.303  0.710  2.862  0.809   0.310   0.172   0.102   0.146
  1.474  3.283  0.706  3.411  0.811   0.402   0.196  -0.062   0.166
  1.475  3.324  0.702  3.932  0.807   0.327   0.178  -0.069   0.151
  1.474  3.300  0.703  4.464  0.809   0.349   0.167   0.142   0.142
  1.476  3.293  0.699  4.965  0.809   0.354   0.168   0.046   0.143
  1.475  3.279  0.710  5.452  0.811   0.546   0.199   0.027   0.169
  1.475  3.247  0.719  5.969  0.815   0.901   0.333   0.447   0.283
  1.474  3.293  0.840  0.292  0.811   0.505   0.178   0.144   0.152
  1.475  3.278  0.844  0.784  0.811   0.690   0.162   0.099   0.138
  1.475  3.310  0.846  1.329  0.808   0.461   0.167   0.215   0.142
  1.476  3.290  0.846  1.832  0.810   0.289   0.166  -0.321   0.141
  1.477  3.276  0.841  2.341  0.811   0.752   0.179  -0.191   0.152
  1.477  3.335  0.841  2.873  0.806   0.443   0.185   0.112   0.157
  1.476  3.244  0.841  3.402  0.813   0.679   0.221  -0.052   0.188
  1.477  3.293  0.845  3.958  0.809   0.345   0.197  -0.242   0.168
  1.475  3.282  0.837  4.458  0.810   0.370   0.195   0.108   0.166
  1.473  3.243  0.842  4.980  0.814   0.584   0.199   0.061   0.169
  1.478  3.243  0.847  5.514  0.814   0.126   0.211   0.121   0.179
  1.475  3.246  0.841  6.034  0.814   0.597   0.215   0.055   0.183
  1.473  3.264  0.949  0.268  0.813   0.323   0.203   0.177   0.173
  1.473  3.280  0.946  0.780  0.812   0.337   0.192  -0.156   0.163
  1.478  3.318  0.943  1.288  0.807   0.304   0.204  -0.069   0.173
  1.477  3.266  0.947  1.853  0.811   0.649   0.221   0.389   0.188
  1.475  3.289  0.946  2.343  0.810   0.383   0.204   0.187   0.174
  1.477  3.283  0.948  2.897  0.810   0.421   0.221  -0.039   0.188
  1.473  3.250  0.950  3.368  0.814   0.709   0.214   0.008   0.182
  1.476  3.304  0.951  3.926  0.809   0.791   0.242   0.057   0.206
  1.475  3.260  0.950  4.470  0.812   0.490   0.226   0.217   0.192
  1.476  3.303  0.947  4.979  0.808   0.579   0.219  -0.524   0.186
  1.478  3.293  0.950  5.501  0.809   0.728   0.222  -0.071   0.189
  1.476  3.249  0.948  6.014  0.814   0.506   0.204   0.069   0.173
  1.476  4.226  0.012  0.942  0.721   0.872   0.365   0.172   0.310
  1.474  4.357  0.030  1.320  0.705   0.302   0.197  -0.060   0.167
  1.477  4.449  0.015  1.833  0.694   0.618   0.192  -0.487   0.163
  1.475  4.391  0.003  2.379  0.701   0.940   0.193  -0.548   0.164
  1.476  4.357  0.012  2.854  0.704   0.482   0.186  -0.137   0.158
  1.475  4.421  0.021  3.396  0.698   0.585   0.212  -0.227   0.180
  1.474  4.376  0.003  3.927  0.703   0.550   0.188   0.475   0.160
  1.476  4.376  0.006  4.459  0.702   0.556   0.186   0.388   0.158
  1.476  4.433  0.024  4.953  0.696   0.641   0.183   0.175   0.156
  1.472  4.286  0.021  5.385  0.715   0.518   0.339   0.150   0.289
  1.480  4.193  0.321  0.912  0.724   1.093   0.502  -0.386   0.427
  1.474  4.383  0.327  1.298  0.703   0.722   0.260  -0.317   0.221
  1.476  4.344  0.328  1.831  0.706   0.616   0.212  -0.128   0.181
  1.475  4.389  0.317  2.338  0.700   0.856   0.226  -0.126   0.192
  1.474  4.364  0.317  2.857  0.703   0.196   0.250   0.205   0.212
  1.477  4.402  0.326  3.378  0.699   0.787   0.273   0.389   0.232
  1.475  4.435  0.324  3.935  0.695   0.556   0.245   0.439   0.208
  1.474  4.461  0.323  4.444  0.693   0.359   0.204   0.602   0.173
  1.474  4.337  0.332  4.992  0.707   0.936   0.210   0.059   0.179
  1.473  4.199  0.327  5.349  0.725   0.960   0.402   0.066   0.342
  1.472  4.373  0.545  0.888  0.707   0.000   0.700  -0.903   0.595
  1.477  4.291  0.530  1.339  0.712   0.681   0.252   0.093   0.214
  1.476  4.320  0.522  1.847  0.709   0.945   0.233  -0.341   0.198
  1.477  4.383  0.535  2.369  0.702   0.632   0.221  -0.229   0.188
  1.476  4.481  0.546  2.834  0.690   0.662   0.280   0.103   0.238
  1.477  4.353  0.537  3.421  0.704   0.671   0.267  -0.010   0.227
  1.474  4.372  0.539  3.935  0.704   0.441   0.249   0.060   0.212
  1.475  4.349  0.537  4.455  0.705   0.646   0.238  -0.134   0.202
  1.477  4.393  0.546  4.954  0.700   0.621   0.254   0.327   0.216
  1.470  4.164  0.540  5.388  0.729   0.440   0.433  -0.110   0.368
  1.472  4.077  0.740  0.417  0.739   1.618   1.144  -0.792   0.972
  1.475  4.214  0.715  0.865  0.723   0.009   0.390  -0.459   0.331
  1.475  4.330  0.702  1.323  0.708   0.536   0.269   0.056   0.229
  1.477  4.428  0.707  1.840  0.696   0.641   0.230  -0.084   0.196
  1.476  4.439  0.701  2.346  0.694   0.291   0.238  -0.141   0.202
  1.474  4.370  0.702  2.862  0.703   1.201   0.276  -0.135   0.235
  1.477  4.389  0.712  3.392  0.700   0.643   0.254   0.266   0.216
  1.476  4.420  0.712  3.944  0.697   0.463   0.306   0.092   0.260
  1.476  4.331  0.696  4.455  0.708   0.807   0.249   0.074   0.212
  1.476  4.340  0.706  4.963  0.706   0.835   0.263   0.093   0.224
  1.476  4.289  0.710  5.444  0.714   1.012   0.422  -0.265   0.358
  1.475  4.144  0.843  0.232  0.731   0.089   0.394  -0.120   0.335
  1.477  4.368  0.843  0.808  0.704   0.625   0.281  -0.238   0.238
  1.476  4.366  0.836  1.300  0.704   1.038   0.295  -0.017   0.251
  1.476  4.409  0.840  1.836  0.698   0.762   0.268  -0.107   0.228
  1.473  4.471  0.836  2.357  0.694   0.647   0.283  -0.173   0.241
  1.474  4.421  0.844  2.885  0.698   0.714   0.303  -0.144   0.258
  1.475  4.391  0.832  3.391  0.701   0.589   0.307   0.633   0.261
  1.477  4.448  0.844  3.930  0.694   1.026   0.369   0.014   0.314
  1.476  4.440  0.839  4.470  0.695   0.406   0.339   0.114   0.288
  1.478  4.314  0.833  4.953  0.710   0.749   0.321   0.239   0.273
  1.472  4.275  0.844  5.469  0.715   0.448   0.364  -0.501   0.309
  1.471  4.146  0.868  6.009  0.731   0.727   0.490  -0.030   0.417
  1.474  4.400  0.955  0.296  0.701   0.585   0.439  -1.008   0.373
  1.474  4.388  0.948  0.792  0.703   0.595   0.357   0.347   0.303
  1.477  4.408  0.943  1.319  0.699   0.395   0.360   0.058   0.306
  1.478  4.548  0.951  1.819  0.683   0.645   0.285  -0.324   0.242
  1.480  4.408  0.949  2.359  0.698   0.572   0.325  -0.407   0.276
  1.477  4.433  0.949  2.871  0.696   0.383   0.314  -0.026   0.266
  1.478  4.410  0.956  3.393  0.696   0.801   0.343   0.239   0.291
  1.478  4.380  0.950  3.954  0.700   0.258   0.325  -0.106   0.276
  1.475  4.343  0.951  4.418  0.708   0.900   0.373   0.152   0.317
  1.477  4.412  0.945  4.977  0.698   1.014   0.399  -0.069   0.339
  1.478  4.443  0.946  5.474  0.695   0.097   0.435  -0.026   0.370
  1.474  4.354  0.954  6.083  0.707   0.268   0.441  -0.329   0.375
  1.524  2.098 -0.007  0.846  0.893   0.560   0.133  -0.142   0.113
  1.525  2.092 -0.018  1.286  0.893   0.214   0.117  -0.342   0.100
  1.524  2.101  0.048  1.774  0.893   0.188   0.137  -0.451   0.117
  1.527  2.145  0.160  2.153  0.890   1.066   0.698  -0.483   0.593
  1.522  2.169  0.162  4.107  0.889  -0.110   0.594   0.207   0.505
  1.525  2.097  0.048  4.509  0.893   0.041   0.110   0.442   0.094
  1.524  2.084  0.023  4.958  0.894   0.404   0.104   0.305   0.088
  1.526  2.083 -0.011  5.443  0.894   0.459   0.161  -0.082   0.137
  1.532  1.986 -0.137  5.781  0.899   0.457   1.209   1.118   1.028
  1.525  2.092  0.308  0.855  0.894   0.456   0.226  -0.521   0.192
  1.524  2.084  0.324  1.322  0.894   0.277   0.148  -0.064   0.126
  1.523  2.091  0.330  1.853  0.893   0.137   0.130  -0.162   0.111
  1.524  2.107  0.351  2.293  0.892   0.125   0.156  -0.254   0.133
  1.527  2.177  0.394  2.769  0.888   0.304   0.452   0.287   0.384
  1.526  2.183  0.398  3.467  0.887  -0.426   0.532   0.257   0.452
  1.525  2.107  0.346  4.004  0.893   0.176   0.182   0.239   0.155
  1.524  2.075  0.313  4.458  0.894   0.287   0.114   0.149   0.097
  1.524  2.074  0.329  4.982  0.895   0.506   0.124   0.109   0.105
  1.524  2.097  0.320  5.439  0.894   0.452   0.174   0.369   0.148
  1.516  2.103  0.585  0.458  0.894   1.391   0.635  -0.293   0.540
  1.524  2.088  0.545  0.823  0.894   0.456   0.219   0.142   0.186
  1.524  2.088  0.538  1.318  0.894   0.452   0.169   0.114   0.144
  1.526  2.076  0.532  1.860  0.894   0.145   0.139  -0.183   0.118
  1.525  2.087  0.538  2.337  0.894   0.347   0.140   0.074   0.119
  1.525  2.092  0.544  2.868  0.894   0.626   0.165   0.167   0.140
  1.524  2.104  0.540  3.397  0.892   0.480   0.175   0.154   0.148
  1.524  2.080  0.530  3.950  0.894   0.380   0.152  -0.020   0.129
  1.525  2.089  0.532  4.456  0.893   0.328   0.153   0.165   0.130
  1.524  2.081  0.532  4.960  0.894   0.479   0.145   0.085   0.123
  1.524  2.092  0.534  5.459  0.894   0.669   0.174  -0.067   0.148
  1.526  2.103  0.585  5.817  0.893  -1.546   0.820  -1.444   0.697
  1.523  2.086  0.726  0.289  0.894   0.237   0.231   0.088   0.197
  1.526  2.065  0.710  0.786  0.895   0.363   0.191  -0.167   0.162
  1.525  2.084  0.705  1.328  0.894   0.361   0.161  -0.067   0.137
  1.526  2.080  0.705  1.820  0.894   0.278   0.153   0.002   0.130
  1.524  2.084  0.701  2.349  0.894   0.225   0.150   0.138   0.128
  1.523  2.101  0.710  2.877  0.893   0.414   0.173   0.107   0.147
  1.525  2.080  0.705  3.408  0.894   0.337   0.187   0.230   0.159
  1.525  2.071  0.702  3.925  0.894   0.251   0.214  -0.091   0.182
  1.523  2.088  0.712  4.453  0.894   0.288   0.186  -0.033   0.158
  1.524  2.076  0.708  4.965  0.894   0.261   0.166   0.234   0.141
  1.524  2.087  0.707  5.439  0.894   0.486   0.227  -0.163   0.193
  1.523  2.091  0.730  6.048  0.894   0.463   0.334   0.312   0.284
  1.524  2.077  0.840  0.281  0.895   0.635   0.204   0.105   0.173
  1.524  2.088  0.842  0.798  0.893   0.505   0.178  -0.079   0.151
  1.525  2.084  0.840  1.299  0.894   0.379   0.170   0.219   0.144
  1.525  2.083  0.838  1.825  0.894   0.452   0.171   0.081   0.145
  1.523  2.062  0.836  2.335  0.895   0.277   0.194   0.419   0.165
  1.525  2.070  0.833  2.884  0.894   0.314   0.200  -0.428   0.170
  1.524  2.075  0.838  3.392  0.895   0.431   0.216   0.005   0.184
  1.526  2.101  0.839  3.951  0.892   0.073   0.231  -0.035   0.197
  1.524  2.091  0.844  4.456  0.893   0.110   0.218   0.068   0.185
  1.526  2.082  0.838  4.973  0.894   0.089   0.212  -0.216   0.180
  1.525  2.078  0.845  5.477  0.894   0.652   0.230   0.206   0.195
  1.527  2.074  0.844  6.036  0.894   0.449   0.222   0.063   0.189
  1.525  2.086  0.950  0.264  0.893   0.440   0.195  -0.297   0.166
  1.526  2.076  0.949  0.784  0.894   0.523   0.184   0.087   0.157
  1.525  2.085  0.948  1.304  0.894   0.603   0.198  -0.029   0.168
  1.525  2.091  0.948  1.837  0.893   0.231   0.204   0.105   0.173
  1.525  2.068  0.949  2.339  0.895   0.257   0.204   0.185   0.174
  1.526  2.094  0.947  2.868  0.893   0.297   0.224   0.219   0.190
  1.526  2.081  0.952  3.413  0.894   0.765   0.240   0.287   0.204
  1.526  2.076  0.952  3.936  0.894   0.259   0.237  -0.051   0.201
  1.524  2.083  0.952  4.466  0.894   0.252   0.216  -0.127   0.184
  1.525  2.090  0.951  4.964  0.893   0.587   0.221  -0.141   0.188
  1.523  2.092  0.950  5.498  0.894   1.024   0.227   0.213   0.193
  1.523  2.075  0.950  6.024  0.895   0.461   0.199  -0.170   0.169
  1.524  2.557 -0.012  0.840  0.861   0.416   0.128  -0.083   0.109
  1.524  2.559  0.006  1.305  0.860   0.520   0.109  -0.120   0.093
  1.525  2.579  0.015  1.823  0.859   0.421   0.105  -0.439   0.089
  1.524  2.634  0.108  2.272  0.855   0.317   0.183  -0.215   0.155
  1.526  2.764  0.172  2.742  0.846  -0.284   0.943   0.168   0.801
  1.522  2.766  0.175  3.508  0.846   1.042   1.042  -0.993   0.886
  1.525  2.645  0.104  4.025  0.853   0.273   0.189   0.365   0.160
  1.524  2.560  0.021  4.473  0.860   0.329   0.092   0.303   0.078
  1.525  2.562  0.014  4.961  0.860   0.274   0.100   0.113   0.085
  1.523  2.566  0.014  5.429  0.860   0.539   0.143   0.361   0.122
  1.525  2.564  0.314  0.881  0.860   0.563   0.193  -0.148   0.164
  1.524  2.565  0.321  1.330  0.860   0.414   0.130   0.119   0.111
  1.526  2.571  0.321  1.846  0.859   0.262   0.116  -0.167   0.098
  1.524  2.576  0.330  2.344  0.859   0.516   0.114  -0.283   0.097
  1.525  2.616  0.350  2.844  0.856   0.462   0.149  -0.198   0.126
  1.525  2.611  0.358  3.402  0.856   0.439   0.164   0.214   0.140
  1.524  2.570  0.328  3.955  0.859   0.304   0.124   0.233   0.106
  1.525  2.564  0.317  4.439  0.860   0.585   0.112   0.235   0.095
  1.523  2.568  0.326  4.973  0.860   0.406   0.110   0.188   0.094
  1.524  2.579  0.330  5.440  0.859   0.638   0.138   0.327   0.118
  1.521  2.589  0.603  0.480  0.859   0.667   0.861   0.887   0.732
  1.525  2.583  0.548  0.829  0.859   0.395   0.213  -0.067   0.181
  1.525  2.571  0.534  1.343  0.859   0.222   0.142   0.103   0.120
  1.525  2.565  0.530  1.842  0.860   0.269   0.139  -0.006   0.118
  1.523  2.559  0.531  2.357  0.860   0.417   0.127  -0.068   0.108
  1.525  2.566  0.540  2.876  0.859   0.411   0.137  -0.124   0.116
  1.524  2.559  0.535  3.374  0.860   0.637   0.147   0.271   0.125
  1.523  2.561  0.531  3.930  0.860   0.510   0.146   0.132   0.124
  1.526  2.576  0.534  4.454  0.859   0.376   0.147  -0.023   0.125
  1.526  2.566  0.531  4.965  0.859   0.254   0.128  -0.024   0.109
  1.525  2.568  0.535  5.428  0.860   0.503   0.160  -0.149   0.136
  1.520  2.507  0.579  5.814  0.866  -0.556   0.963   0.401   0.818
  1.522  2.559  0.724  0.301  0.861   0.528   0.245  -0.163   0.208
  1.524  2.567  0.716  0.780  0.860   0.484   0.172   0.217   0.146
  1.525  2.550  0.707  1.339  0.861   0.190   0.150  -0.174   0.128
  1.526  2.565  0.706  1.848  0.859   0.094   0.146  -0.023   0.124
  1.524  2.551  0.703  2.359  0.861   0.352   0.153   0.091   0.130
  1.524  2.530  0.706  2.875  0.862   0.608   0.163   0.064   0.139
  1.524  2.539  0.704  3.382  0.861   0.630   0.181   0.253   0.154
  1.525  2.578  0.705  3.941  0.858   0.134   0.189   0.209   0.161
  1.524  2.564  0.705  4.458  0.859   0.549   0.156   0.021   0.133
  1.524  2.554  0.703  4.970  0.860   0.732   0.156  -0.209   0.133
  1.525  2.575  0.698  5.462  0.859   0.709   0.181  -0.194   0.154
  1.523  2.559  0.726  6.026  0.861   0.380   0.334   0.233   0.284
  1.527  2.570  0.846  0.256  0.859   0.279   0.168  -0.089   0.143
  1.524  2.576  0.841  0.783  0.859   0.436   0.159   0.104   0.135
  1.524  2.565  0.843  1.289  0.859   0.406   0.158   0.127   0.134
  1.524  2.554  0.840  1.841  0.860   0.476   0.167  -0.055   0.142
  1.525  2.591  0.842  2.350  0.858   0.273   0.181   0.052   0.154
  1.526  2.568  0.842  2.888  0.859   0.747   0.192  -0.042   0.163
  1.525  2.566  0.842  3.386  0.860   0.475   0.223  -0.142   0.190
  1.525  2.566  0.842  3.931  0.860   0.944   0.217   0.438   0.184
  1.525  2.547  0.837  4.466  0.861   0.398   0.193   0.461   0.164
  1.526  2.568  0.839  4.980  0.859   0.617   0.195   0.263   0.165
  1.524  2.538  0.847  5.497  0.862   0.627   0.202  -0.045   0.172
  1.525  2.614  0.849  6.022  0.857   0.944   0.192  -0.059   0.163
  1.526  2.562  0.946  0.265  0.859   0.385   0.171   0.103   0.145
  1.525  2.576  0.948  0.773  0.859   0.426   0.173   0.163   0.147
  1.526  2.558  0.948  1.305  0.860   0.493   0.205   0.143   0.174
  1.525  2.582  0.945  1.827  0.858   0.130   0.186   0.202   0.158
  1.527  2.566  0.950  2.350  0.859   0.489   0.191  -0.069   0.162
  1.526  2.572  0.952  2.875  0.858   0.133   0.198   0.283   0.168
  1.525  2.566  0.951  3.387  0.859   0.385   0.206  -0.088   0.175
  1.523  2.555  0.951  3.938  0.860   0.392   0.213   0.001   0.181
  1.525  2.555  0.949  4.474  0.860   0.280   0.220   0.233   0.187
  1.525  2.546  0.950  4.984  0.861   0.479   0.212  -0.154   0.180
  1.524  2.574  0.952  5.514  0.859   0.666   0.201   0.223   0.171
  1.525  2.582  0.948  6.016  0.859   0.291   0.181  -0.002   0.153
  1.524  3.177 -0.007  0.876  0.810   0.409   0.145  -0.053   0.123
  1.523  3.219  0.012  1.291  0.806   0.367   0.121  -0.278   0.103
  1.524  3.218  0.010  1.830  0.806   0.381   0.111  -0.353   0.095
  1.525  3.260  0.053  2.329  0.802   0.478   0.123  -0.410   0.105
  1.525  3.387  0.101  2.851  0.791   0.428   0.180  -0.327   0.153
  1.523  3.352  0.094  3.454  0.794   0.756   0.186   0.058   0.158
  1.525  3.291  0.039  3.957  0.800   0.192   0.132   0.337   0.112
  1.524  3.201 -0.001  4.449  0.808   0.290   0.097   0.254   0.082
  1.525  3.223  0.023  4.965  0.805   0.416   0.110   0.322   0.093
  1.523  3.227  0.020  5.397  0.806   0.412   0.165   0.089   0.140
  1.524  3.200  0.312  0.906  0.808   0.949   0.206   0.103   0.175
  1.524  3.219  0.326  1.324  0.806   0.698   0.140  -0.032   0.119
  1.524  3.233  0.321  1.836  0.804   0.252   0.135  -0.075   0.115
  1.524  3.221  0.327  2.355  0.806   0.428   0.123  -0.207   0.105
  1.524  3.244  0.323  2.866  0.804   0.644   0.126  -0.050   0.107
  1.524  3.242  0.324  3.395  0.804   0.636   0.150  -0.028   0.128
  1.524  3.211  0.313  3.935  0.807   0.370   0.135  -0.037   0.115
  1.523  3.209  0.324  4.455  0.807   0.285   0.136   0.275   0.115
  1.524  3.205  0.324  4.978  0.807   0.269   0.125   0.224   0.106
  1.524  3.223  0.326  5.394  0.806   0.450   0.167   0.319   0.142
  1.525  3.191  0.556  0.842  0.809   0.469   0.199  -0.073   0.169
  1.525  3.250  0.534  1.308  0.803   0.506   0.156  -0.057   0.132
  1.525  3.206  0.538  1.850  0.807   0.546   0.146   0.081   0.124
  1.524  3.213  0.535  2.356  0.806   0.278   0.146  -0.074   0.124
  1.524  3.221  0.538  2.885  0.806   0.408   0.154   0.356   0.131
  1.524  3.178  0.525  3.387  0.810   0.353   0.179  -0.025   0.152
  1.525  3.248  0.543  3.963  0.803   0.500   0.166   0.102   0.141
  1.526  3.232  0.532  4.443  0.804   0.402   0.138   0.360   0.117
  1.524  3.200  0.532  4.981  0.807   0.592   0.141  -0.036   0.120
  1.522  3.201  0.531  5.428  0.809   0.669   0.189   0.160   0.161
  1.523  3.177  0.733  0.295  0.812   0.282   0.300  -0.227   0.255
  1.524  3.243  0.712  0.795  0.804   0.358   0.183  -0.032   0.156
  1.527  3.232  0.704  1.314  0.804   0.453   0.173   0.238   0.147
  1.525  3.204  0.705  1.841  0.808   0.542   0.150  -0.022   0.128
  1.525  3.238  0.706  2.353  0.804   0.437   0.167  -0.260   0.142
  1.524  3.268  0.708  2.878  0.802   0.577   0.190   0.043   0.161
  1.524  3.273  0.708  3.388  0.801   0.570   0.214  -0.263   0.182
  1.525  3.235  0.707  3.972  0.804   0.771   0.192  -0.107   0.163
  1.527  3.225  0.700  4.446  0.805   0.316   0.165   0.197   0.140
  1.526  3.227  0.707  4.972  0.804   0.436   0.166  -0.179   0.141
  1.524  3.250  0.707  5.463  0.804   0.664   0.198   0.266   0.169
  1.522  3.163  0.738  5.989  0.813   1.191   0.398   0.193   0.338
  1.524  3.239  0.846  0.278  0.805   0.581   0.203  -0.163   0.172
  1.523  3.219  0.845  0.785  0.806   0.519   0.166  -0.021   0.141
  1.525  3.209  0.840  1.292  0.807   0.420   0.175  -0.032   0.149
  1.525  3.255  0.842  1.841  0.803   0.285   0.172   0.158   0.147
  1.524  3.213  0.842  2.342  0.807   0.812   0.185  -0.047   0.157
  1.525  3.244  0.843  2.863  0.803   0.818   0.205   0.079   0.174
  1.525  3.256  0.841  3.429  0.803   0.721   0.232   0.062   0.197
  1.525  3.211  0.841  3.939  0.806   0.286   0.227  -0.069   0.193
  1.525  3.224  0.832  4.470  0.806   0.563   0.216  -0.137   0.184
  1.527  3.248  0.838  4.954  0.803   0.529   0.207  -0.229   0.176
  1.525  3.277  0.838  5.485  0.801   0.556   0.199   0.326   0.169
  1.526  3.257  0.851  6.007  0.803   0.505   0.219   0.192   0.186
  1.525  3.231  0.950  0.233  0.805   0.618   0.196   0.061   0.166
  1.525  3.241  0.947  0.795  0.804   0.657   0.207   0.396   0.176
  1.525  3.239  0.947  1.297  0.804   0.892   0.214   0.057   0.182
  1.523  3.263  0.947  1.838  0.802   0.641   0.213  -0.058   0.181
  1.525  3.243  0.949  2.341  0.803   0.807   0.226  -0.098   0.192
  1.525  3.202  0.949  2.877  0.807   0.537   0.219   0.140   0.187
  1.525  3.197  0.955  3.400  0.808   0.503   0.241  -0.026   0.205
  1.526  3.275  0.951  3.906  0.801   0.845   0.244   0.135   0.207
  1.526  3.203  0.951  4.451  0.807   0.279   0.249   0.308   0.211
  1.523  3.261  0.950  4.997  0.802   0.800   0.224  -0.329   0.191
  1.524  3.273  0.949  5.509  0.801   0.618   0.223  -0.215   0.190
  1.525  3.254  0.945  6.051  0.803   0.790   0.226   0.003   0.192
  1.524  4.326 -0.014  0.916  0.696   0.710   0.289   0.107   0.245
  1.525  4.280  0.006  1.303  0.700   0.439   0.184  -0.191   0.156
  1.526  4.276  0.010  1.841  0.699   0.434   0.180  -0.080   0.153
  1.526  4.317 -0.003  2.351  0.696   0.528   0.170  -0.309   0.145
  1.527  4.420  0.011  2.866  0.683   0.478   0.176  -0.135   0.150
  1.521  4.342  0.014  3.419  0.695   0.632   0.208  -0.013   0.177
  1.525  4.282  0.013  3.949  0.699   0.550   0.181   0.181   0.154
  1.525  4.320 -0.019  4.466  0.695   0.787   0.163  -0.028   0.138
  1.526  4.331  0.015  4.959  0.693   0.564   0.167   0.221   0.142
  1.524  4.229 -0.014  5.371  0.708   0.489   0.367   0.480   0.312
  1.524  4.131  0.297  0.913  0.720   0.797   0.538   0.643   0.457
  1.524  4.307  0.329  1.309  0.697   0.664   0.223   0.114   0.189
  1.524  4.316  0.312  1.824  0.695   0.361   0.216  -0.471   0.183
  1.525  4.397  0.329  2.352  0.686   0.468   0.229  -0.405   0.194
  1.521  4.340  0.324  2.852  0.693   0.562   0.217   0.167   0.184
  1.525  4.479  0.322  3.432  0.676   0.789   0.275   0.172   0.234
  1.523  4.290  0.327  3.971  0.699   0.363   0.234  -0.461   0.199
  1.526  4.289  0.302  4.438  0.697   0.785   0.219   0.150   0.186
  1.526  4.385  0.313  4.994  0.687   0.543   0.201   0.302   0.171
  1.528  4.070  0.324  5.321  0.724   0.476   0.429   0.339   0.365
  1.525  4.172  0.520  0.903  0.716   0.506   0.582  -0.575   0.494
  1.525  4.239  0.529  1.354  0.704   0.620   0.242   0.127   0.206
  1.523  4.262  0.538  1.836  0.703   0.418   0.231  -0.165   0.196
  1.525  4.383  0.540  2.350  0.689   0.374   0.241  -0.194   0.204
  1.525  4.393  0.540  2.872  0.686   0.508   0.250  -0.176   0.212
  1.523  4.403  0.537  3.407  0.686   0.280   0.294   0.148   0.249
  1.524  4.357  0.535  3.940  0.691   0.852   0.233  -0.186   0.198
  1.526  4.318  0.534  4.442  0.694   0.362   0.200   0.349   0.170
  1.524  4.315  0.534  4.973  0.697   0.698   0.208   0.205   0.177
  1.520  4.177  0.534  5.347  0.715   0.796   0.437   0.684   0.371
  1.525  4.177  0.706  0.882  0.713   0.901   0.432  -0.140   0.367
  1.527  4.314  0.704  1.299  0.696   0.129   0.269  -0.117   0.229
  1.524  4.432  0.709  1.847  0.683   0.801   0.268  -0.566   0.228
  1.524  4.362  0.710  2.356  0.690   0.074   0.247  -0.352   0.210
  1.527  4.428  0.704  2.893  0.682   1.013   0.324   0.214   0.276
  1.526  4.455  0.703  3.417  0.679   0.640   0.319   0.059   0.271
  1.524  4.292  0.699  3.913  0.698   0.922   0.291   0.628   0.247
  1.527  4.367  0.712  4.464  0.689   0.847   0.254  -0.092   0.215
  1.524  4.304  0.703  4.938  0.697   0.247   0.255  -0.223   0.217
  1.528  4.214  0.705  5.428  0.708   0.809   0.460   0.112   0.391
  1.526  4.100  0.848  0.339  0.723   0.328   0.549   0.349   0.466
  1.525  4.127  0.847  0.800  0.718   0.381   0.358  -0.240   0.304
  1.527  4.217  0.842  1.308  0.706   0.704   0.268  -0.109   0.228
  1.524  4.365  0.839  1.842  0.689   1.020   0.264  -0.182   0.225
  1.525  4.330  0.844  2.359  0.695   0.435   0.283   0.124   0.241
  1.528  4.389  0.846  2.849  0.687   0.325   0.326   0.354   0.277
  1.524  4.443  0.844  3.389  0.681   0.616   0.416   0.051   0.354
  1.529  4.286  0.842  3.916  0.698   0.652   0.357   0.232   0.303
  1.524  4.319  0.846  4.488  0.695   0.953   0.336  -0.044   0.286
  1.526  4.293  0.841  4.994  0.698   0.000   0.284   0.158   0.241
  1.525  4.165  0.837  5.512  0.713   1.227   0.398   0.307   0.339
  1.528  4.132  0.863  5.930  0.719   1.373   0.600  -0.408   0.510
  1.522  4.311  0.954  0.276  0.700   0.826   0.399  -0.018   0.339
  1.525  4.283  0.947  0.819  0.700   0.796   0.316   0.248   0.268
  1.523  4.267  0.944  1.333  0.702   0.015   0.311  -0.040   0.264
  1.526  4.433  0.947  1.812  0.683   0.029   0.331   0.242   0.282
  1.528  4.434  0.952  2.350  0.682   0.747   0.353   0.256   0.300
  1.522  4.325  0.944  2.931  0.696   0.316   0.325  -0.125   0.276
  1.522  4.233  0.955  3.372  0.705   1.349   0.411  -0.432   0.349
  1.525  4.387  0.954  3.909  0.687   0.430   0.369   0.191   0.313
  1.526  4.322  0.946  4.447  0.694   0.060   0.463  -0.101   0.394
  1.527  4.303  0.943  4.970  0.697   0.592   0.364  -0.032   0.310
  1.531  4.236  0.953  5.486  0.704   1.523   0.440   0.575   0.374
  1.523  4.265  0.956  6.025  0.702   0.414   0.388  -0.089   0.330
  1.573  2.060 -0.016  0.838  0.888   0.282   0.160  -0.135   0.136
  1.574  2.059 -0.012  1.293  0.888   0.031   0.138  -0.507   0.117
  1.575  2.072  0.053  1.794  0.887   0.232   0.156  -0.214   0.133
  1.573  2.098  0.154  2.186  0.886   0.143   0.441  -0.540   0.374
  1.577  2.079  0.154  4.113  0.886  -0.155   0.486   0.001   0.413
  1.574  2.059  0.041  4.496  0.888   0.253   0.135   0.445   0.115
  1.574  2.056  0.018  4.942  0.888   0.533   0.126   0.463   0.107
  1.575  2.038 -0.026  5.473  0.889   0.395   0.189   0.231   0.160
  1.578  2.005 -0.149  5.812  0.891   0.932   1.030  -0.360   0.876
  1.574  2.029  0.315  0.843  0.890   0.211   0.247  -0.151   0.210
  1.574  2.054  0.328  1.308  0.889   0.210   0.184  -0.199   0.156
  1.574  2.053  0.319  1.855  0.889   0.317   0.149  -0.438   0.127
  1.575  2.072  0.341  2.302  0.887   0.293   0.161  -0.197   0.137
  1.578  2.090  0.400  2.843  0.886   0.371   0.342   0.233   0.290
  1.577  2.115  0.400  3.443  0.883   0.327   0.400  -0.066   0.340
  1.574  2.065  0.344  3.987  0.888   0.396   0.188   0.485   0.160
  1.574  2.038  0.313  4.440  0.890   0.281   0.133  -0.012   0.113
  1.574  2.055  0.325  4.976  0.889   0.331   0.149   0.238   0.127
  1.573  2.061  0.323  5.419  0.888   0.182   0.200   0.355   0.170
  1.575  1.985  0.605  0.476  0.893   1.787   1.264  -0.092   1.074
  1.575  2.048  0.552  0.831  0.889   0.230   0.273  -0.440   0.232
  1.574  2.048  0.535  1.338  0.889   0.170   0.172   0.078   0.146
  1.575  2.051  0.535  1.855  0.888   0.189   0.142  -0.261   0.121
  1.575  2.062  0.539  2.345  0.888   0.578   0.136   0.110   0.115
  1.576  2.057  0.539  2.869  0.888   0.334   0.170   0.229   0.145
  1.577  2.049  0.544  3.390  0.889   0.063   0.192   0.051   0.164
  1.574  2.051  0.532  3.931  0.889   0.402   0.178  -0.228   0.151
  1.574  2.042  0.532  4.458  0.889   0.339   0.165   0.188   0.140
  1.574  2.038  0.530  4.972  0.889   0.330   0.147   0.066   0.125
  1.575  2.047  0.540  5.445  0.889   0.466   0.196  -0.060   0.167
  1.573  2.047  0.733  0.324  0.889   0.267   0.299  -0.073   0.254
  1.574  2.037  0.715  0.796  0.890   0.613   0.216  -0.323   0.184
  1.576  2.057  0.709  1.338  0.888   0.392   0.164  -0.024   0.140
  1.576  2.043  0.708  1.835  0.889   0.232   0.152  -0.244   0.129
  1.575  2.054  0.701  2.359  0.888   0.065   0.156  -0.049   0.133
  1.575  2.054  0.706  2.860  0.889   0.946   0.184  -0.203   0.156
  1.574  2.052  0.708  3.399  0.889   0.412   0.207   0.056   0.176
  1.574  2.055  0.695  3.910  0.889   0.238   0.190   0.063   0.162
  1.575  2.042  0.706  4.454  0.889   0.282   0.191  -0.016   0.163
  1.576  2.051  0.703  4.964  0.888   0.161   0.182   0.185   0.155
  1.575  2.052  0.704  5.455  0.889   0.734   0.221   0.130   0.188
  1.570  2.057  0.737  6.018  0.889   0.465   0.436  -0.140   0.370
  1.574  2.053  0.843  0.260  0.889   0.538   0.191  -0.180   0.163
  1.574  2.054  0.844  0.790  0.889   0.352   0.173   0.170   0.147
  1.574  2.058  0.845  1.313  0.888   0.354   0.171  -0.155   0.145
  1.575  2.059  0.841  1.823  0.888   0.009   0.177   0.046   0.150
  1.576  2.038  0.841  2.318  0.889   0.372   0.183  -0.091   0.155
  1.575  2.032  0.839  2.871  0.890   0.389   0.215   0.092   0.182
  1.574  2.046  0.844  3.375  0.889   0.501   0.218   0.095   0.185
  1.575  2.057  0.842  3.941  0.888   0.909   0.219   0.389   0.186
  1.574  2.050  0.838  4.445  0.889   0.389   0.206   0.136   0.175
  1.578  2.056  0.836  4.967  0.888   0.572   0.214   0.011   0.181
  1.573  2.033  0.844  5.494  0.890   0.352   0.233  -0.091   0.198
  1.575  2.059  0.845  6.029  0.888  -0.050   0.245   0.139   0.208
  1.576  2.041  0.950  0.275  0.889   0.228   0.183   0.045   0.156
  1.575  2.049  0.950  0.772  0.889   0.132   0.179  -0.176   0.152
  1.576  2.032  0.949  1.318  0.890   0.410   0.186  -0.090   0.158
  1.574  2.039  0.948  1.822  0.890   0.191   0.187  -0.021   0.159
  1.576  2.053  0.949  2.354  0.888   0.737   0.199  -0.385   0.169
  1.576  2.060  0.950  2.877  0.888   0.463   0.222  -0.029   0.189
  1.574  2.059  0.948  3.400  0.888   0.406   0.213   0.107   0.181
  1.575  2.037  0.950  3.919  0.890   0.473   0.221  -0.028   0.188
  1.576  2.041  0.955  4.439  0.889   0.477   0.219   0.062   0.186
  1.574  2.050  0.957  4.974  0.889   0.345   0.219   0.012   0.186
  1.575  2.071  0.952  5.522  0.887   0.637   0.209   0.227   0.178
  1.576  2.052  0.949  6.039  0.889   0.389   0.199   0.159   0.169
  1.574  2.525  0.009  0.857  0.854   0.351   0.154  -0.182   0.131
  1.575  2.515 -0.001  1.295  0.855   0.433   0.125  -0.553   0.107
  1.576  2.542  0.013  1.817  0.852   0.554   0.121  -0.486   0.103
  1.575  2.578  0.106  2.273  0.849   0.410   0.220  -0.440   0.187
  1.581  2.728  0.169  2.778  0.837   0.194   0.768  -0.868   0.653
  1.577  2.708  0.166  3.454  0.840  -0.563   0.976   0.900   0.830
  1.576  2.584  0.105  4.034  0.849   0.574   0.217   0.294   0.184
  1.574  2.517  0.024  4.468  0.855   0.160   0.107   0.360   0.091
  1.574  2.514  0.022  4.965  0.855   0.352   0.119   0.412   0.101
  1.573  2.520  0.012  5.448  0.855   0.481   0.164   0.251   0.139
  1.575  2.518  0.321  0.889  0.854   0.708   0.207  -0.170   0.176
  1.575  2.530  0.328  1.322  0.853   0.448   0.154  -0.108   0.131
  1.574  2.518  0.324  1.843  0.854   0.256   0.141  -0.415   0.120
  1.575  2.528  0.322  2.337  0.854   0.341   0.120  -0.302   0.102
  1.575  2.550  0.345  2.842  0.852   0.214   0.168  -0.245   0.143
  1.575  2.547  0.345  3.412  0.852   0.282   0.178  -0.300   0.151
  1.575  2.534  0.327  3.930  0.853   0.326   0.143   0.153   0.121
  1.574  2.508  0.317  4.457  0.855   0.158   0.129   0.103   0.110
  1.574  2.521  0.330  4.960  0.854   0.392   0.124   0.213   0.106
  1.575  2.518  0.328  5.419  0.854   0.813   0.180   0.093   0.153
  1.573  2.535  0.552  0.868  0.853   0.238   0.229  -0.357   0.194
  1.574  2.518  0.533  1.322  0.855   0.189   0.147   0.190   0.125
  1.576  2.517  0.541  1.839  0.854   0.116   0.130  -0.123   0.110
  1.574  2.507  0.534  2.351  0.855   0.402   0.134   0.016   0.114
  1.576  2.512  0.540  2.874  0.855   0.462   0.149   0.056   0.127
  1.575  2.517  0.543  3.390  0.854   0.275   0.167  -0.195   0.142
  1.574  2.513  0.537  3.924  0.855   0.596   0.158   0.183   0.134
  1.574  2.516  0.536  4.459  0.854   0.725   0.160   0.279   0.136
  1.575  2.534  0.535  4.996  0.853   0.193   0.139   0.034   0.118
  1.576  2.533  0.538  5.426  0.853   0.380   0.182  -0.359   0.155
  1.573  2.532  0.734  0.348  0.855   0.524   0.290  -0.213   0.247
  1.572  2.528  0.717  0.795  0.854   0.488   0.173  -0.119   0.147
  1.575  2.529  0.707  1.316  0.854   0.162   0.151  -0.115   0.128
  1.576  2.542  0.705  1.840  0.852   0.153   0.147  -0.249   0.125
  1.575  2.507  0.705  2.343  0.855   0.423   0.154   0.042   0.130
  1.574  2.492  0.702  2.872  0.856   0.250   0.174   0.109   0.148
  1.576  2.483  0.705  3.385  0.857   0.714   0.195   0.137   0.165
  1.575  2.542  0.708  3.960  0.852   0.327   0.176  -0.091   0.150
  1.574  2.525  0.709  4.450  0.854   0.368   0.159  -0.166   0.135
  1.576  2.516  0.708  4.991  0.854   0.367   0.161  -0.091   0.136
  1.574  2.538  0.709  5.449  0.853   0.596   0.193   0.294   0.164
  1.571  2.508  0.741  5.981  0.857  -0.522   0.431  -0.275   0.366
  1.574  2.533  0.848  0.288  0.854   0.780   0.172  -0.086   0.146
  1.574  2.517  0.849  0.785  0.855   0.635   0.155  -0.060   0.132
  1.574  2.526  0.842  1.307  0.854   0.707   0.160   0.101   0.136
  1.576  2.532  0.842  1.826  0.853   0.407   0.152   0.051   0.129
  1.577  2.526  0.843  2.349  0.853   0.431   0.170   0.034   0.144
  1.575  2.524  0.843  2.875  0.853   0.479   0.202   0.248   0.172
  1.574  2.534  0.847  3.402  0.853   0.719   0.197  -0.235   0.167
  1.576  2.529  0.840  3.958  0.854   0.402   0.202   0.181   0.172
  1.575  2.515  0.839  4.457  0.854   0.372   0.185   0.188   0.157
  1.575  2.524  0.838  4.976  0.854   0.323   0.188  -0.055   0.160
  1.575  2.520  0.843  5.499  0.854   0.285   0.202   0.351   0.171
  1.575  2.551  0.853  6.029  0.852   0.413   0.202  -0.067   0.172
  1.576  2.514  0.948  0.261  0.854   0.556   0.171   0.135   0.146
  1.577  2.522  0.949  0.776  0.854   0.533   0.166  -0.015   0.141
  1.575  2.506  0.951  1.289  0.855   0.391   0.171  -0.110   0.145
  1.576  2.532  0.946  1.837  0.853   0.731   0.179  -0.056   0.152
  1.575  2.537  0.947  2.358  0.853   0.289   0.189   0.056   0.161
  1.576  2.529  0.950  2.871  0.853   0.467   0.199   0.283   0.169
  1.574  2.537  0.951  3.391  0.853   0.511   0.194   0.115   0.165
  1.575  2.511  0.951  3.925  0.855   0.320   0.207   0.292   0.176
  1.578  2.503  0.953  4.449  0.855   0.498   0.206   0.162   0.175
  1.576  2.530  0.948  4.987  0.853   0.521   0.206  -0.304   0.175
  1.577  2.526  0.951  5.493  0.853   0.790   0.173  -0.010   0.147
  1.576  2.510  0.952  6.026  0.855   0.378   0.177  -0.121   0.151
  1.574  3.144 -0.001  0.896  0.802   0.486   0.184  -0.198   0.157
  1.573  3.192 -0.001  1.305  0.798   0.441   0.146  -0.368   0.124
  1.575  3.144  0.010  1.828  0.802   0.350   0.132  -0.340   0.112
  1.573  3.210  0.051  2.330  0.796   0.279   0.144  -0.268   0.122
  1.576  3.298  0.100  2.855  0.788   0.663   0.213  -0.281   0.181
  1.574  3.256  0.105  3.441  0.792   0.321   0.256   0.389   0.217
  1.574  3.209  0.039  3.962  0.796   0.204   0.154   0.091   0.131
  1.574  3.167  0.006  4.455  0.800   0.206   0.121   0.503   0.103
  1.573  3.193  0.029  4.967  0.798   0.539   0.133   0.323   0.113
  1.574  3.179  0.014  5.399  0.799   0.516   0.203   0.094   0.172
  1.573  3.187  0.332  0.910  0.799   0.153   0.230  -0.281   0.196
  1.574  3.185  0.320  1.315  0.798   0.511   0.151  -0.381   0.128
  1.573  3.160  0.335  1.828  0.801   0.371   0.153  -0.091   0.130
  1.574  3.148  0.325  2.372  0.802   0.483   0.138  -0.114   0.117
  1.572  3.198  0.331  2.884  0.797   0.530   0.148  -0.301   0.126
  1.575  3.183  0.319  3.407  0.798   0.693   0.171  -0.098   0.146
  1.573  3.157  0.317  3.934  0.801   0.255   0.153   0.244   0.130
  1.574  3.191  0.324  4.463  0.797   0.485   0.140   0.101   0.119
  1.573  3.162  0.325  4.977  0.801   0.506   0.136   0.061   0.116
  1.574  3.171  0.319  5.391  0.800   0.341   0.192  -0.004   0.163
  1.575  3.159  0.547  0.874  0.801   0.402   0.227  -0.097   0.193
  1.574  3.149  0.542  1.304  0.802   0.298   0.159  -0.207   0.135
  1.575  3.207  0.537  1.835  0.796   0.537   0.148  -0.074   0.126
  1.576  3.193  0.535  2.353  0.797   0.442   0.165  -0.165   0.140
  1.576  3.161  0.536  2.895  0.800   0.564   0.173   0.194   0.147
  1.575  3.188  0.537  3.375  0.798   0.693   0.194  -0.276   0.165
  1.574  3.229  0.543  3.960  0.794   0.399   0.164   0.049   0.139
  1.575  3.182  0.538  4.444  0.798   0.327   0.157   0.007   0.133
  1.577  3.190  0.536  4.970  0.797   0.612   0.156   0.070   0.133
  1.574  3.124  0.547  5.392  0.804   0.588   0.192   0.189   0.163
  1.570  3.081  0.749  0.386  0.811   0.425   0.437   0.307   0.371
  1.574  3.134  0.710  0.814  0.804   0.423   0.200   0.110   0.170
  1.575  3.165  0.708  1.304  0.800   0.416   0.175   0.135   0.149
  1.575  3.176  0.708  1.839  0.799   0.467   0.150  -0.055   0.127
  1.576  3.153  0.709  2.337  0.801   0.776   0.162  -0.069   0.137
  1.577  3.207  0.712  2.881  0.796   0.608   0.188   0.019   0.159
  1.574  3.176  0.706  3.403  0.799   0.548   0.213   0.120   0.181
  1.575  3.185  0.707  3.951  0.798   0.234   0.191  -0.279   0.163
  1.575  3.196  0.706  4.446  0.797   0.680   0.159   0.080   0.135
  1.575  3.207  0.706  4.962  0.796   0.317   0.171  -0.132   0.145
  1.574  3.163  0.706  5.439  0.801   0.368   0.214  -0.281   0.182
  1.566  3.151  0.737  5.875  0.805   1.439   0.535  -0.049   0.454
  1.575  3.174  0.853  0.295  0.800   0.489   0.209   0.117   0.178
  1.577  3.141  0.843  0.790  0.802   0.395   0.164   0.009   0.139
  1.575  3.162  0.843  1.304  0.800   0.482   0.173   0.202   0.147
  1.576  3.180  0.841  1.841  0.799   0.388   0.153   0.033   0.130
  1.577  3.184  0.844  2.337  0.798   0.517   0.167   0.053   0.142
  1.576  3.187  0.845  2.874  0.797   0.445   0.201  -0.083   0.171
  1.577  3.154  0.840  3.390  0.800   0.689   0.225   0.237   0.191
  1.576  3.153  0.835  3.942  0.800   0.312   0.201   0.109   0.171
  1.575  3.213  0.841  4.460  0.795   0.538   0.193   0.139   0.164
  1.576  3.192  0.842  4.979  0.797   0.301   0.185   0.217   0.157
  1.577  3.163  0.846  5.465  0.800   0.672   0.197  -0.062   0.167
  1.575  3.141  0.853  6.020  0.804   0.208   0.250  -0.177   0.213
  1.576  3.169  0.948  0.271  0.799   0.718   0.178   0.290   0.151
  1.574  3.177  0.948  0.791  0.799   0.700   0.178  -0.069   0.151
  1.574  3.182  0.947  1.315  0.798   0.496   0.190  -0.121   0.161
  1.578  3.164  0.950  1.834  0.799   0.879   0.182  -0.097   0.155
  1.575  3.181  0.950  2.357  0.798   0.460   0.201  -0.159   0.171
  1.577  3.211  0.948  2.871  0.795   0.573   0.204   0.103   0.174
  1.575  3.181  0.950  3.392  0.799   0.610   0.229  -0.020   0.194
  1.575  3.164  0.951  3.949  0.800   0.478   0.235   0.284   0.200
  1.575  3.204  0.947  4.470  0.796   0.151   0.236  -0.006   0.201
  1.574  3.159  0.951  5.002  0.800   0.831   0.216   0.058   0.184
  1.576  3.189  0.953  5.488  0.797   0.734   0.209  -0.024   0.177
  1.576  3.185  0.944  6.036  0.798   0.671   0.170   0.044   0.145
  1.575  4.169 -0.005  0.923  0.700  -0.352   0.353  -0.688   0.300
  1.574  4.185  0.000  1.332  0.696   0.307   0.214   0.033   0.182
  1.573  4.238  0.008  1.850  0.690   0.708   0.202  -0.344   0.172
  1.575  4.222 -0.002  2.360  0.691   0.224   0.198  -0.151   0.169
  1.576  4.285  0.019  2.894  0.684   0.626   0.204  -0.344   0.174
  1.575  4.321  0.022  3.403  0.681   0.768   0.245   0.469   0.208
  1.573  4.235  0.016  3.938  0.691   0.401   0.209   0.502   0.177
  1.573  4.270  0.011  4.459  0.687   0.474   0.199   0.626   0.169
  1.574  4.302  0.011  4.949  0.683   0.327   0.212   0.116   0.180
  1.576  4.104 -0.017  5.358  0.705   0.089   0.350  -0.127   0.297
  1.576  4.136  0.344  0.918  0.705   1.218   0.568   0.119   0.483
  1.575  4.289  0.342  1.337  0.684   0.500   0.261  -0.165   0.222
  1.575  4.257  0.329  1.825  0.688   0.379   0.225   0.196   0.191
  1.574  4.340  0.329  2.316  0.679   0.404   0.229  -0.206   0.194
  1.574  4.325  0.323  2.877  0.680   0.462   0.253  -0.480   0.215
  1.574  4.320  0.323  3.414  0.679   0.467   0.318  -0.369   0.270
  1.575  4.257  0.332  3.970  0.688   0.237   0.229   0.448   0.194
  1.571  4.342  0.316  4.445  0.679   0.372   0.231   0.405   0.197
  1.578  4.311  0.320  4.961  0.681   0.673   0.228  -0.039   0.193
  1.572  4.109  0.319  5.363  0.709   0.027   0.463  -0.111   0.393
  1.577  3.984  0.560  0.950  0.721   0.779   0.543   0.454   0.461
  1.577  4.282  0.535  1.351  0.684   0.508   0.251  -0.270   0.213
  1.575  4.322  0.535  1.806  0.680   0.600   0.216   0.041   0.184
  1.576  4.382  0.537  2.364  0.673   0.193   0.226   0.022   0.192
  1.577  4.254  0.541  2.860  0.687   0.670   0.264  -0.181   0.224
  1.577  4.276  0.548  3.395  0.684   0.812   0.274   0.130   0.233
  1.574  4.239  0.545  3.960  0.688   0.044   0.272   0.272   0.232
  1.575  4.314  0.547  4.452  0.681   0.484   0.213   0.285   0.181
  1.577  4.249  0.547  4.963  0.688   0.905   0.243   0.140   0.206
  1.573  4.344  0.560  5.332  0.682   0.412   0.571   0.247   0.486
  1.575  4.263  0.711  0.873  0.691   1.104   0.723  -1.052   0.614
  1.576  4.197  0.702  1.300  0.695   0.560   0.311   0.195   0.264
  1.574  4.297  0.703  1.853  0.683   0.711   0.259  -0.081   0.220
  1.576  4.262  0.706  2.365  0.687   0.312   0.249  -0.360   0.212
  1.575  4.318  0.704  2.862  0.680   1.170   0.283   0.098   0.240
  1.573  4.284  0.705  3.382  0.684   0.724   0.297   0.565   0.252
  1.573  4.305  0.704  3.946  0.684   0.577   0.275  -0.022   0.234
  1.575  4.249  0.702  4.438  0.688   0.538   0.232  -0.437   0.197
  1.578  4.298  0.704  4.947  0.683   0.673   0.261   0.076   0.222
  1.573  3.979  0.703  5.384  0.723   0.000   0.885   0.743   0.752
  1.578  3.993  0.864  0.339  0.720   1.025   0.498  -0.601   0.423
  1.576  4.123  0.849  0.831  0.706   0.669   0.375  -0.234   0.319
  1.574  4.154  0.845  1.337  0.699   0.916   0.256  -0.285   0.218
  1.575  4.314  0.839  1.818  0.681   0.380   0.228  -0.267   0.193
  1.577  4.274  0.838  2.363  0.685   0.505   0.276  -0.465   0.235
  1.575  4.330  0.837  2.878  0.679   0.781   0.296  -0.285   0.252
  1.574  4.318  0.842  3.365  0.680   1.241   0.287  -0.268   0.244
  1.576  4.310  0.845  3.893  0.680   0.445   0.347   0.054   0.295
  1.580  4.209  0.839  4.459  0.691   0.746   0.270   0.444   0.230
  1.574  4.225  0.836  4.938  0.691   0.847   0.312   0.447   0.265
  1.573  4.092  0.850  5.494  0.709  -0.320   0.440  -0.186   0.374
  1.579  3.941  0.858  6.015  0.725   0.846   0.622   0.691   0.528
  1.574  4.232  0.954  0.254  0.694   0.627   0.358   0.501   0.305
  1.578  4.144  0.950  0.797  0.700   0.684   0.303  -0.455   0.257
  1.575  4.227  0.950  1.290  0.691   0.702   0.301  -0.144   0.256
  1.572  4.301  0.951  1.811  0.684   0.966   0.278   0.192   0.236
  1.576  4.320  0.945  2.347  0.680   1.029   0.315  -0.139   0.267
  1.577  4.315  0.946  2.890  0.680   0.484   0.371   0.283   0.315
  1.574  4.334  0.948  3.368  0.680   0.517   0.344  -0.111   0.292
  1.576  4.290  0.952  3.945  0.685   0.851   0.328  -0.360   0.279
  1.574  4.207  0.949  4.472  0.693   0.882   0.295   0.154   0.250
  1.576  4.141  0.951  4.942  0.701   0.539   0.410  -0.392   0.349
  1.575  4.216  0.960  5.477  0.694   0.658   0.339  -0.342   0.288
  1.575  4.051  0.939  6.005  0.713   0.309   0.443  -0.109   0.376
  1.633  1.916 -0.169  0.473  0.889  -2.154   1.605  -1.979   1.365
  1.623  2.025 -0.005  0.853  0.883   0.658   0.175  -0.184   0.149
  1.626  2.020 -0.009  1.295  0.883   0.142   0.151  -0.530   0.128
  1.625  2.047  0.048  1.791  0.881   0.263   0.179  -0.521   0.152
  1.626  2.081  0.149  2.196  0.879   0.448   0.427  -0.812   0.363
  1.627  2.077  0.140  4.101  0.879  -0.076   0.524  -0.293   0.445
  1.625  2.031  0.045  4.495  0.882   0.221   0.131   0.512   0.112
  1.624  2.008  0.009  4.937  0.884   0.124   0.145   0.662   0.123
  1.624  2.024  0.001  5.439  0.883   0.325   0.203   0.344   0.172
  1.623  1.968 -0.116  5.796  0.887   0.211   0.871   0.462   0.740
  1.628  2.033  0.315  0.847  0.882   0.321   0.233   0.220   0.198
  1.627  2.029  0.324  1.322  0.881   0.125   0.164  -0.225   0.139
  1.625  2.010  0.323  1.849  0.883   0.215   0.148  -0.412   0.126
  1.625  2.029  0.338  2.325  0.882   0.294   0.146  -0.312   0.124
  1.628  2.066  0.384  2.845  0.878   0.763   0.295  -0.161   0.251
  1.626  2.064  0.392  3.434  0.879   0.824   0.329   0.452   0.280
  1.626  2.024  0.333  3.972  0.882   0.321   0.179   0.214   0.152
  1.626  2.017  0.321  4.445  0.883   0.222   0.134   0.231   0.114
  1.626  2.016  0.324  4.972  0.883   0.369   0.151   0.414   0.128
  1.624  2.031  0.329  5.416  0.882   0.392   0.218  -0.053   0.185
  1.623  2.017  0.540  0.849  0.883   0.269   0.286   0.024   0.243
  1.625  2.027  0.543  1.329  0.882   0.242   0.171  -0.052   0.146
  1.626  2.014  0.542  1.819  0.883   0.300   0.154  -0.456   0.131
  1.625  2.009  0.533  2.325  0.884   0.447   0.139  -0.091   0.118
  1.625  2.016  0.537  2.880  0.882   0.465   0.179  -0.401   0.152
  1.625  2.019  0.538  3.410  0.883   0.421   0.195   0.016   0.166
  1.627  2.021  0.531  3.940  0.882   0.632   0.158   0.144   0.135
  1.627  1.998  0.530  4.450  0.884   0.252   0.151   0.316   0.128
  1.626  2.023  0.533  4.965  0.882   0.333   0.147   0.398   0.125
  1.627  2.013  0.544  5.418  0.883   0.439   0.202  -0.142   0.172
  1.622  2.017  0.741  0.399  0.884  -0.218   0.450  -0.000   0.382
  1.626  2.019  0.713  0.801  0.883   0.106   0.207  -0.066   0.176
  1.626  2.011  0.699  1.338  0.883   0.220   0.160  -0.018   0.136
  1.626  2.010  0.709  1.845  0.883   0.624   0.143  -0.349   0.121
  1.627  2.003  0.703  2.341  0.883   0.436   0.151  -0.203   0.128
  1.626  2.013  0.704  2.872  0.883   0.361   0.183  -0.448   0.155
  1.626  2.013  0.703  3.393  0.883   0.628   0.212   0.027   0.180
  1.626  2.025  0.704  3.954  0.882   0.520   0.197   0.173   0.167
  1.626  2.020  0.704  4.463  0.883   0.263   0.177  -0.036   0.151
  1.626  2.016  0.703  4.976  0.883   0.658   0.177   0.221   0.150
  1.626  2.003  0.707  5.467  0.884   0.149   0.234  -0.100   0.199
  1.622  2.038  0.746  5.923  0.882   0.112   0.646   0.200   0.549
  1.625  2.011  0.847  0.278  0.884   0.242   0.195   0.094   0.166
  1.624  2.019  0.844  0.802  0.883   0.659   0.169   0.141   0.143
  1.625  2.014  0.840  1.322  0.883   0.318   0.160  -0.052   0.136
  1.625  2.008  0.838  1.834  0.884   0.479   0.156  -0.338   0.133
  1.625  2.027  0.841  2.345  0.882   0.418   0.175  -0.499   0.149
  1.625  2.021  0.842  2.873  0.883   0.397   0.215  -0.315   0.183
  1.625  2.008  0.847  3.407  0.883   0.627   0.217   0.267   0.184
  1.627  2.014  0.841  3.930  0.883  -0.017   0.210   0.398   0.178
  1.626  2.019  0.843  4.460  0.883   0.416   0.192   0.109   0.163
  1.626  2.025  0.837  4.979  0.882   0.173   0.192   0.244   0.163
  1.625  2.027  0.842  5.463  0.882   0.328   0.239  -0.186   0.203
  1.624  2.015  0.853  6.044  0.883   0.116   0.233   0.257   0.198
  1.627  2.020  0.950  0.265  0.882   0.288   0.177   0.114   0.150
  1.626  1.998  0.947  0.770  0.884   0.282   0.172  -0.092   0.146
  1.624  2.013  0.950  1.309  0.883   0.157   0.172  -0.097   0.146
  1.626  2.019  0.946  1.826  0.883   0.394   0.173  -0.240   0.147
  1.625  2.022  0.947  2.337  0.883   0.565   0.190  -0.282   0.162
  1.627  2.024  0.951  2.866  0.883   0.451   0.215  -0.233   0.183
  1.624  2.035  0.952  3.397  0.882   0.532   0.199  -0.093   0.170
  1.626  2.017  0.952  3.931  0.883   0.420   0.199   0.014   0.169
  1.625  2.028  0.949  4.454  0.882   0.581   0.207   0.371   0.176
  1.626  2.025  0.950  4.973  0.882   0.355   0.205   0.042   0.174
  1.627  2.019  0.955  5.489  0.882   0.567   0.196   0.026   0.166
  1.627  2.025  0.948  6.029  0.882   0.314   0.184   0.035   0.156
  1.626  2.471  0.003  0.873  0.848   0.463   0.168  -0.273   0.143
  1.624  2.483 -0.003  1.304  0.848   0.212   0.137  -0.370   0.117
  1.626  2.481  0.020  1.837  0.847   0.171   0.135  -0.519   0.115
  1.627  2.533  0.115  2.287  0.843   0.374   0.208  -0.331   0.177
  1.628  2.622  0.168  2.770  0.837   0.000   0.902   0.302   0.767
  1.628  2.661  0.164  3.494  0.833   1.101   0.699   1.348   0.594
  1.625  2.548  0.107  4.001  0.842   0.600   0.236   0.642   0.200
  1.626  2.480  0.020  4.465  0.848   0.432   0.119   0.567   0.101
  1.624  2.502  0.023  4.964  0.846   0.328   0.135   0.519   0.115
  1.626  2.487  0.001  5.447  0.847   0.601   0.190   0.366   0.161
  1.625  2.466  0.310  0.873  0.849   0.250   0.213  -0.209   0.181
  1.626  2.483  0.322  1.316  0.848   0.348   0.150  -0.192   0.128
  1.626  2.471  0.324  1.856  0.848   0.470   0.140  -0.246   0.119
  1.626  2.480  0.328  2.352  0.848   0.410   0.121  -0.067   0.103
  1.627  2.495  0.346  2.852  0.846   0.427   0.165   0.042   0.140
  1.625  2.503  0.349  3.404  0.846   0.184   0.188   0.390   0.159
  1.627  2.480  0.325  3.943  0.848   0.519   0.143   0.342   0.122
  1.626  2.468  0.321  4.469  0.849   0.503   0.129   0.517   0.110
  1.626  2.475  0.325  4.973  0.848   0.478   0.124   0.280   0.106
  1.625  2.490  0.321  5.403  0.847   0.214   0.185   0.231   0.157
  1.624  2.504  0.543  0.885  0.847   0.656   0.255   0.145   0.217
  1.626  2.491  0.540  1.309  0.847   0.152   0.138  -0.076   0.117
  1.626  2.482  0.543  1.834  0.848   0.329   0.134   0.044   0.114
  1.625  2.477  0.533  2.358  0.848   0.431   0.126  -0.164   0.107
  1.625  2.474  0.538  2.870  0.848   0.627   0.150  -0.130   0.128
  1.625  2.477  0.535  3.390  0.848   0.698   0.160   0.095   0.136
  1.624  2.474  0.535  3.947  0.848   0.426   0.160   0.291   0.136
  1.626  2.499  0.542  4.464  0.846   0.267   0.145   0.257   0.124
  1.627  2.486  0.531  4.987  0.847   0.445   0.131   0.199   0.111
  1.627  2.479  0.538  5.401  0.848   0.598   0.181   0.114   0.154
  1.619  2.440  0.747  0.390  0.853   0.681   0.518   0.637   0.441
  1.626  2.490  0.715  0.808  0.848   0.572   0.191  -0.144   0.163
  1.626  2.503  0.707  1.316  0.846   0.424   0.143  -0.119   0.122
  1.626  2.474  0.706  1.832  0.848   0.244   0.128  -0.386   0.109
  1.626  2.487  0.707  2.328  0.847   0.280   0.145  -0.229   0.123
  1.626  2.477  0.706  2.879  0.848   0.616   0.177  -0.187   0.151
  1.626  2.464  0.707  3.389  0.849   0.463   0.189   0.166   0.161
  1.626  2.471  0.707  3.942  0.848   0.230   0.164   0.186   0.140
  1.625  2.484  0.710  4.458  0.848   0.403   0.147   0.204   0.125
  1.625  2.485  0.703  4.971  0.847   0.336   0.146   0.154   0.124
  1.626  2.505  0.703  5.421  0.847   0.188   0.192  -0.073   0.163
  1.618  2.475  0.749  5.907  0.851   1.862   0.776  -0.240   0.659
  1.623  2.503  0.855  0.312  0.847   0.741   0.181  -0.270   0.154
  1.626  2.479  0.844  0.800  0.848   0.420   0.150   0.173   0.128
  1.626  2.481  0.840  1.305  0.848   0.521   0.138  -0.122   0.117
  1.626  2.492  0.841  1.829  0.847   0.456   0.143  -0.153   0.121
  1.625  2.459  0.841  2.352  0.850   0.210   0.159  -0.210   0.135
  1.625  2.487  0.842  2.861  0.847   0.436   0.177   0.082   0.151
  1.626  2.468  0.842  3.398  0.848   0.468   0.189  -0.103   0.161
  1.626  2.473  0.840  3.932  0.848   0.887   0.182   0.362   0.155
  1.624  2.496  0.839  4.441  0.847   0.521   0.168  -0.094   0.143
  1.626  2.482  0.837  4.975  0.848   0.412   0.165   0.246   0.140
  1.625  2.505  0.844  5.473  0.846   0.207   0.192   0.002   0.164
  1.625  2.506  0.855  6.012  0.847   0.308   0.238   0.091   0.202
  1.625  2.477  0.948  0.267  0.848   0.380   0.147   0.038   0.125
  1.625  2.464  0.947  0.779  0.849   0.582   0.153   0.007   0.130
  1.624  2.483  0.949  1.304  0.848   0.641   0.164  -0.321   0.139
  1.627  2.481  0.946  1.837  0.848   0.130   0.163   0.041   0.138
  1.627  2.490  0.949  2.347  0.847   0.354   0.162  -0.144   0.138
  1.626  2.478  0.952  2.893  0.848   0.621   0.187  -0.232   0.159
  1.626  2.486  0.953  3.401  0.847   0.498   0.184  -0.039   0.157
  1.625  2.472  0.952  3.922  0.848   0.353   0.181   0.099   0.154
  1.624  2.468  0.951  4.451  0.849   0.376   0.185  -0.061   0.158
  1.626  2.493  0.952  4.993  0.846   0.370   0.172  -0.084   0.146
  1.626  2.463  0.951  5.493  0.849   0.266   0.173   0.279   0.147
  1.625  2.466  0.953  6.023  0.849   0.349   0.163  -0.035   0.138
  1.624  3.141  0.012  0.885  0.791   0.409   0.196  -0.351   0.167
  1.626  3.125  0.013  1.304  0.792   0.469   0.149  -0.523   0.127
  1.627  3.128 -0.009  1.847  0.791   0.366   0.150  -0.412   0.127
  1.626  3.148  0.057  2.332  0.790   0.810   0.153  -0.164   0.130
  1.626  3.251  0.088  2.841  0.780   0.428   0.209  -0.214   0.177
  1.626  3.218  0.106  3.421  0.783   0.689   0.255   0.679   0.217
  1.626  3.146  0.044  3.976  0.790   0.405   0.163   0.396   0.138
  1.626  3.105  0.012  4.449  0.794   0.774   0.127   0.524   0.108
  1.625  3.126  0.029  4.942  0.792   0.467   0.144   0.159   0.122
  1.626  3.154 -0.020  5.415  0.790   0.497   0.240   0.149   0.204
  1.628  3.116  0.315  0.914  0.793   0.794   0.227   0.056   0.193
  1.626  3.141  0.329  1.310  0.790   0.718   0.159  -0.092   0.135
  1.627  3.167  0.330  1.845  0.788   0.521   0.144  -0.391   0.122
  1.626  3.114  0.322  2.360  0.793   0.379   0.139  -0.119   0.118
  1.626  3.111  0.318  2.880  0.793   0.614   0.162  -0.221   0.137
  1.626  3.114  0.329  3.402  0.792   0.550   0.174   0.053   0.148
  1.626  3.119  0.321  3.934  0.792   0.448   0.166   0.156   0.141
  1.625  3.166  0.328  4.471  0.788   0.387   0.142   0.125   0.121
  1.625  3.149  0.332  4.974  0.790   0.292   0.131   0.181   0.111
  1.627  3.130  0.321  5.370  0.792   0.505   0.213   0.079   0.181
  1.628  3.141  0.536  0.896  0.791   0.623   0.248  -0.088   0.211
  1.625  3.142  0.541  1.320  0.790   0.659   0.134  -0.191   0.114
  1.626  3.125  0.537  1.837  0.792   0.416   0.131  -0.068   0.111
  1.625  3.108  0.539  2.355  0.793   0.542   0.148  -0.216   0.126
  1.625  3.112  0.536  2.877  0.794   0.425   0.170  -0.015   0.145
  1.624  3.108  0.529  3.389  0.794   0.581   0.189   0.127   0.161
  1.627  3.121  0.540  3.948  0.792   0.602   0.167  -0.217   0.142
  1.626  3.122  0.539  4.452  0.792   0.718   0.149   0.160   0.127
  1.626  3.145  0.539  4.982  0.790   0.354   0.136  -0.138   0.116
  1.625  3.084  0.550  5.380  0.796   0.264   0.186   0.096   0.158
  1.629  2.946  0.752  0.411  0.810   2.537   1.196  -0.087   1.016
  1.626  3.112  0.709  0.848  0.793   0.509   0.189   0.483   0.161
  1.626  3.116  0.706  1.315  0.793   0.291   0.148   0.057   0.126
  1.627  3.105  0.704  1.851  0.793   0.727   0.136   0.054   0.116
  1.627  3.127  0.703  2.330  0.792   0.529   0.144  -0.083   0.122
  1.625  3.151  0.707  2.876  0.790   0.451   0.188  -0.128   0.160
  1.625  3.164  0.710  3.388  0.788   0.429   0.194  -0.336   0.165
  1.627  3.141  0.703  3.957  0.790   0.515   0.165   0.336   0.140
  1.626  3.125  0.708  4.458  0.792   0.465   0.149   0.112   0.127
  1.626  3.116  0.711  4.991  0.793   0.248   0.149  -0.023   0.126
  1.626  3.080  0.714  5.431  0.796   0.556   0.216  -0.336   0.183
  1.622  3.110  0.856  0.285  0.795   0.834   0.226   0.055   0.192
  1.627  3.065  0.843  0.790  0.798   0.685   0.170   0.093   0.145
  1.625  3.158  0.843  1.316  0.789   0.764   0.157   0.138   0.134
  1.628  3.117  0.841  1.842  0.792   0.613   0.152  -0.280   0.129
  1.626  3.111  0.840  2.341  0.793   0.622   0.163  -0.079   0.138
  1.627  3.135  0.844  2.890  0.791   0.501   0.192   0.207   0.163
  1.627  3.151  0.843  3.396  0.789   0.534   0.206  -0.156   0.175
  1.629  3.129  0.843  3.950  0.791   0.371   0.200   0.150   0.170
  1.626  3.152  0.839  4.465  0.789   0.403   0.164   0.034   0.139
  1.625  3.160  0.838  4.960  0.789   0.716   0.173  -0.003   0.147
  1.624  3.093  0.845  5.456  0.796   0.273   0.193   0.006   0.164
  1.624  3.099  0.855  5.996  0.797   1.032   0.292   0.394   0.248
  1.626  3.119  0.948  0.273  0.792   0.516   0.161   0.147   0.137
  1.626  3.126  0.946  0.775  0.791   0.564   0.164  -0.022   0.139
  1.628  3.123  0.947  1.312  0.792   0.864   0.161   0.041   0.137
  1.626  3.137  0.948  1.837  0.790   0.398   0.171   0.046   0.145
  1.627  3.127  0.948  2.330  0.791   0.530   0.180   0.052   0.153
  1.625  3.130  0.950  2.875  0.792   0.514   0.187  -0.111   0.159
  1.627  3.120  0.951  3.392  0.792   0.403   0.194  -0.142   0.165
  1.626  3.110  0.951  3.932  0.793   0.613   0.204   0.147   0.174
  1.627  3.115  0.950  4.457  0.793   0.765   0.219   0.202   0.186
  1.625  3.096  0.955  4.971  0.795   0.506   0.201   0.098   0.171
  1.626  3.125  0.951  5.505  0.792   0.586   0.186   0.052   0.158
  1.626  3.131  0.950  6.021  0.791   0.452   0.173   0.262   0.147
  1.623  4.230 -0.006  0.930  0.678   0.562   0.383  -0.567   0.325
  1.624  4.289  0.026  1.304  0.669   0.507   0.240  -0.361   0.204
  1.626  4.177  0.025  1.847  0.682   0.527   0.228  -0.559   0.193
  1.624  4.175 -0.001  2.352  0.682   0.810   0.218  -0.457   0.185
  1.624  4.218  0.023  2.872  0.677   0.413   0.229   0.183   0.194
  1.626  4.207  0.025  3.394  0.677   0.433   0.271   0.406   0.230
  1.624  4.199  0.017  3.944  0.679   0.268   0.240   0.028   0.204
  1.627  4.218  0.011  4.464  0.676   0.274   0.208   0.374   0.177
  1.625  4.143  0.044  4.959  0.686   0.772   0.216   0.463   0.184
  1.623  4.174 -0.022  5.381  0.685   0.022   0.439  -0.919   0.373
  1.623  3.982  0.299  0.945  0.709   0.464   1.227   0.322   1.043
  1.626  4.250  0.330  1.342  0.674   0.814   0.228  -0.228   0.193
  1.624  4.177  0.326  1.830  0.681   0.534   0.218  -0.099   0.185
  1.625  4.197  0.340  2.363  0.679   0.769   0.236  -0.178   0.200
  1.628  4.322  0.322  2.877  0.663   0.442   0.271  -0.090   0.231
  1.627  4.228  0.339  3.394  0.675   1.147   0.303  -0.528   0.257
  1.625  4.264  0.325  3.966  0.672   1.236   0.258   0.317   0.219
  1.626  4.184  0.322  4.458  0.680   0.516   0.205   0.285   0.174
  1.625  4.127  0.308  4.956  0.688   0.630   0.204   0.106   0.173
  1.625  4.062  0.326  5.333  0.697   0.557   0.437  -0.221   0.372
  1.627  4.002  0.501  0.928  0.705   1.060   1.060   0.847   0.901
  1.627  4.152  0.544  1.360  0.684   0.036   0.211  -0.175   0.179
  1.625  4.227  0.541  1.823  0.675   0.331   0.198  -0.017   0.168
  1.626  4.188  0.539  2.339  0.680   0.553   0.208   0.131   0.177
  1.625  4.157  0.541  2.880  0.683   0.736   0.241   0.137   0.205
  1.626  4.234  0.533  3.412  0.674   0.517   0.239   0.289   0.203
  1.625  4.209  0.545  3.941  0.677   0.737   0.250   0.162   0.213
  1.626  4.188  0.529  4.442  0.680   0.860   0.220   0.111   0.187
  1.625  4.154  0.527  4.986  0.685   0.648   0.226   0.312   0.192
  1.624  4.135  0.540  5.344  0.690   0.486   0.536   0.786   0.455
  1.621  3.991  0.708  0.893  0.708   1.088   0.500  -0.373   0.425
  1.626  4.132  0.709  1.317  0.686   0.655   0.237  -0.239   0.202
  1.626  4.198  0.712  1.860  0.679   0.358   0.194  -0.199   0.165
  1.626  4.214  0.700  2.343  0.676   0.422   0.216  -0.167   0.184
  1.626  4.241  0.709  2.883  0.673   0.583   0.243   0.098   0.207
  1.625  4.192  0.713  3.391  0.679   0.850   0.254   0.350   0.216
  1.625  4.215  0.704  3.947  0.677   0.390   0.226   0.544   0.192
  1.628  4.250  0.709  4.453  0.672   0.534   0.211   0.353   0.179
  1.626  4.170  0.707  4.950  0.683   0.612   0.228   0.127   0.194
  1.624  3.886  0.704  5.382  0.719   0.591   0.488   0.190   0.415
  1.620  3.918  0.878  0.296  0.717   1.328   1.050   1.078   0.893
  1.623  4.012  0.845  0.794  0.704   1.176   0.345  -0.187   0.293
  1.627  4.150  0.839  1.330  0.684   0.498   0.224  -0.095   0.191
  1.627  4.216  0.841  1.832  0.676   0.334   0.215  -0.332   0.183
  1.626  4.220  0.839  2.358  0.677   0.174   0.222   0.087   0.189
  1.625  4.266  0.842  2.865  0.670   0.440   0.256   0.292   0.217
  1.624  4.207  0.837  3.397  0.679   0.986   0.281   0.245   0.238
  1.624  4.180  0.843  3.913  0.682   0.729   0.304  -0.283   0.259
  1.624  4.233  0.832  4.464  0.675   0.779   0.236  -0.174   0.201
  1.624  4.126  0.847  4.979  0.689   0.375   0.268   0.233   0.228
  1.624  4.006  0.847  5.438  0.705   0.830   0.451   0.226   0.383
  1.632  3.917  0.867  5.976  0.713   0.000   1.174  -0.086   0.998
  1.624  4.034  0.949  0.241  0.702   0.594   0.295   0.177   0.251
  1.625  4.074  0.953  0.802  0.695   0.668   0.292   0.082   0.249
  1.626  4.251  0.951  1.335  0.674   0.230   0.258   0.228   0.219
  1.626  4.185  0.952  1.814  0.681   0.952   0.260  -0.086   0.221
  1.626  4.237  0.946  2.366  0.674   0.797   0.236   0.242   0.201
  1.624  4.239  0.949  2.884  0.675   0.526   0.255  -0.027   0.217
  1.625  4.229  0.948  3.403  0.675   0.403   0.296   0.309   0.252
  1.626  4.225  0.952  3.942  0.676   1.110   0.285   0.249   0.242
  1.627  4.117  0.949  4.449  0.688   0.446   0.357   0.012   0.303
  1.627  4.080  0.948  4.958  0.693   0.538   0.343   0.530   0.291
  1.624  4.024  0.951  5.471  0.700   0.628   0.297   0.049   0.253
  1.622  4.030  0.948  6.041  0.702   0.747   0.355   0.188   0.301
  1.676  1.926 -0.160  0.445  0.881  -0.502   1.328  -0.530   1.129
  1.673  1.996  0.027  0.847  0.876   0.404   0.187  -0.221   0.159
  1.674  1.989  0.017  1.307  0.877   0.083   0.138  -0.462   0.117
  1.677  1.987  0.044  1.806  0.876   0.200   0.156  -0.536   0.133
  1.677  2.023  0.145  2.228  0.873   0.827   0.353  -0.357   0.300
  1.676  2.005  0.155  4.095  0.875   1.124   0.440   0.890   0.374
  1.676  1.982  0.050  4.482  0.876   0.076   0.123   0.430   0.105
  1.675  1.985  0.029  4.954  0.877  -0.022   0.147   0.278   0.125
  1.675  1.976 -0.041  5.472  0.877   0.467   0.196   0.271   0.166
  1.676  1.984 -0.123  5.816  0.877   1.318   0.879   1.063   0.747
  1.676  1.997  0.319  0.875  0.876   0.346   0.210  -0.006   0.179
  1.676  1.982  0.318  1.311  0.877   0.209   0.149  -0.365   0.126
  1.674  1.987  0.325  1.861  0.876   0.307   0.138  -0.554   0.117
  1.676  1.989  0.333  2.326  0.876   0.320   0.131  -0.311   0.111
  1.676  2.002  0.385  2.843  0.876   0.604   0.245   0.010   0.208
  1.676  2.004  0.380  3.404  0.876   0.283   0.268   0.155   0.227
  1.675  1.980  0.329  3.985  0.877   0.140   0.148   0.552   0.126
  1.675  1.982  0.325  4.434  0.877   0.480   0.114   0.307   0.097
  1.676  1.988  0.322  4.964  0.876   0.286   0.127   0.014   0.108
  1.676  1.996  0.330  5.379  0.876   0.439   0.199   0.086   0.169
  1.674  1.986  0.532  0.862  0.877   0.049   0.297  -0.093   0.253
  1.675  1.984  0.539  1.333  0.877   0.251   0.163   0.026   0.138
  1.676  1.999  0.539  1.830  0.876   0.232   0.136  -0.225   0.115
  1.675  1.980  0.540  2.344  0.877   0.414   0.134  -0.390   0.114
  1.674  1.983  0.543  2.882  0.877   0.502   0.174  -0.463   0.148
  1.675  1.989  0.540  3.392  0.877   0.354   0.169   0.348   0.144
  1.674  1.978  0.533  3.935  0.877   0.465   0.148   0.290   0.125
  1.676  1.985  0.531  4.463  0.876   0.243   0.140   0.444   0.119
  1.676  1.969  0.534  4.968  0.878   0.229   0.131   0.185   0.111
  1.674  1.991  0.537  5.409  0.876   0.792   0.203   0.341   0.173
  1.667  1.955  0.750  0.442  0.880   0.670   0.786  -1.269   0.668
  1.673  1.995  0.724  0.827  0.876   0.781   0.215  -0.179   0.183
  1.674  1.988  0.711  1.326  0.876   0.413   0.168  -0.119   0.143
  1.674  1.972  0.712  1.849  0.878   0.316   0.132  -0.384   0.112
  1.675  1.977  0.703  2.328  0.877   0.274   0.145  -0.448   0.123
  1.676  1.975  0.697  2.864  0.877   0.302   0.170  -0.319   0.144
  1.676  1.960  0.706  3.380  0.878   0.487   0.196   0.395   0.166
  1.677  1.974  0.704  3.949  0.877   0.142   0.184   0.201   0.157
  1.675  1.981  0.701  4.483  0.877   0.745   0.157   0.313   0.133
  1.675  1.988  0.698  4.976  0.876   0.396   0.154  -0.022   0.131
  1.675  1.973  0.701  5.435  0.878   0.534   0.219   0.007   0.186
  1.674  2.039  0.742  5.807  0.873   1.229   1.505  -1.171   1.279
  1.673  1.988  0.853  0.280  0.877   0.576   0.202  -0.277   0.171
  1.674  1.988  0.847  0.795  0.877   0.597   0.163   0.064   0.138
  1.676  1.984  0.843  1.286  0.877   0.497   0.150  -0.247   0.128
  1.676  1.989  0.841  1.840  0.876   0.070   0.145  -0.441   0.123
  1.676  1.973  0.840  2.344  0.877   0.477   0.158  -0.202   0.134
  1.677  1.973  0.845  2.872  0.878   0.200   0.189  -0.343   0.161
  1.676  1.989  0.845  3.411  0.877   0.442   0.196   0.145   0.166
  1.676  1.969  0.842  3.931  0.878   0.103   0.184   0.309   0.156
  1.675  1.984  0.838  4.429  0.877   0.147   0.189   0.200   0.160
  1.674  1.981  0.843  4.975  0.877   0.520   0.191   0.348   0.162
  1.676  1.972  0.843  5.484  0.878   0.045   0.234   0.066   0.199
  1.673  1.984  0.862  6.032  0.877   0.228   0.278  -0.078   0.237
  1.675  1.986  0.953  0.265  0.877   0.519   0.154  -0.138   0.131
  1.677  1.988  0.946  0.787  0.876   0.733   0.164  -0.110   0.139
  1.675  1.981  0.950  1.326  0.876   0.590   0.166  -0.265   0.141
  1.675  1.974  0.950  1.846  0.877   0.271   0.157  -0.050   0.133
  1.674  1.984  0.950  2.342  0.877   0.730   0.173  -0.434   0.147
  1.675  1.988  0.954  2.862  0.877   0.017   0.178  -0.247   0.151
  1.676  1.983  0.948  3.402  0.877   0.289   0.181   0.093   0.154
  1.677  1.986  0.948  3.921  0.876   0.127   0.187   0.600   0.159
  1.676  1.983  0.951  4.460  0.876   0.379   0.197   0.328   0.167
  1.676  1.992  0.952  4.984  0.876   0.072   0.194   0.104   0.165
  1.675  1.980  0.954  5.491  0.877   0.419   0.185   0.020   0.158
  1.675  1.987  0.952  6.034  0.877   0.787   0.166  -0.335   0.141
  1.676  2.431  0.006  0.872  0.842   0.578   0.171  -0.256   0.146
  1.674  2.430  0.020  1.295  0.842   0.168   0.125  -0.192   0.106
  1.675  2.435  0.028  1.825  0.841   0.347   0.128  -0.483   0.108
  1.675  2.486  0.114  2.301  0.837   0.563   0.190  -0.443   0.161
  1.676  2.563  0.161  2.810  0.831   0.893   0.492  -0.049   0.419
  1.678  2.597  0.159  3.471  0.828   0.773   0.548  -0.363   0.466
  1.677  2.461  0.109  4.023  0.839   0.149   0.196   0.501   0.167
  1.675  2.435  0.028  4.464  0.841   0.234   0.107   0.442   0.091
  1.675  2.426  0.024  4.956  0.842   0.475   0.127   0.444   0.108
  1.675  2.430 -0.019  5.446  0.842   0.397   0.178   0.252   0.151
  1.676  2.441  0.317  0.886  0.841   0.189   0.206   0.230   0.175
  1.675  2.428  0.325  1.310  0.842   0.423   0.136  -0.049   0.116
  1.673  2.431  0.324  1.858  0.842   0.399   0.124  -0.055   0.105
  1.675  2.439  0.329  2.346  0.841   0.359   0.116  -0.305   0.098
  1.676  2.447  0.344  2.866  0.840   0.528   0.153  -0.294   0.130
  1.676  2.455  0.340  3.405  0.840   0.300   0.174   0.119   0.148
  1.677  2.427  0.318  3.963  0.841   0.512   0.130   0.405   0.111
  1.675  2.424  0.325  4.455  0.842   0.035   0.118   0.313   0.100
  1.675  2.438  0.328  4.972  0.841   0.434   0.113   0.078   0.096
  1.676  2.438  0.332  5.390  0.841   0.796   0.181   0.224   0.154
  1.674  2.459  0.545  0.909  0.840  -0.025   0.218  -0.077   0.186
  1.675  2.432  0.541  1.329  0.842   0.272   0.138  -0.058   0.117
  1.673  2.430  0.537  1.829  0.842   0.404   0.119  -0.379   0.101
  1.675  2.435  0.532  2.343  0.841   0.452   0.123  -0.328   0.105
  1.676  2.421  0.536  2.887  0.842   0.369   0.145  -0.013   0.123
  1.676  2.425  0.539  3.387  0.842   0.549   0.151   0.170   0.128
  1.677  2.433  0.533  3.956  0.841   0.618   0.143   0.402   0.122
  1.676  2.421  0.539  4.453  0.842   0.226   0.127   0.283   0.108
  1.675  2.432  0.529  4.978  0.841   0.349   0.112  -0.016   0.095
  1.674  2.454  0.534  5.394  0.840   0.378   0.170  -0.046   0.145
  1.669  2.515  0.757  0.451  0.837  -0.701   1.109   1.138   0.943
  1.673  2.438  0.717  0.839  0.843   0.609   0.203   0.343   0.173
  1.675  2.451  0.710  1.330  0.840   0.310   0.130  -0.077   0.111
  1.674  2.442  0.708  1.828  0.841   0.383   0.116  -0.239   0.099
  1.677  2.429  0.709  2.318  0.842   0.376   0.129  -0.493   0.110
  1.675  2.419  0.706  2.874  0.842   0.463   0.165  -0.399   0.141
  1.675  2.415  0.710  3.377  0.843   0.390   0.173   0.113   0.147
  1.675  2.430  0.709  3.935  0.842   0.369   0.146   0.375   0.124
  1.675  2.442  0.705  4.459  0.841   0.277   0.133   0.070   0.113
  1.675  2.441  0.708  4.978  0.841   0.491   0.140   0.318   0.119
  1.671  2.433  0.701  5.395  0.843   0.539   0.191  -0.001   0.162
  1.665  2.481  0.755  5.827  0.841   0.000   1.432  -2.138   1.217
  1.672  2.456  0.858  0.292  0.841   0.461   0.207  -0.128   0.176
  1.675  2.450  0.844  0.802  0.841   0.135   0.142   0.117   0.121
  1.675  2.443  0.841  1.320  0.841   0.155   0.128  -0.190   0.108
  1.676  2.431  0.839  1.844  0.841   0.468   0.120  -0.243   0.102
  1.675  2.431  0.840  2.337  0.841   0.205   0.138  -0.222   0.117
  1.676  2.444  0.843  2.879  0.840   0.359   0.159   0.002   0.135
  1.677  2.421  0.843  3.416  0.842   0.422   0.164   0.050   0.140
  1.675  2.432  0.842  3.941  0.841   0.455   0.165   0.138   0.140
  1.675  2.450  0.842  4.460  0.840   0.079   0.161   0.454   0.137
  1.677  2.425  0.839  4.970  0.842   0.469   0.152   0.116   0.129
  1.674  2.462  0.845  5.477  0.840   0.681   0.184   0.135   0.157
  1.671  2.445  0.862  6.003  0.842   0.678   0.276  -0.059   0.235
  1.674  2.436  0.952  0.270  0.841   0.730   0.142   0.100   0.121
  1.675  2.440  0.950  0.779  0.841   0.445   0.141  -0.322   0.120
  1.676  2.442  0.948  1.318  0.841   0.059   0.142  -0.217   0.121
  1.676  2.445  0.946  1.831  0.841   0.230   0.145  -0.049   0.123
  1.676  2.434  0.949  2.346  0.841   0.333   0.154  -0.220   0.131
  1.675  2.436  0.948  2.889  0.841   0.525   0.163  -0.047   0.138
  1.678  2.445  0.953  3.387  0.840   0.675   0.175   0.244   0.149
  1.676  2.435  0.951  3.927  0.841   0.583   0.171   0.229   0.146
  1.675  2.437  0.950  4.452  0.841   0.252   0.174   0.332   0.148
  1.675  2.427  0.949  4.965  0.842   0.312   0.167   0.197   0.142
  1.675  2.440  0.950  5.507  0.841   0.773   0.160  -0.039   0.136
  1.676  2.437  0.953  6.024  0.841   0.136   0.150   0.097   0.127
  1.676  3.067  0.025  0.901  0.785   0.256   0.186  -0.352   0.158
  1.674  3.045  0.011  1.302  0.787   0.152   0.138  -0.223   0.118
  1.674  3.067  0.026  1.856  0.785   0.758   0.145  -0.611   0.123
  1.675  3.095  0.062  2.336  0.783   0.604   0.146  -0.457   0.124
  1.675  3.159  0.096  2.858  0.776   0.636   0.214  -0.123   0.182
  1.677  3.133  0.110  3.413  0.778   0.469   0.242   0.347   0.206
  1.674  3.092  0.053  3.968  0.783   0.456   0.156   0.345   0.133
  1.674  3.067  0.008  4.443  0.785   0.514   0.124   0.547   0.105
  1.675  3.065  0.034  4.953  0.785   0.378   0.137   0.326   0.117
  1.674  3.067  0.004  5.398  0.785   0.359   0.210   0.064   0.178
  1.674  3.058  0.316  0.907  0.787   0.093   0.237   0.054   0.201
  1.674  3.069  0.328  1.324  0.785   0.270   0.150  -0.123   0.127
  1.675  3.081  0.334  1.821  0.784   0.494   0.127  -0.430   0.108
  1.675  3.054  0.322  2.349  0.786   0.529   0.137  -0.317   0.116
  1.674  3.064  0.322  2.875  0.785   0.580   0.147  -0.344   0.125
  1.675  3.063  0.329  3.400  0.785   0.613   0.163   0.090   0.139
  1.675  3.081  0.327  3.950  0.784   0.618   0.149   0.270   0.127
  1.676  3.077  0.330  4.464  0.784   0.465   0.131   0.223   0.112
  1.677  3.072  0.321  4.966  0.784   0.702   0.115   0.251   0.098
  1.677  3.047  0.335  5.365  0.787   0.387   0.193   0.187   0.164
  1.674  3.075  0.533  0.931  0.786   0.483   0.230  -0.035   0.196
  1.675  3.087  0.544  1.315  0.783   0.316   0.130  -0.131   0.110
  1.675  3.103  0.544  1.838  0.781   0.372   0.121  -0.203   0.103
  1.674  3.064  0.538  2.335  0.785   0.481   0.123  -0.155   0.104
  1.675  3.075  0.539  2.874  0.784   0.721   0.161  -0.094   0.137
  1.673  3.072  0.543  3.418  0.785   0.627   0.178   0.337   0.151
  1.674  3.082  0.542  3.960  0.784   0.474   0.152   0.272   0.129
  1.674  3.060  0.533  4.457  0.786   0.603   0.130   0.307   0.111
  1.674  3.075  0.538  4.981  0.785   0.513   0.126   0.144   0.107
  1.672  3.049  0.526  5.371  0.788   0.567   0.198   0.167   0.168
  1.677  3.088  0.713  0.889  0.784   0.676   0.214   0.270   0.182
  1.677  3.065  0.705  1.330  0.785   0.311   0.127   0.075   0.108
  1.676  3.047  0.706  1.836  0.786   0.438   0.122  -0.015   0.104
  1.676  3.080  0.708  2.323  0.784   0.553   0.128  -0.424   0.109
  1.677  3.086  0.711  2.877  0.782   0.810   0.165  -0.294   0.140
  1.675  3.089  0.709  3.417  0.783   0.790   0.175  -0.002   0.149
  1.674  3.078  0.709  3.942  0.784   0.566   0.151   0.087   0.128
  1.675  3.095  0.712  4.446  0.782   0.198   0.142   0.252   0.121
  1.674  3.093  0.708  4.974  0.783   0.385   0.135   0.116   0.114
  1.672  3.064  0.704  5.384  0.787   0.060   0.222  -0.519   0.188
  1.671  3.045  0.864  0.305  0.790   0.506   0.262   0.412   0.223
  1.673  3.052  0.851  0.809  0.788   0.374   0.153   0.087   0.130
  1.676  3.082  0.845  1.305  0.783   0.077   0.142   0.042   0.121
  1.675  3.077  0.840  1.843  0.784   0.375   0.131  -0.082   0.111
  1.675  3.077  0.844  2.349  0.784   0.525   0.136  -0.368   0.116
  1.677  3.061  0.842  2.875  0.785   0.620   0.158  -0.355   0.134
  1.675  3.077  0.840  3.384  0.784   0.854   0.176   0.203   0.149
  1.677  3.060  0.839  3.933  0.786   0.603   0.172   0.356   0.146
  1.676  3.076  0.839  4.451  0.784   0.644   0.158   0.306   0.134
  1.675  3.098  0.841  4.956  0.782   0.198   0.149   0.262   0.127
  1.677  3.040  0.847  5.480  0.788   0.421   0.219   0.439   0.186
  1.674  3.044  0.868  6.016  0.789   0.565   0.289  -0.059   0.245
  1.676  3.065  0.953  0.270  0.785   0.607   0.150  -0.104   0.127
  1.676  3.057  0.947  0.799  0.786   0.185   0.150  -0.131   0.127
  1.676  3.073  0.947  1.315  0.784   0.453   0.139  -0.365   0.118
  1.676  3.076  0.946  1.822  0.784   0.532   0.144   0.017   0.123
  1.676  3.064  0.949  2.355  0.785   0.522   0.156  -0.120   0.132
  1.677  3.094  0.951  2.873  0.782   0.560   0.157  -0.131   0.133
  1.677  3.067  0.950  3.408  0.785   0.315   0.173  -0.107   0.147
  1.677  3.066  0.953  3.908  0.785   0.280   0.173   0.297   0.147
  1.675  3.071  0.949  4.464  0.784   0.353   0.177   0.261   0.150
  1.678  3.116  0.952  4.972  0.780   0.400   0.173   0.046   0.147
  1.676  3.057  0.950  5.499  0.786   0.502   0.171   0.135   0.146
  1.675  3.074  0.956  6.027  0.785   0.804   0.178   0.064   0.151
  1.672  4.017  0.003  0.938  0.685   0.870   0.359   0.100   0.305
  1.675  4.091  0.009  1.307  0.676   0.380   0.206  -0.189   0.175
  1.676  4.170  0.027  1.818  0.666   0.772   0.213  -0.457   0.181
  1.674  4.130  0.023  2.361  0.672   0.761   0.233  -0.687   0.198
  1.675  4.100  0.031  2.871  0.675   0.340   0.241   0.036   0.205
  1.675  4.155  0.007  3.400  0.668   0.865   0.262   0.309   0.223
  1.675  4.214  0.005  3.931  0.661   0.812   0.252   0.136   0.214
  1.676  4.110  0.005  4.443  0.672   0.540   0.193   0.267   0.164
  1.676  4.172  0.037  4.956  0.666   0.520   0.208   0.402   0.177
  1.680  3.999 -0.037  5.400  0.687   0.581   0.447  -0.301   0.380
  1.681  3.969  0.329  0.963  0.692   0.949   0.783   0.415   0.665
  1.675  4.105  0.328  1.310  0.675   0.430   0.232   0.299   0.197
  1.677  4.155  0.338  1.821  0.667   0.775   0.201  -0.259   0.171
  1.676  4.117  0.331  2.336  0.672   0.467   0.204  -0.297   0.174
  1.678  4.150  0.320  2.875  0.668   0.768   0.245  -0.304   0.208
  1.675  4.201  0.318  3.376  0.663   0.671   0.267  -0.008   0.227
  1.674  4.167  0.330  3.962  0.668   0.870   0.235   0.371   0.200
  1.676  4.130  0.324  4.465  0.670   0.472   0.193   0.332   0.164
  1.676  4.087  0.320  4.977  0.676   0.580   0.185   0.190   0.158
  1.674  3.898  0.338  5.330  0.702   0.384   0.498  -0.002   0.423
  1.678  4.069  0.513  0.995  0.680   0.856   0.603   0.075   0.512
  1.675  4.128  0.542  1.328  0.672   0.481   0.183  -0.200   0.155
  1.674  4.114  0.539  1.836  0.673   0.810   0.176   0.013   0.149
  1.674  4.205  0.538  2.344  0.662   0.801   0.188  -0.298   0.160
  1.675  4.178  0.544  2.895  0.664   0.711   0.230   0.265   0.196
  1.674  4.124  0.541  3.391  0.673   0.721   0.259   0.094   0.220
  1.675  4.148  0.547  3.929  0.669   0.491   0.214   0.049   0.182
  1.674  4.064  0.540  4.456  0.679   0.498   0.194   0.330   0.165
  1.676  4.114  0.528  4.938  0.673   0.564   0.196   0.225   0.167
  1.673  3.954  0.529  5.316  0.696   0.191   0.546   0.500   0.464
  1.671  3.973  0.711  0.939  0.695   0.869   0.545   0.527   0.463
  1.674  4.045  0.701  1.357  0.682   0.571   0.207   0.046   0.176
  1.676  4.168  0.702  1.841  0.666   0.653   0.166   0.003   0.141
  1.676  4.160  0.703  2.321  0.667   0.631   0.190  -0.157   0.161
  1.676  4.171  0.703  2.860  0.665   0.502   0.212  -0.137   0.180
  1.675  4.139  0.709  3.392  0.670   0.463   0.225   0.121   0.192
  1.673  4.137  0.705  3.940  0.671   0.449   0.223   0.272   0.190
  1.675  4.088  0.709  4.449  0.675   0.186   0.177  -0.045   0.150
  1.674  4.104  0.701  4.943  0.675   0.801   0.183   0.018   0.155
  1.677  3.943  0.705  5.357  0.697   1.371   0.593   1.074   0.504
  1.674  3.709  0.877  0.350  0.723   1.351   1.191   0.313   1.013
  1.677  3.849  0.845  0.853  0.707   0.759   0.382   0.138   0.324
  1.672  4.120  0.844  1.314  0.674   0.338   0.208  -0.214   0.177
  1.677  4.101  0.840  1.842  0.674   0.433   0.184   0.009   0.157
  1.676  4.222  0.844  2.359  0.659   0.986   0.205  -0.394   0.175
  1.675  4.203  0.840  2.856  0.662   0.601   0.208   0.113   0.177
  1.676  4.174  0.838  3.388  0.665   0.459   0.238   0.132   0.203
  1.676  4.166  0.838  3.956  0.667   1.010   0.230   0.085   0.195
  1.675  4.120  0.838  4.437  0.672   0.634   0.206   0.153   0.175
  1.675  4.103  0.838  4.932  0.675   0.485   0.228   0.097   0.194
  1.671  3.991  0.851  5.400  0.693   1.074   0.480   0.426   0.408
  1.674  3.965  0.955  0.287  0.694   0.716   0.313   0.256   0.266
  1.675  4.045  0.951  0.818  0.683   0.629   0.255  -0.031   0.217
  1.676  4.104  0.954  1.299  0.675   0.491   0.254   0.377   0.216
  1.676  4.175  0.949  1.834  0.665   0.342   0.204   0.282   0.173
  1.676  4.220  0.948  2.347  0.661   0.440   0.223  -0.205   0.190
  1.676  4.186  0.952  2.884  0.664   0.651   0.227   0.004   0.193
  1.675  4.161  0.948  3.400  0.668   0.497   0.250   0.251   0.212
  1.675  4.140  0.948  3.922  0.670   0.503   0.261   0.117   0.222
  1.677  4.097  0.943  4.436  0.674   0.175   0.253  -0.222   0.215
  1.677  4.126  0.952  4.983  0.673   0.510   0.261   0.249   0.222
  1.676  4.023  0.959  5.502  0.685   0.311   0.321  -0.420   0.273
  1.673  3.983  0.959  6.058  0.692   1.067   0.366  -0.270   0.311
  1.727  1.909 -0.146  0.424  0.873  -0.536   1.003   0.373   0.852
  1.723  1.947  0.020  0.845  0.871   0.385   0.219   0.150   0.186
  1.724  1.936  0.002  1.300  0.871   0.283   0.152  -0.422   0.129
  1.723  1.952  0.047  1.796  0.870   0.163   0.156  -0.504   0.132
  1.723  1.982  0.142  2.264  0.868   0.252   0.370  -0.786   0.314
  1.726  1.991  0.138  4.069  0.867  -0.093   0.337   0.523   0.287
  1.723  1.956  0.050  4.479  0.870   0.339   0.126   0.493   0.107
  1.722  1.943  0.026  4.939  0.871   0.122   0.153   0.319   0.130
  1.725  1.965 -0.032  5.449  0.869   0.263   0.217   0.510   0.184
  1.730  1.912 -0.096  5.809  0.872  -0.221   0.910  -0.677   0.773
  1.722  1.945  0.323  0.874  0.871   0.387   0.238   0.172   0.202
  1.724  1.961  0.327  1.315  0.869   0.211   0.159  -0.192   0.135
  1.725  1.960  0.328  1.845  0.869   0.309   0.148  -0.463   0.126
  1.724  1.960  0.336  2.340  0.869   0.350   0.149  -0.366   0.127
  1.726  1.971  0.368  2.867  0.868   0.531   0.219  -0.373   0.186
  1.726  1.972  0.371  3.429  0.868   0.330   0.259   0.286   0.220
  1.724  1.956  0.324  3.979  0.870   0.232   0.154   0.482   0.131
  1.724  1.941  0.324  4.429  0.871   0.227   0.125   0.419   0.106
  1.723  1.932  0.320  4.949  0.872   0.373   0.148   0.157   0.126
  1.722  1.943  0.339  5.397  0.871  -0.198   0.283  -0.036   0.241
  1.722  1.938  0.527  0.904  0.872  -0.170   0.304  -0.171   0.258
  1.723  1.956  0.535  1.337  0.870   0.180   0.204  -0.225   0.174
  1.724  1.945  0.543  1.850  0.871   0.219   0.151  -0.290   0.128
  1.726  1.943  0.537  2.362  0.870   0.336   0.141  -0.446   0.120
  1.725  1.959  0.547  2.876  0.869   0.656   0.180  -0.232   0.153
  1.725  1.956  0.540  3.396  0.870   0.471   0.181   0.480   0.154
  1.722  1.950  0.537  3.919  0.870   0.407   0.168   0.361   0.143
  1.725  1.945  0.531  4.460  0.870   0.256   0.133   0.449   0.113
  1.725  1.949  0.536  4.960  0.870   0.339   0.142   0.224   0.121
  1.723  1.942  0.537  5.390  0.871   0.178   0.235  -0.298   0.200
  1.724  1.946  0.719  0.861  0.870   0.262   0.277   0.343   0.235
  1.722  1.956  0.710  1.341  0.870  -0.025   0.192  -0.166   0.163
  1.724  1.951  0.708  1.851  0.870   0.281   0.138  -0.512   0.117
  1.724  1.955  0.711  2.331  0.869   0.420   0.153  -0.574   0.130
  1.726  1.945  0.703  2.867  0.870   0.684   0.187  -0.328   0.159
  1.725  1.946  0.706  3.389  0.870   0.316   0.202   0.305   0.172
  1.725  1.943  0.709  3.960  0.871   0.009   0.197   0.665   0.167
  1.724  1.942  0.703  4.464  0.871   0.047   0.165   0.383   0.140
  1.724  1.956  0.699  4.967  0.870   0.257   0.170   0.073   0.145
  1.723  1.943  0.708  5.418  0.871   0.029   0.236  -0.148   0.201
  1.724  1.932  0.864  0.307  0.872   0.595   0.272   0.321   0.231
  1.723  1.952  0.849  0.796  0.870   0.697   0.187   0.207   0.159
  1.724  1.965  0.846  1.317  0.869   0.195   0.151  -0.125   0.129
  1.725  1.953  0.845  1.829  0.870   0.099   0.146  -0.552   0.124
  1.725  1.947  0.841  2.349  0.871   0.230   0.155  -0.569   0.131
  1.726  1.948  0.845  2.874  0.869   0.486   0.181  -0.269   0.154
  1.726  1.950  0.841  3.401  0.870   0.208   0.187   0.255   0.159
  1.726  1.947  0.844  3.928  0.870   0.450   0.186   0.542   0.158
  1.726  1.950  0.837  4.437  0.870   0.038   0.184   0.263   0.157
  1.726  1.942  0.841  4.968  0.870   0.361   0.197  -0.077   0.168
  1.724  1.953  0.850  5.482  0.870   0.432   0.268  -0.139   0.228
  1.719  1.953  0.872  6.004  0.871   0.154   0.386   0.103   0.328
  1.725  1.943  0.954  0.264  0.870   0.500   0.158   0.222   0.134
  1.725  1.944  0.951  0.787  0.870   0.424   0.156  -0.251   0.133
  1.725  1.950  0.953  1.305  0.870   0.542   0.160  -0.278   0.136
  1.724  1.946  0.946  1.850  0.870   0.570   0.152  -0.359   0.129
  1.726  1.939  0.949  2.363  0.871   0.589   0.159  -0.278   0.135
  1.727  1.945  0.951  2.875  0.870   0.523   0.174  -0.060   0.148
  1.727  1.939  0.949  3.397  0.871   0.311   0.177   0.026   0.151
  1.725  1.948  0.953  3.912  0.870   0.602   0.172   0.410   0.147
  1.725  1.948  0.952  4.446  0.870   0.358   0.177   0.109   0.150
  1.724  1.950  0.955  4.990  0.870   0.704   0.184  -0.380   0.156
  1.724  1.934  0.959  5.491  0.871   0.192   0.178   0.020   0.151
  1.726  1.950  0.957  6.011  0.870   0.282   0.179   0.083   0.152
  1.725  2.358 -0.160  0.464  0.838   0.758   1.696   3.224   1.442
  1.722  2.398  0.022  0.871  0.834   0.639   0.188  -0.136   0.160
  1.723  2.386  0.012  1.290  0.835   0.113   0.129  -0.122   0.110
  1.724  2.400  0.032  1.834  0.833   0.273   0.139  -0.552   0.118
  1.724  2.437  0.109  2.299  0.830   0.345   0.191  -0.337   0.162
  1.724  2.507  0.163  2.810  0.824   0.933   0.486  -0.298   0.413
  1.721  2.498  0.168  3.431  0.825   0.338   0.665   0.192   0.565
  1.726  2.417  0.110  4.022  0.832   0.173   0.199   0.441   0.169
  1.725  2.401  0.027  4.444  0.833   0.230   0.120   0.494   0.102
  1.725  2.387  0.037  4.963  0.834  -0.005   0.138   0.395   0.117
  1.723  2.409 -0.000  5.450  0.833   0.160   0.201  -0.156   0.171
  1.719  2.276 -0.142  5.806  0.846  -0.758   1.696   0.566   1.442
  1.724  2.384  0.317  0.899  0.835   0.693   0.205  -0.106   0.174
  1.724  2.389  0.318  1.312  0.835   0.469   0.150  -0.341   0.127
  1.724  2.391  0.325  1.842  0.834   0.290   0.135  -0.231   0.115
  1.724  2.388  0.329  2.344  0.835   0.282   0.123  -0.582   0.105
  1.724  2.398  0.328  2.876  0.834   0.382   0.162  -0.008   0.138
  1.725  2.393  0.337  3.393  0.834   0.572   0.169   0.069   0.144
  1.724  2.369  0.323  3.939  0.836   0.629   0.143   0.292   0.122
  1.725  2.390  0.318  4.457  0.834   0.298   0.120   0.356   0.102
  1.725  2.409  0.325  4.977  0.832   0.442   0.122   0.023   0.104
  1.722  2.406  0.341  5.364  0.834   0.539   0.217   0.214   0.185
  1.724  2.403  0.540  0.921  0.834   0.507   0.286   0.113   0.243
  1.724  2.414  0.548  1.318  0.832   0.425   0.147  -0.260   0.125
  1.724  2.391  0.536  1.829  0.834   0.420   0.126  -0.321   0.107
  1.724  2.389  0.532  2.340  0.835   0.424   0.127  -0.657   0.108
  1.724  2.375  0.535  2.870  0.835   0.474   0.144  -0.366   0.123
  1.725  2.384  0.537  3.382  0.835   0.440   0.164   0.004   0.139
  1.722  2.386  0.532  3.945  0.835   0.183   0.154   0.316   0.131
  1.725  2.373  0.532  4.458  0.836   0.171   0.130   0.102   0.111
  1.722  2.408  0.534  4.971  0.833   0.184   0.123  -0.033   0.105
  1.725  2.396  0.534  5.365  0.834   0.070   0.207  -0.001   0.176
  1.723  2.400  0.711  0.871  0.834   0.661   0.264  -0.238   0.224
  1.724  2.407  0.709  1.331  0.833   0.347   0.148  -0.039   0.126
  1.725  2.392  0.710  1.840  0.834   0.618   0.125  -0.316   0.106
  1.724  2.396  0.713  2.336  0.834   0.546   0.130  -0.445   0.111
  1.725  2.391  0.706  2.876  0.833   0.180   0.163  -0.349   0.138
  1.725  2.392  0.714  3.406  0.834   0.546   0.173   0.191   0.147
  1.726  2.402  0.701  3.972  0.833   0.363   0.144   0.165   0.122
  1.724  2.388  0.707  4.455  0.834   0.263   0.149   0.121   0.126
  1.724  2.398  0.700  4.971  0.834   0.476   0.150   0.029   0.128
  1.723  2.392  0.709  5.379  0.835   0.327   0.218  -0.292   0.185
  1.721  2.413  0.866  0.320  0.834   0.659   0.296  -0.427   0.251
  1.725  2.387  0.848  0.809  0.835   0.520   0.188  -0.166   0.159
  1.723  2.391  0.841  1.308  0.834   0.483   0.135   0.008   0.115
  1.725  2.386  0.841  1.841  0.835   0.209   0.129  -0.426   0.110
  1.725  2.398  0.843  2.336  0.833   0.341   0.127  -0.383   0.108
  1.727  2.397  0.842  2.873  0.833   0.410   0.149   0.024   0.127
  1.724  2.388  0.842  3.396  0.834   0.278   0.162   0.030   0.138
  1.725  2.396  0.839  3.927  0.833   0.193   0.158   0.148   0.134
  1.725  2.406  0.842  4.467  0.833   0.599   0.153   0.314   0.130
  1.725  2.383  0.841  4.980  0.835   0.733   0.155   0.250   0.132
  1.724  2.394  0.848  5.456  0.835   0.556   0.228   0.400   0.194
  1.721  2.389  0.873  6.020  0.836   0.695   0.390  -0.060   0.332
  1.725  2.387  0.956  0.270  0.835   0.325   0.144   0.104   0.123
  1.724  2.400  0.951  0.767  0.833   0.415   0.133   0.079   0.113
  1.726  2.395  0.950  1.309  0.833   0.457   0.136  -0.172   0.115
  1.725  2.404  0.950  1.832  0.833   0.563   0.135  -0.187   0.115
  1.726  2.413  0.949  2.355  0.832   0.298   0.137  -0.228   0.117
  1.726  2.390  0.952  2.871  0.834   0.469   0.148   0.040   0.126
  1.726  2.392  0.953  3.394  0.833   0.583   0.150   0.065   0.128
  1.725  2.394  0.951  3.922  0.834   0.498   0.153   0.340   0.130
  1.724  2.404  0.952  4.449  0.833   0.648   0.153   0.119   0.130
  1.724  2.384  0.954  4.975  0.835   0.580   0.162   0.236   0.137
  1.724  2.390  0.956  5.502  0.835   0.506   0.162   0.200   0.138
  1.725  2.407  0.958  6.022  0.833   0.336   0.165   0.179   0.140
  1.723  3.004  0.019  0.881  0.779   0.376   0.214  -0.149   0.182
  1.724  3.040  0.014  1.311  0.775   0.281   0.147  -0.364   0.125
  1.726  2.972  0.026  1.838  0.781   0.323   0.151  -0.606   0.128
  1.724  3.034  0.058  2.331  0.776   0.535   0.164  -0.368   0.139
  1.725  3.092  0.088  2.857  0.769   0.649   0.234  -0.430   0.199
  1.724  3.091  0.101  3.424  0.770   0.816   0.260   0.335   0.221
  1.724  3.061  0.045  3.946  0.773   0.624   0.178   0.550   0.151
  1.725  2.994  0.013  4.458  0.779   0.706   0.134   0.394   0.114
  1.723  3.035  0.041  4.947  0.775   0.178   0.150   0.354   0.127
  1.726  2.954 -0.020  5.414  0.783   0.308   0.272   0.220   0.231
  1.725  2.981  0.319  0.924  0.781   0.329   0.270   0.281   0.230
  1.725  3.019  0.322  1.331  0.777   0.523   0.168  -0.159   0.143
  1.723  3.004  0.329  1.839  0.778   0.299   0.133  -0.286   0.113
  1.724  3.007  0.323  2.353  0.778   0.455   0.146  -0.418   0.124
  1.723  3.024  0.322  2.886  0.777   0.578   0.160  -0.288   0.136
  1.725  3.007  0.320  3.407  0.778   0.588   0.174  -0.277   0.148
  1.724  3.032  0.321  3.941  0.775   0.484   0.165   0.238   0.140
  1.724  3.013  0.317  4.467  0.777   0.277   0.138   0.141   0.118
  1.722  3.008  0.315  4.982  0.778   0.490   0.132   0.175   0.113
  1.723  3.040  0.329  5.344  0.776   0.463   0.229   0.245   0.195
  1.727  2.973  0.564  0.941  0.782   0.507   0.316  -0.360   0.268
  1.722  3.009  0.543  1.312  0.778   0.398   0.146  -0.081   0.124
  1.723  3.003  0.542  1.845  0.779   0.054   0.130  -0.315   0.110
  1.723  3.013  0.538  2.339  0.778   0.601   0.138  -0.396   0.117
  1.725  3.012  0.540  2.888  0.777   0.320   0.164  -0.034   0.140
  1.725  3.035  0.538  3.394  0.775   0.879   0.189   0.102   0.161
  1.725  3.019  0.539  3.950  0.776   0.659   0.161   0.298   0.137
  1.723  3.032  0.536  4.454  0.776   0.358   0.143   0.107   0.121
  1.725  3.015  0.532  4.968  0.777   0.251   0.133   0.208   0.113
  1.723  2.952  0.537  5.349  0.784   0.105   0.235  -0.080   0.200
  1.724  3.024  0.711  0.908  0.778   0.161   0.270   0.053   0.229
  1.724  3.018  0.706  1.326  0.777   0.391   0.144   0.139   0.123
  1.724  3.019  0.710  1.847  0.777   0.163   0.133  -0.247   0.113
  1.725  3.020  0.708  2.330  0.776   0.585   0.125  -0.331   0.106
  1.725  3.026  0.708  2.879  0.776   0.325   0.166  -0.043   0.141
  1.725  3.022  0.710  3.383  0.776   0.519   0.176  -0.149   0.150
  1.725  3.030  0.709  3.938  0.775   0.587   0.157   0.400   0.134
  1.723  3.044  0.702  4.438  0.775   0.366   0.144   0.256   0.122
  1.723  3.021  0.712  4.977  0.778   0.486   0.151  -0.284   0.129
  1.725  2.993  0.696  5.386  0.780   0.700   0.241  -0.097   0.205
  1.721  2.983  0.876  0.323  0.784   0.921   0.395   0.113   0.336
  1.725  3.023  0.850  0.839  0.777   0.313   0.193   0.207   0.164
  1.724  3.032  0.844  1.318  0.776   0.441   0.142  -0.128   0.121
  1.725  3.025  0.844  1.830  0.776   0.295   0.131  -0.167   0.111
  1.725  3.006  0.843  2.355  0.778   0.441   0.132  -0.470   0.112
  1.726  3.020  0.845  2.870  0.776   0.517   0.157  -0.044   0.133
  1.726  3.016  0.842  3.402  0.777   0.512   0.165   0.070   0.140
  1.726  3.022  0.841  3.932  0.776   0.433   0.175   0.395   0.149
  1.723  3.031  0.840  4.446  0.776   0.501   0.149   0.164   0.127
  1.725  3.041  0.843  4.957  0.775   0.458   0.155   0.155   0.131
  1.723  2.984  0.852  5.425  0.782   0.943   0.250  -0.054   0.213
  1.718  2.971  0.873  5.952  0.785  -0.177   0.561   0.530   0.477
  1.723  2.989  0.955  0.277  0.781   0.610   0.155   0.155   0.131
  1.725  3.027  0.951  0.791  0.776   0.600   0.145  -0.306   0.123
  1.726  3.029  0.950  1.311  0.775   0.506   0.141  -0.078   0.120
  1.725  3.030  0.951  1.834  0.776   0.387   0.142  -0.267   0.121
  1.726  3.002  0.950  2.344  0.778   0.748   0.144  -0.146   0.123
  1.725  3.024  0.950  2.875  0.776   0.649   0.153  -0.089   0.130
  1.726  3.010  0.950  3.396  0.777   0.532   0.173   0.085   0.147
  1.726  3.027  0.952  3.920  0.775   0.347   0.178   0.186   0.152
  1.724  3.022  0.949  4.450  0.776   0.721   0.161   0.040   0.137
  1.725  3.035  0.949  4.977  0.775   0.518   0.168   0.452   0.143
  1.724  3.008  0.956  5.498  0.778   0.803   0.170  -0.001   0.145
  1.723  3.007  0.961  6.017  0.779   0.723   0.179   0.028   0.152
  1.725  4.038 -0.008  0.929  0.667   0.366   0.349  -0.162   0.296
  1.725  4.041  0.024  1.330  0.665   0.867   0.238  -0.032   0.202
  1.724  4.058  0.016  1.816  0.663   0.170   0.241  -0.263   0.205
  1.725  4.052  0.003  2.336  0.664   0.612   0.256  -0.560   0.217
  1.725  4.067  0.036  2.893  0.662   1.043   0.272  -0.188   0.231
  1.725  4.067  0.024  3.395  0.661   1.172   0.280   0.204   0.238
  1.724  4.032  0.026  3.965  0.667   0.644   0.264   0.577   0.224
  1.724  4.027  0.017  4.442  0.667   0.188   0.221   0.218   0.188
  1.724  4.067  0.025  4.946  0.663   0.466   0.241   0.218   0.205
  1.722  3.975 -0.005  5.367  0.675   0.395   0.445   0.437   0.378
  1.724  4.074  0.307  0.962  0.664   1.567   0.867   0.894   0.737
  1.723  4.067  0.338  1.355  0.661   0.784   0.250  -0.229   0.213
  1.725  4.090  0.327  1.834  0.659   0.470   0.229  -0.271   0.195
  1.726  4.018  0.342  2.333  0.668   0.876   0.219  -0.325   0.186
  1.723  4.185  0.328  2.896  0.647   0.792   0.263  -0.529   0.224
  1.726  4.173  0.325  3.384  0.648   0.960   0.290   0.279   0.247
  1.721  4.036  0.326  3.937  0.667   0.823   0.246   0.192   0.209
  1.725  4.066  0.329  4.459  0.661   0.758   0.212   0.408   0.180
  1.723  4.069  0.340  4.968  0.663   0.325   0.196   0.054   0.166
  1.719  3.803  0.334  5.300  0.698  -0.269   0.546  -0.222   0.464
  1.725  3.802  0.552  0.947  0.697  -1.074   0.930   0.387   0.791
  1.722  4.000  0.545  1.322  0.672   0.314   0.211   0.022   0.179
  1.723  4.112  0.534  1.848  0.656   0.582   0.192  -0.174   0.163
  1.724  4.044  0.538  2.351  0.665   0.901   0.199  -0.301   0.169
  1.724  4.118  0.541  2.863  0.655   0.962   0.222   0.033   0.189
  1.726  4.076  0.546  3.369  0.660   0.645   0.237   0.357   0.201
  1.725  4.075  0.544  3.929  0.660   0.687   0.226  -0.225   0.192
  1.724  4.072  0.539  4.458  0.661   0.559   0.199   0.488   0.170
  1.722  4.031  0.531  4.985  0.668   0.427   0.225   0.177   0.192
  1.719  4.039  0.534  5.286  0.671   1.074   0.832   0.105   0.707
  1.727  3.715  0.719  0.947  0.706  -0.802   0.802  -0.083   0.682
  1.724  4.041  0.708  1.364  0.666   0.724   0.240  -0.374   0.204
  1.724  4.068  0.700  1.841  0.661   0.346   0.196  -0.062   0.166
  1.726  4.094  0.710  2.327  0.658   0.662   0.190   0.080   0.162
  1.725  4.069  0.709  2.849  0.661   0.395   0.207   0.028   0.176
  1.726  4.127  0.714  3.401  0.654   0.889   0.218  -0.039   0.185
  1.724  4.056  0.700  3.957  0.664   0.286   0.211   0.388   0.179
  1.724  4.110  0.704  4.444  0.656   0.324   0.197   0.146   0.167
  1.723  3.990  0.706  4.939  0.673   0.700   0.237   0.136   0.201
  1.725  3.822  0.747  5.319  0.695   1.066   0.664   0.814   0.565
  1.719  3.864  0.855  0.836  0.691  -0.076   0.499  -0.151   0.425
  1.725  4.068  0.843  1.332  0.663   0.549   0.215   0.243   0.182
  1.725  4.119  0.841  1.835  0.655   0.602   0.183  -0.156   0.156
  1.726  4.110  0.841  2.349  0.656   0.678   0.179  -0.374   0.152
  1.727  4.114  0.846  2.871  0.654   0.526   0.209   0.008   0.178
  1.724  4.099  0.842  3.404  0.658   0.537   0.217   0.018   0.184
  1.725  4.023  0.841  3.930  0.667   0.441   0.223   0.059   0.190
  1.724  3.991  0.842  4.427  0.672   0.731   0.215   0.221   0.183
  1.726  3.945  0.841  4.949  0.677   0.525   0.252   0.004   0.214
  1.722  3.816  0.851  5.383  0.696   0.000   0.642   0.357   0.546
  1.724  3.839  0.961  0.250  0.692   0.754   0.346   0.158   0.294
  1.725  3.886  0.959  0.800  0.686   0.400   0.274  -0.094   0.233
  1.723  4.011  0.951  1.321  0.670   0.494   0.221  -0.272   0.188
  1.725  4.010  0.949  1.829  0.669   0.242   0.206   0.187   0.175
  1.727  4.080  0.951  2.341  0.659   0.597   0.184  -0.265   0.156
  1.726  4.061  0.947  2.864  0.662   0.442   0.222   0.004   0.189
  1.726  4.099  0.950  3.384  0.657   0.947   0.222  -0.040   0.188
  1.725  4.017  0.949  3.915  0.668   0.453   0.214  -0.036   0.182
  1.726  4.022  0.946  4.436  0.668   1.063   0.246   0.071   0.209
  1.726  3.918  0.949  4.955  0.681   1.028   0.291  -0.177   0.247
  1.723  3.903  0.960  5.461  0.684   1.023   0.343  -0.054   0.291
  1.722  3.827  0.968  6.019  0.694   0.973   0.453  -0.095   0.385
  1.779  1.886 -0.127  0.429  0.864   0.000   0.935   0.990   0.794
  1.773  1.906 -0.011  0.860  0.863   0.247   0.274  -0.217   0.233
  1.774  1.925 -0.001  1.326  0.862   0.050   0.176  -0.202   0.149
  1.773  1.930  0.034  1.810  0.861   0.153   0.172  -0.562   0.146
  1.774  1.954  0.138  2.259  0.860   0.376   0.397  -0.500   0.337
  1.772  1.932  0.128  4.048  0.862   0.251   0.339   0.846   0.288
  1.773  1.898  0.048  4.477  0.864   0.189   0.155   0.707   0.132
  1.774  1.899  0.000  4.946  0.864   0.148   0.190   0.341   0.161
  1.773  1.904 -0.044  5.456  0.864  -0.120   0.265   0.095   0.226
  1.776  1.853 -0.119  5.847  0.867  -0.523   1.045   1.265   0.888
  1.776  1.912  0.331  0.883  0.863   0.000   0.327   0.336   0.278
  1.774  1.919  0.331  1.315  0.862   0.192   0.198  -0.139   0.169
  1.776  1.912  0.315  1.830  0.863  -0.001   0.204  -0.560   0.173
  1.773  1.907  0.332  2.339  0.864   0.246   0.166  -0.932   0.141
  1.775  1.919  0.354  2.862  0.863   0.670   0.240  -0.253   0.204
  1.774  1.917  0.358  3.398  0.863   0.363   0.264   0.521   0.224
  1.773  1.903  0.330  3.966  0.864   0.264   0.191   0.649   0.162
  1.775  1.914  0.313  4.437  0.863   0.049   0.150   0.556   0.127
  1.773  1.883  0.337  4.927  0.865   0.084   0.176   0.371   0.150
  1.776  1.910  0.339  5.388  0.862   0.228   0.375  -0.103   0.319
  1.773  1.894  0.530  0.907  0.865   0.755   0.367   0.501   0.312
  1.774  1.914  0.536  1.338  0.863  -0.058   0.217  -0.153   0.184
  1.774  1.916  0.544  1.851  0.863   0.226   0.178  -0.432   0.151
  1.774  1.915  0.528  2.343  0.863   0.029   0.166  -0.666   0.141
  1.775  1.916  0.544  2.884  0.862   0.504   0.192  -0.165   0.163
  1.776  1.918  0.541  3.389  0.862   0.336   0.194   0.159   0.165
  1.774  1.910  0.536  3.943  0.863   0.356   0.210   0.428   0.178
  1.773  1.907  0.531  4.466  0.863   0.313   0.179   0.082   0.152
  1.774  1.923  0.546  4.951  0.862   0.144   0.165   0.039   0.140
  1.774  1.898  0.543  5.393  0.864   0.394   0.301  -0.121   0.256
  1.771  1.912  0.728  0.879  0.864   0.630   0.409   0.449   0.348
  1.775  1.915  0.713  1.332  0.863   0.242   0.216  -0.251   0.184
  1.774  1.895  0.709  1.852  0.864   0.049   0.155  -0.152   0.132
  1.776  1.908  0.709  2.341  0.863   0.385   0.171  -0.463   0.146
  1.774  1.903  0.706  2.877  0.863   0.602   0.199  -0.337   0.169
  1.775  1.901  0.710  3.393  0.863   0.542   0.211  -0.102   0.180
  1.777  1.914  0.711  3.930  0.863   0.346   0.209   0.704   0.177
  1.774  1.901  0.704  4.481  0.864   0.331   0.195   0.384   0.166
  1.774  1.908  0.701  4.955  0.863  -0.098   0.196  -0.353   0.167
  1.773  1.892  0.708  5.381  0.865  -0.363   0.310   0.088   0.264
  1.771  1.910  0.875  0.343  0.864   0.744   0.447  -0.408   0.380
  1.773  1.913  0.851  0.816  0.863   0.275   0.235  -0.088   0.200
  1.775  1.909  0.848  1.330  0.863   0.518   0.165   0.163   0.140
  1.773  1.922  0.841  1.852  0.863   0.104   0.158  -0.485   0.134
  1.774  1.900  0.843  2.342  0.864   0.213   0.170  -0.308   0.144
  1.775  1.907  0.844  2.879  0.863   0.198   0.182  -0.252   0.155
  1.775  1.908  0.844  3.394  0.863   0.411   0.181   0.250   0.154
  1.775  1.909  0.844  3.922  0.863   0.139   0.182   0.394   0.154
  1.774  1.894  0.848  4.451  0.865   0.353   0.211   0.357   0.180
  1.774  1.918  0.846  4.963  0.863   0.438   0.228  -0.395   0.194
  1.774  1.891  0.844  5.435  0.865   0.251   0.318   0.160   0.270
  1.772  1.931  0.885  6.005  0.862  -0.423   0.652  -0.845   0.554
  1.774  1.909  0.955  0.276  0.863   0.446   0.170  -0.009   0.145
  1.775  1.916  0.953  0.790  0.862   0.276   0.166   0.283   0.141
  1.774  1.915  0.950  1.304  0.863   0.437   0.164   0.013   0.140
  1.776  1.910  0.948  1.842  0.863   0.081   0.156   0.054   0.133
  1.775  1.911  0.950  2.356  0.863   0.280   0.156  -0.111   0.133
  1.776  1.918  0.953  2.878  0.862   0.297   0.172  -0.213   0.146
  1.775  1.920  0.949  3.392  0.862   0.243   0.175   0.440   0.149
  1.775  1.906  0.954  3.936  0.863   0.403   0.180  -0.184   0.153
  1.775  1.908  0.954  4.442  0.863   0.002   0.201   0.145   0.171
  1.776  1.918  0.956  4.961  0.863   0.740   0.195   0.050   0.166
  1.774  1.908  0.956  5.511  0.863   0.471   0.199   0.049   0.169
  1.774  1.906  0.957  6.035  0.864   0.603   0.184  -0.119   0.156
  1.768  2.285 -0.140  0.452  0.834  -2.510   1.323   0.625   1.124
  1.773  2.337  0.019  0.878  0.827   0.291   0.235  -0.317   0.200
  1.775  2.336  0.013  1.313  0.827   0.217   0.158  -0.411   0.134
  1.776  2.340  0.014  1.847  0.827   0.242   0.160  -0.346   0.136
  1.773  2.370  0.106  2.303  0.825   0.504   0.213  -0.815   0.181
  1.777  2.399  0.149  2.803  0.820  -0.689   0.537  -0.882   0.456
  1.779  2.399  0.162  3.441  0.820  -0.008   0.520   0.886   0.442
  1.771  2.360  0.103  3.995  0.826   0.022   0.229   0.679   0.194
  1.776  2.321  0.025  4.440  0.828   0.126   0.142   0.732   0.121
  1.773  2.357  0.018  4.962  0.826   0.238   0.171   0.396   0.145
  1.775  2.352 -0.029  5.443  0.826   0.206   0.231   0.463   0.196
  1.773  2.244 -0.134  5.803  0.837   2.510   1.871   0.625   1.590
  1.774  2.352  0.312  0.911  0.827   0.030   0.255   0.270   0.217
  1.773  2.342  0.320  1.298  0.827   0.374   0.170  -0.172   0.144
  1.774  2.344  0.326  1.830  0.827   0.163   0.154  -0.291   0.131
  1.773  2.332  0.319  2.354  0.828   0.120   0.146  -0.526   0.124
  1.774  2.355  0.332  2.883  0.826   0.266   0.172  -0.141   0.146
  1.775  2.356  0.335  3.385  0.825   0.118   0.188   0.312   0.160
  1.773  2.337  0.324  3.933  0.828  -0.055   0.161   0.338   0.137
  1.774  2.338  0.331  4.467  0.827   0.158   0.141   0.539   0.120
  1.773  2.371  0.331  4.957  0.825   0.287   0.155   0.194   0.132
  1.775  2.330  0.338  5.363  0.828   0.760   0.273   0.178   0.232
  1.773  2.324  0.534  0.924  0.830   0.006   0.401   0.340   0.341
  1.776  2.341  0.539  1.323  0.827   0.334   0.181  -0.292   0.154
  1.775  2.343  0.533  1.828  0.827   0.299   0.144  -0.280   0.122
  1.774  2.344  0.535  2.333  0.827   0.319   0.160  -0.489   0.136
  1.772  2.334  0.539  2.877  0.828   0.445   0.165  -0.179   0.141
  1.774  2.341  0.532  3.370  0.827   0.386   0.179   0.415   0.152
  1.774  2.350  0.541  3.944  0.826   0.414   0.168   0.394   0.143
  1.774  2.349  0.538  4.460  0.826   0.470   0.143   0.460   0.122
  1.775  2.342  0.535  4.977  0.827   0.343   0.147   0.148   0.125
  1.773  2.346  0.541  5.357  0.827  -0.081   0.273  -0.068   0.232
  1.774  2.326  0.718  0.917  0.829   0.415   0.399   0.468   0.339
  1.773  2.351  0.705  1.325  0.826   0.284   0.176  -0.009   0.150
  1.774  2.337  0.707  1.858  0.827   0.125   0.137  -0.319   0.116
  1.774  2.340  0.710  2.329  0.827   0.469   0.135  -0.554   0.115
  1.774  2.351  0.710  2.872  0.826   0.416   0.172  -0.176   0.146
  1.775  2.349  0.710  3.395  0.826   0.492   0.182   0.062   0.155
  1.776  2.359  0.708  3.939  0.825   0.265   0.166   0.254   0.141
  1.774  2.340  0.702  4.449  0.827   0.519   0.161   0.284   0.137
  1.775  2.349  0.706  4.962  0.826   0.335   0.168   0.007   0.143
  1.773  2.340  0.703  5.375  0.828   1.031   0.290  -0.123   0.246
  1.771  2.333  0.876  0.356  0.830   0.252   0.496  -0.542   0.422
  1.774  2.360  0.852  0.834  0.826   0.579   0.209   0.154   0.178
  1.774  2.361  0.847  1.327  0.825   0.372   0.158  -0.000   0.134
  1.774  2.347  0.844  1.830  0.826   0.357   0.132  -0.033   0.113
  1.774  2.353  0.844  2.337  0.826   0.307   0.141  -0.170   0.120
  1.775  2.349  0.846  2.880  0.826   0.582   0.155  -0.117   0.132
  1.777  2.353  0.844  3.406  0.825   0.689   0.158   0.074   0.135
  1.775  2.355  0.842  3.937  0.826   0.175   0.167   0.192   0.142
  1.774  2.342  0.836  4.446  0.827   0.264   0.161   0.145   0.137
  1.774  2.351  0.844  4.971  0.826   0.754   0.183   0.122   0.156
  1.772  2.324  0.852  5.445  0.830   0.279   0.286  -0.062   0.243
  1.770  2.311  0.884  5.953  0.832  -0.118   0.680   1.039   0.578
  1.774  2.348  0.959  0.258  0.826   0.333   0.158  -0.302   0.135
  1.775  2.352  0.954  0.807  0.826   0.428   0.149  -0.199   0.126
  1.776  2.349  0.949  1.316  0.826   0.429   0.144   0.040   0.122
  1.774  2.355  0.950  1.832  0.826   0.624   0.141  -0.209   0.120
  1.776  2.342  0.950  2.340  0.826   0.265   0.144  -0.094   0.123
  1.776  2.342  0.952  2.887  0.827   0.756   0.153   0.027   0.130
  1.775  2.343  0.950  3.399  0.826   0.808   0.151   0.019   0.128
  1.774  2.346  0.951  3.925  0.827   0.663   0.158   0.176   0.134
  1.775  2.335  0.953  4.438  0.827   0.489   0.172   0.335   0.147
  1.775  2.346  0.955  4.968  0.826   0.332   0.168   0.194   0.143
  1.775  2.363  0.956  5.505  0.825   0.488   0.169   0.170   0.144
  1.773  2.349  0.961  6.013  0.827   0.415   0.181  -0.084   0.154
  1.774  2.968  0.040  0.910  0.768   0.808   0.272  -0.113   0.231
  1.774  2.919  0.020  1.319  0.773   0.216   0.182  -0.146   0.155
  1.774  2.957  0.014  1.850  0.769   0.462   0.180  -0.746   0.153
  1.774  2.986  0.043  2.314  0.766   0.104   0.184  -0.309   0.156
  1.775  3.019  0.096  2.886  0.763   0.558   0.270  -0.493   0.229
  1.776  3.021  0.096  3.397  0.762   0.503   0.301   0.459   0.256
  1.775  2.954  0.045  3.964  0.769   0.448   0.210   0.588   0.178
  1.774  2.961  0.008  4.451  0.769   0.302   0.158   0.531   0.135
  1.775  2.947  0.039  4.943  0.770   0.531   0.182   0.109   0.155
  1.772  2.923  0.005  5.415  0.773   0.285   0.307   0.329   0.261
  1.773  2.962  0.301  0.928  0.770   0.410   0.271   0.337   0.231
  1.771  2.962  0.313  1.314  0.769   0.327   0.194  -0.075   0.165
  1.774  2.930  0.327  1.832  0.772   0.330   0.178  -0.314   0.151
  1.773  2.941  0.331  2.337  0.771   0.571   0.175  -0.410   0.148
  1.775  2.950  0.326  2.895  0.769   0.329   0.185  -0.330   0.157
  1.776  2.934  0.326  3.380  0.771   0.538   0.210  -0.094   0.179
  1.775  2.988  0.326  3.956  0.766   0.451   0.189   0.208   0.161
  1.775  3.000  0.331  4.462  0.765   0.718   0.162   0.421   0.137
  1.775  2.954  0.327  4.977  0.769   0.386   0.151   0.196   0.129
  1.771  2.970  0.352  5.333  0.771   0.375   0.328   0.087   0.279
  1.769  2.993  0.549  0.938  0.769   0.018   0.472  -0.423   0.401
  1.773  2.977  0.539  1.325  0.767   0.167   0.176  -0.116   0.149
  1.773  2.981  0.541  1.811  0.767   0.311   0.149  -0.276   0.127
  1.775  2.973  0.547  2.335  0.767   0.402   0.153  -0.130   0.130
  1.776  2.985  0.540  2.877  0.766   0.449   0.179  -0.076   0.152
  1.774  2.963  0.544  3.390  0.768   0.677   0.203   0.027   0.173
  1.773  2.968  0.545  3.956  0.768   0.333   0.159   0.634   0.135
  1.775  2.966  0.545  4.437  0.768   0.133   0.153   0.386   0.130
  1.775  2.960  0.539  4.982  0.768   0.680   0.152   0.196   0.129
  1.770  2.918  0.547  5.338  0.776   0.514   0.331  -0.095   0.281
  1.773  2.981  0.711  0.934  0.768   0.685   0.329  -0.110   0.279
  1.776  2.976  0.710  1.337  0.767   0.274   0.164  -0.147   0.139
  1.775  2.939  0.713  1.839  0.771   0.375   0.143  -0.219   0.122
  1.775  2.928  0.709  2.340  0.771   0.376   0.148  -0.354   0.126
  1.776  2.953  0.713  2.895  0.769   0.519   0.162  -0.183   0.137
  1.774  2.944  0.712  3.388  0.770   0.672   0.180   0.250   0.153
  1.775  2.980  0.714  3.951  0.767   0.619   0.174   0.322   0.148
  1.775  2.955  0.710  4.456  0.769   0.698   0.157   0.286   0.133
  1.775  2.957  0.702  4.958  0.769   0.600   0.184   0.140   0.157
  1.771  2.958  0.710  5.377  0.771   0.528   0.369   0.640   0.313
  1.766  2.847  0.878  0.342  0.785   1.103   0.910  -1.063   0.773
  1.773  2.947  0.857  0.842  0.772   0.110   0.250   0.128   0.212
  1.774  2.976  0.844  1.317  0.767   0.367   0.151   0.130   0.129
  1.775  2.983  0.845  1.840  0.766   0.263   0.136  -0.031   0.116
  1.775  2.971  0.844  2.356  0.767   0.385   0.141  -0.177   0.120
  1.775  2.963  0.843  2.876  0.768   0.594   0.150  -0.010   0.128
  1.774  2.970  0.842  3.379  0.768   0.520   0.177  -0.021   0.150
  1.775  2.979  0.841  3.942  0.767   0.346   0.170   0.410   0.145
  1.775  2.999  0.844  4.445  0.765   0.398   0.158   0.186   0.134
  1.774  2.970  0.842  4.961  0.768   0.454   0.165  -0.154   0.140
  1.776  2.932  0.849  5.418  0.773   0.504   0.305  -0.685   0.259
  1.771  2.836  0.891  5.873  0.784  -0.750   1.186  -0.754   1.008
  1.777  2.949  0.961  0.280  0.770   0.594   0.188   0.267   0.160
  1.774  2.963  0.952  0.800  0.769   0.806   0.152  -0.054   0.129
  1.774  2.974  0.949  1.309  0.767   0.335   0.142  -0.097   0.121
  1.775  2.966  0.948  1.839  0.768   0.734   0.147  -0.355   0.125
  1.775  2.980  0.949  2.352  0.766   0.310   0.151  -0.217   0.128
  1.776  2.961  0.950  2.873  0.768   0.833   0.157  -0.157   0.133
  1.775  2.966  0.952  3.399  0.768   0.724   0.161   0.064   0.137
  1.776  2.965  0.953  3.926  0.767   0.448   0.172  -0.013   0.146
  1.775  2.972  0.950  4.446  0.767   0.706   0.171   0.124   0.145
  1.775  2.963  0.951  4.963  0.769   0.540   0.180   0.344   0.153
  1.775  2.948  0.956  5.472  0.770   0.740   0.196  -0.426   0.167
  1.773  2.954  0.963  6.013  0.771   0.453   0.211   0.051   0.180
  1.773  4.060  0.020  0.905  0.649   0.392   0.630   0.272   0.535
  1.775  3.945  0.014  1.302  0.659   0.458   0.295   0.132   0.250
  1.773  3.934  0.044  1.817  0.661   0.339   0.272  -0.451   0.231
  1.773  3.969  0.023  2.364  0.657   0.488   0.325  -0.430   0.276
  1.774  3.957  0.027  2.876  0.658   0.528   0.298  -0.277   0.253
  1.777  3.978  0.020  3.394  0.654   0.319   0.333   0.367   0.283
  1.775  4.033  0.024  3.950  0.649   0.359   0.305   0.032   0.259
  1.775  3.974  0.018  4.465  0.655   0.107   0.266   0.002   0.226
  1.773  3.990  0.035  4.953  0.654   0.072   0.283   0.391   0.240
  1.771  3.896 -0.087  5.421  0.666  -0.864   0.915  -0.619   0.777
  1.773  3.933  0.279  0.960  0.664   1.190   1.190   0.255   1.012
  1.774  3.951  0.316  1.301  0.658   0.724   0.287   0.057   0.244
  1.776  4.051  0.328  1.817  0.646   0.740   0.248  -0.196   0.211
  1.775  4.007  0.337  2.315  0.650   0.361   0.266  -0.443   0.226
  1.775  4.125  0.329  2.888  0.636   0.541   0.271   0.084   0.230
  1.775  4.031  0.341  3.355  0.648   0.636   0.295   0.226   0.251
  1.775  3.962  0.335  3.968  0.656   0.679   0.260   0.435   0.221
  1.774  3.947  0.322  4.459  0.659   0.619   0.238   0.148   0.203
  1.777  3.991  0.336  4.918  0.652   0.315   0.240   0.332   0.204
  1.775  3.890  0.327  5.301  0.669   0.974   1.077   0.192   0.915
  1.781  3.788  0.524  0.978  0.680  -0.490   1.297  -0.518   1.102
  1.777  3.957  0.539  1.365  0.657   0.331   0.259  -0.231   0.220
  1.776  3.983  0.547  1.824  0.654   0.739   0.227  -0.475   0.193
  1.776  3.998  0.542  2.358  0.652   0.924   0.236  -0.671   0.201
  1.774  3.977  0.543  2.870  0.654   1.093   0.238  -0.268   0.202
  1.775  3.989  0.539  3.361  0.652   0.987   0.252   0.157   0.214
  1.777  3.971  0.544  3.949  0.655   0.417   0.246   0.454   0.209
  1.775  4.014  0.543  4.441  0.649   0.644   0.213   0.213   0.181
  1.773  3.952  0.533  4.940  0.660   0.354   0.241   0.258   0.205
  1.780  3.776  0.522  5.297  0.681  -0.858   1.213   1.414   1.031
  1.775  3.848  0.700  0.958  0.675   0.490   1.295  -0.517   1.101
  1.773  3.968  0.707  1.351  0.658   0.651   0.261  -0.328   0.222
  1.775  3.990  0.712  1.852  0.653   0.595   0.200  -0.035   0.170
  1.775  4.045  0.712  2.357  0.647   0.468   0.207  -0.172   0.176
  1.776  4.049  0.711  2.892  0.645   0.863   0.210  -0.123   0.179
  1.777  4.000  0.715  3.403  0.652   0.468   0.238  -0.127   0.202
  1.776  4.009  0.711  3.945  0.651   0.453   0.233   0.396   0.198
  1.774  3.974  0.709  4.421  0.656   0.382   0.244   0.252   0.207
  1.775  3.905  0.705  4.948  0.665   0.651   0.263  -0.105   0.224
  1.781  3.730  0.726  5.292  0.687   3.427   1.212   1.412   1.030
  1.769  3.796  0.853  0.854  0.683   1.545   0.702   0.032   0.597
  1.777  3.942  0.840  1.364  0.660   0.334   0.238  -0.117   0.202
  1.776  3.990  0.840  1.837  0.653   0.301   0.194   0.302   0.165
  1.775  4.024  0.844  2.357  0.649   0.216   0.191  -0.205   0.162
  1.776  4.041  0.841  2.873  0.646   0.823   0.202  -0.182   0.172
  1.776  4.029  0.846  3.384  0.648   0.740   0.223   0.387   0.190
  1.775  3.964  0.845  3.944  0.656   0.415   0.246   0.306   0.209
  1.776  4.018  0.841  4.433  0.649   0.384   0.215   0.087   0.182
  1.774  3.907  0.842  4.922  0.665   0.760   0.265  -0.029   0.225
  1.776  3.680  0.848  5.369  0.694   0.958   0.749   0.189   0.636
  1.778  3.715  0.971  0.298  0.688   1.084   0.511  -0.186   0.435
  1.773  3.782  0.955  0.801  0.681   0.022   0.301   0.236   0.256
  1.776  3.860  0.950  1.315  0.670   0.292   0.225  -0.063   0.191
  1.776  4.000  0.948  1.824  0.653   0.326   0.202  -0.065   0.171
  1.774  3.982  0.949  2.360  0.655   0.756   0.208   0.092   0.176
  1.775  3.975  0.949  2.865  0.654   0.793   0.224   0.134   0.191
  1.777  4.035  0.949  3.415  0.646   0.246   0.221  -0.122   0.187
  1.776  3.972  0.948  3.912  0.656   0.822   0.225   0.273   0.191
  1.775  3.916  0.956  4.449  0.662   0.891   0.247   0.095   0.210
  1.774  3.886  0.952  4.944  0.668   0.525   0.295   0.115   0.251
  1.777  3.788  0.963  5.498  0.680  -0.101   0.419   0.389   0.356
  1.769  3.898  0.975  6.007  0.670   0.798   0.455  -0.975   0.386
  1.827  1.826 -0.137  0.365  0.859   0.000   1.001  -0.115   0.851
  1.825  1.893  0.000  0.872  0.854  -0.202   0.318  -0.234   0.271
  1.824  1.871  0.020  1.315  0.856  -0.167   0.212  -0.160   0.180
  1.825  1.894  0.020  1.824  0.854   0.053   0.217  -0.906   0.185
  1.825  1.886  0.133  2.308  0.854   0.103   0.451  -1.015   0.383
  1.827  1.909  0.115  4.067  0.852   0.207   0.420   0.825   0.357
  1.823  1.851  0.048  4.471  0.857  -0.139   0.173   0.298   0.147
  1.823  1.868  0.020  4.937  0.856  -0.036   0.218   0.352   0.185
  1.824  1.867 -0.044  5.485  0.856  -0.050   0.334  -0.137   0.284
  1.825  1.824 -0.113  5.860  0.859   0.559   1.119  -1.095   0.951
  1.825  1.868  0.322  0.881  0.856   0.439   0.383  -0.168   0.326
  1.825  1.852  0.314  1.327  0.857   0.078   0.214  -0.179   0.182
  1.825  1.870  0.325  1.839  0.855  -0.094   0.238  -0.556   0.202
  1.823  1.882  0.318  2.347  0.855   0.224   0.190  -0.905   0.162
  1.825  1.867  0.340  2.868  0.855   0.496   0.247  -0.166   0.210
  1.825  1.882  0.348  3.386  0.855   0.148   0.270   0.009   0.230
  1.825  1.875  0.314  3.970  0.855  -0.049   0.209   0.837   0.177
  1.826  1.889  0.310  4.438  0.854   0.351   0.177   0.506   0.150
  1.824  1.869  0.336  4.945  0.856   0.308   0.205   0.164   0.175
  1.823  1.883  0.342  5.360  0.855   0.076   0.411  -0.198   0.350
  1.824  1.874  0.536  0.933  0.855  -0.269   0.467  -0.246   0.397
  1.822  1.874  0.529  1.324  0.856   0.374   0.256   0.060   0.217
  1.821  1.878  0.533  1.851  0.855   0.372   0.225  -0.325   0.192
  1.824  1.858  0.536  2.346  0.856   0.409   0.192  -0.554   0.163
  1.824  1.873  0.544  2.892  0.855   0.474   0.206  -0.127   0.175
  1.825  1.880  0.538  3.379  0.854   0.662   0.222  -0.027   0.189
  1.825  1.881  0.531  3.950  0.855   0.645   0.227  -0.014   0.193
  1.826  1.872  0.547  4.438  0.855   0.522   0.188   0.551   0.160
  1.826  1.868  0.545  4.940  0.855   0.185   0.192  -0.106   0.163
  1.824  1.879  0.538  5.362  0.855   0.144   0.382  -0.041   0.325
  1.829  1.877  0.717  0.932  0.854   0.823   0.531  -0.106   0.451
  1.823  1.867  0.714  1.331  0.856   0.127   0.261  -0.096   0.222
  1.826  1.869  0.714  1.849  0.855   0.266   0.198  -0.088   0.168
  1.824  1.880  0.707  2.338  0.855   0.324   0.193  -0.156   0.164
  1.826  1.872  0.710  2.885  0.855   0.549   0.218  -0.135   0.185
  1.825  1.861  0.713  3.389  0.856   0.817   0.219   0.305   0.186
  1.825  1.878  0.710  3.947  0.854   0.166   0.250   0.200   0.212
  1.826  1.867  0.701  4.444  0.855   0.160   0.215   0.365   0.183
  1.824  1.879  0.702  4.954  0.855   0.461   0.201   0.108   0.171
  1.825  1.873  0.715  5.369  0.855   0.176   0.380  -0.014   0.323
  1.815  1.871  0.884  0.375  0.858  -0.197   0.902   1.100   0.766
  1.824  1.873  0.854  0.818  0.856   0.799   0.265   0.296   0.225
  1.826  1.880  0.841  1.319  0.854   0.245   0.213  -0.099   0.181
  1.825  1.873  0.844  1.845  0.855   0.305   0.173   0.137   0.147
  1.826  1.871  0.840  2.347  0.855   0.472   0.177  -0.322   0.151
  1.824  1.870  0.844  2.871  0.856   0.436   0.182  -0.301   0.154
  1.825  1.881  0.847  3.391  0.855   0.273   0.190  -0.256   0.162
  1.824  1.877  0.841  3.917  0.855   0.166   0.208   0.360   0.177
  1.824  1.881  0.842  4.460  0.855   0.342   0.207   0.533   0.176
  1.824  1.870  0.838  4.956  0.856   0.247   0.233   0.432   0.198
  1.825  1.880  0.847  5.417  0.855   1.251   0.396   0.657   0.336
  1.813  1.908  0.889  5.943  0.855   0.000   1.193  -0.107   1.014
  1.826  1.854  0.957  0.274  0.857   0.811   0.186   0.114   0.158
  1.824  1.868  0.954  0.799  0.856   0.712   0.169  -0.140   0.144
  1.825  1.871  0.951  1.313  0.855  -0.031   0.161  -0.015   0.137
  1.825  1.878  0.951  1.831  0.855   0.259   0.158  -0.344   0.134
  1.826  1.878  0.951  2.361  0.854   0.494   0.175  -0.259   0.149
  1.825  1.872  0.951  2.888  0.856   0.002   0.173  -0.186   0.147
  1.827  1.869  0.951  3.400  0.855   0.497   0.181  -0.174   0.154
  1.827  1.875  0.954  3.916  0.855   0.540   0.192   0.099   0.163
  1.824  1.879  0.958  4.455  0.855   0.509   0.184   0.042   0.156
  1.825  1.876  0.952  4.968  0.854   0.489   0.205   0.131   0.174
  1.826  1.870  0.962  5.499  0.855   0.460   0.196   0.417   0.167
  1.823  1.871  0.962  6.027  0.856   0.855   0.216  -0.098   0.184
  1.819  2.249 -0.149  0.385  0.826   2.209   1.562  -1.081   1.327
  1.824  2.283  0.004  0.856  0.819   0.198   0.282  -0.307   0.239
  1.824  2.304  0.032  1.329  0.818   0.149   0.195  -0.887   0.166
  1.823  2.301  0.024  1.826  0.818   0.232   0.197  -0.543   0.167
  1.821  2.334  0.101  2.293  0.816   0.499   0.248  -0.834   0.211
  1.827  2.373  0.154  2.897  0.811   0.674   0.456   0.448   0.388
  1.824  2.353  0.160  3.427  0.813   0.540   0.485   0.613   0.412
  1.825  2.300  0.090  4.028  0.818   0.118   0.268   0.503   0.228
  1.825  2.290  0.036  4.450  0.819   0.133   0.157   0.757   0.133
  1.826  2.277  0.031  4.947  0.819   0.314   0.185   0.156   0.157
  1.824  2.317 -0.031  5.484  0.817  -0.059   0.258   0.004   0.219
  1.822  2.314  0.321  0.907  0.819  -0.145   0.296   0.198   0.251
  1.824  2.303  0.326  1.321  0.818   0.153   0.195  -0.436   0.166
  1.823  2.306  0.332  1.814  0.818   0.376   0.199  -0.711   0.169
  1.825  2.293  0.331  2.374  0.819   0.033   0.185  -0.648   0.157
  1.825  2.306  0.334  2.890  0.817   0.430   0.185  -0.232   0.157
  1.825  2.293  0.328  3.385  0.819   0.611   0.190   0.023   0.162
  1.826  2.304  0.325  3.947  0.817   0.556   0.186   0.156   0.158
  1.824  2.314  0.316  4.439  0.817   0.072   0.159   0.530   0.135
  1.827  2.306  0.324  4.960  0.817   0.170   0.169   0.373   0.144
  1.823  2.297  0.338  5.345  0.820   0.138   0.350   0.295   0.297
  1.824  2.284  0.517  0.940  0.821   0.538   0.454   0.254   0.386
  1.826  2.308  0.535  1.326  0.817   0.221   0.199  -0.008   0.169
  1.827  2.316  0.545  1.834  0.817   0.324   0.157  -0.479   0.134
  1.823  2.293  0.543  2.338  0.819   0.074   0.169  -0.077   0.144
  1.825  2.291  0.535  2.888  0.819   0.431   0.173  -0.114   0.147
  1.825  2.292  0.535  3.367  0.819   0.810   0.201   0.366   0.171
  1.825  2.277  0.533  3.931  0.820   0.239   0.194   0.637   0.165
  1.824  2.306  0.541  4.450  0.818   0.316   0.155   0.405   0.132
  1.823  2.302  0.538  4.973  0.818   0.383   0.166  -0.022   0.141
  1.822  2.313  0.533  5.354  0.818   0.269   0.295   0.254   0.251
  1.824  2.309  0.716  0.933  0.818   0.074   0.528  -0.208   0.449
  1.827  2.314  0.712  1.343  0.816   0.569   0.186   0.239   0.158
  1.826  2.306  0.706  1.859  0.817   0.384   0.159  -0.256   0.135
  1.824  2.318  0.714  2.349  0.816   0.414   0.152  -0.451   0.129
  1.824  2.306  0.713  2.880  0.818   0.601   0.172  -0.352   0.146
  1.824  2.300  0.711  3.393  0.818   0.501   0.185   0.506   0.157
  1.824  2.313  0.709  3.949  0.817   0.527   0.177   0.385   0.150
  1.823  2.303  0.707  4.456  0.818   0.233   0.179   0.465   0.152
  1.825  2.314  0.699  4.945  0.817   0.217   0.173  -0.158   0.147
  1.826  2.285  0.705  5.371  0.819   0.593   0.380   0.078   0.323
  1.820  2.265  0.885  0.420  0.824  -1.611   1.274  -0.809   1.083
  1.823  2.287  0.861  0.849  0.820   0.597   0.261  -0.249   0.222
  1.826  2.295  0.845  1.323  0.818   0.755   0.164  -0.003   0.139
  1.825  2.295  0.843  1.831  0.818   0.248   0.140  -0.111   0.119
  1.825  2.308  0.843  2.347  0.817   0.273   0.149  -0.225   0.126
  1.825  2.310  0.843  2.882  0.817   0.404   0.152  -0.126   0.130
  1.825  2.300  0.844  3.396  0.817   0.507   0.170   0.186   0.145
  1.824  2.295  0.842  3.938  0.818   0.414   0.173  -0.081   0.147
  1.825  2.304  0.842  4.455  0.818   0.428   0.173   0.169   0.147
  1.822  2.314  0.845  4.997  0.818   0.339   0.211  -0.069   0.180
  1.821  2.306  0.853  5.429  0.820   0.601   0.358  -0.197   0.305
  1.818  2.196  0.894  5.900  0.830   2.014   1.424  -0.986   1.211
  1.824  2.300  0.960  0.276  0.819   0.352   0.184   0.151   0.156
  1.823  2.297  0.955  0.793  0.819   0.316   0.156   0.083   0.133
  1.825  2.305  0.950  1.315  0.818   0.430   0.147  -0.056   0.125
  1.825  2.306  0.949  1.824  0.817   0.424   0.140   0.101   0.119
  1.825  2.298  0.950  2.338  0.819   0.612   0.151  -0.246   0.129
  1.826  2.301  0.951  2.870  0.818   0.358   0.154  -0.038   0.131
  1.825  2.296  0.951  3.409  0.818   0.567   0.153   0.025   0.130
  1.824  2.289  0.952  3.938  0.819   0.572   0.154   0.092   0.131
  1.825  2.282  0.951  4.427  0.819   0.566   0.167   0.142   0.142
  1.824  2.301  0.954  4.966  0.818   0.192   0.182  -0.087   0.154
  1.825  2.299  0.959  5.490  0.819   0.233   0.185   0.210   0.157
  1.825  2.297  0.965  6.029  0.819   0.361   0.187   0.133   0.159
  1.826  2.881  0.015  0.908  0.762   0.228   0.339  -0.281   0.288
  1.826  2.938  0.031  1.318  0.756   0.367   0.212  -0.422   0.180
  1.823  2.900  0.018  1.828  0.760   0.335   0.200  -0.866   0.170
  1.824  2.909  0.062  2.332  0.759   0.367   0.241  -0.508   0.205
  1.825  2.932  0.108  2.871  0.756   0.331   0.302  -0.403   0.256
  1.825  2.957  0.095  3.403  0.754   0.258   0.325   0.097   0.276
  1.825  2.936  0.045  3.988  0.757   0.296   0.215   0.733   0.183
  1.822  2.908  0.007  4.446  0.760   0.193   0.175   0.694   0.149
  1.826  2.900  0.036  4.955  0.759   0.129   0.225   0.460   0.191
  1.826  2.918 -0.036  5.450  0.759   0.582   0.300   0.260   0.255
  1.824  2.839  0.309  0.934  0.767   0.976   0.335  -0.012   0.284
  1.823  2.929  0.330  1.315  0.757   0.095   0.208  -0.088   0.177
  1.825  2.913  0.324  1.839  0.758   0.272   0.181  -0.188   0.154
  1.824  2.885  0.325  2.324  0.762   0.444   0.187  -0.300   0.159
  1.825  2.865  0.324  2.905  0.763   0.373   0.194  -0.069   0.165
  1.824  2.866  0.328  3.375  0.763   0.229   0.221   0.428   0.188
  1.824  2.918  0.324  3.957  0.758   0.110   0.190   0.441   0.161
  1.824  2.909  0.321  4.463  0.759   0.349   0.170   0.177   0.145
  1.824  2.905  0.333  4.956  0.760   0.500   0.174   0.142   0.148
  1.819  2.887  0.334  5.340  0.763   1.168   0.383   0.245   0.326
  1.826  2.808  0.525  0.980  0.770   0.133   0.701  -1.199   0.596
  1.825  2.937  0.532  1.349  0.756   0.353   0.198   0.133   0.169
  1.825  2.865  0.544  1.837  0.763   0.403   0.164  -0.063   0.139
  1.826  2.907  0.538  2.327  0.759   0.425   0.183  -0.320   0.156
  1.824  2.907  0.545  2.891  0.759   0.661   0.185  -0.186   0.157
  1.826  2.919  0.545  3.385  0.757   0.658   0.196   0.016   0.167
  1.825  2.938  0.541  3.953  0.756   0.429   0.182  -0.072   0.155
  1.825  2.924  0.541  4.446  0.757   0.270   0.154   0.240   0.131
  1.827  2.912  0.537  4.990  0.758   0.193   0.165   0.131   0.140
  1.825  2.869  0.530  5.340  0.765   1.199   0.390   0.086   0.331
  1.821  2.874  0.721  0.907  0.766   0.744   0.462  -0.029   0.393
  1.824  2.934  0.706  1.327  0.757   0.622   0.182  -0.083   0.154
  1.825  2.891  0.707  1.821  0.760   0.396   0.152  -0.216   0.130
  1.824  2.904  0.711  2.353  0.760   0.443   0.157  -0.277   0.133
  1.825  2.913  0.711  2.871  0.759   0.744   0.171  -0.077   0.145
  1.824  2.913  0.714  3.379  0.759   0.483   0.177   0.194   0.150
  1.824  2.912  0.706  3.944  0.759   0.649   0.176   0.249   0.149
  1.826  2.882  0.709  4.435  0.761   0.570   0.161   0.359   0.137
  1.824  2.911  0.710  4.955  0.759   0.467   0.202  -0.006   0.172
  1.823  2.827  0.703  5.323  0.769   0.326   0.419  -0.632   0.356
  1.824  2.901  0.859  0.874  0.762   0.704   0.306   0.389   0.260
  1.825  2.911  0.845  1.336  0.759   0.512   0.163   0.160   0.138
  1.824  2.916  0.845  1.835  0.759   0.156   0.150  -0.268   0.128
  1.824  2.913  0.843  2.348  0.759   0.587   0.144  -0.331   0.123
  1.826  2.906  0.844  2.888  0.759   0.404   0.161  -0.178   0.137
  1.826  2.912  0.844  3.393  0.758   0.426   0.176   0.275   0.149
  1.825  2.914  0.844  3.933  0.759   0.395   0.174   0.198   0.148
  1.824  2.911  0.846  4.464  0.759   0.438   0.160   0.247   0.136
  1.825  2.917  0.840  4.951  0.758   0.420   0.185   0.137   0.157
  1.821  2.901  0.846  5.380  0.762   0.192   0.372   0.073   0.316
  1.822  2.898  0.965  0.281  0.762   0.426   0.191   0.008   0.163
  1.824  2.878  0.955  0.781  0.764   0.343   0.169  -0.165   0.144
  1.825  2.903  0.952  1.311  0.760   0.447   0.147  -0.029   0.125
  1.826  2.909  0.950  1.838  0.758   0.603   0.150   0.069   0.127
  1.825  2.915  0.950  2.343  0.758   0.749   0.153  -0.239   0.130
  1.824  2.918  0.950  2.869  0.758   0.657   0.156  -0.151   0.132
  1.825  2.911  0.950  3.405  0.759   0.524   0.164   0.233   0.139
  1.824  2.909  0.951  3.930  0.759   0.519   0.171   0.054   0.145
  1.825  2.900  0.952  4.452  0.760   0.507   0.180   0.187   0.153
  1.825  2.904  0.951  4.960  0.759   0.627   0.178   0.373   0.152
  1.826  2.909  0.961  5.474  0.760   0.524   0.212   0.021   0.181
  1.824  2.886  0.966  6.017  0.763   0.167   0.248  -0.171   0.210
  1.821  3.800  0.052  0.933  0.661   0.755   0.874  -0.786   0.743
  1.825  3.899  0.048  1.311  0.646   0.541   0.305  -0.310   0.259
  1.827  3.900  0.051  1.825  0.646  -0.022   0.290  -0.422   0.247
  1.822  3.911  0.021  2.356  0.646   0.289   0.335  -0.470   0.285
  1.824  3.884  0.033  2.889  0.648   0.701   0.309  -0.373   0.262
  1.825  3.899  0.033  3.402  0.645   0.267   0.374  -0.277   0.318
  1.823  3.913  0.030  3.929  0.644   0.313   0.362   0.683   0.308
  1.827  4.000  0.008  4.463  0.631   0.425   0.293   0.154   0.249
  1.827  3.893 -0.003  4.944  0.646   0.067   0.306   0.043   0.260
  1.824  3.937 -0.021  5.382  0.643   0.081   0.582   0.265   0.495
  1.817  3.891  0.292  0.963  0.654  -0.412   1.235   0.265   1.049
  1.825  3.937  0.311  1.329  0.641   0.816   0.323  -0.265   0.275
  1.825  3.881  0.326  1.843  0.648   0.880   0.268   0.097   0.228
  1.826  3.951  0.331  2.352  0.639   0.675   0.298  -0.364   0.253
  1.825  3.987  0.330  2.915  0.634   0.798   0.284  -0.176   0.242
  1.824  4.005  0.331  3.367  0.632   0.496   0.315   0.375   0.268
  1.826  3.952  0.329  3.924  0.639   0.364   0.313   0.673   0.266
  1.826  3.892  0.332  4.450  0.645   0.460   0.281   0.308   0.239
  1.826  3.841  0.331  4.978  0.653   0.748   0.280   0.117   0.238
  1.823  3.793  0.289  5.300  0.663  -0.285   1.027  -0.844   0.873
  1.822  3.876  0.549  1.373  0.650   0.925   0.285  -0.165   0.243
  1.826  3.934  0.543  1.871  0.640   0.485   0.241  -0.223   0.205
  1.823  3.882  0.537  2.352  0.648   0.247   0.250  -0.173   0.213
  1.824  3.969  0.547  2.882  0.636   0.925   0.249   0.016   0.212
  1.825  3.966  0.539  3.391  0.637   0.712   0.266   0.098   0.226
  1.824  3.937  0.544  3.956  0.641   0.708   0.252   0.376   0.215
  1.827  3.937  0.547  4.453  0.639   0.586   0.253   0.177   0.215
  1.826  3.849  0.530  4.952  0.653   0.425   0.228  -0.116   0.194
  1.820  3.772  0.530  5.302  0.668   1.108   0.723  -0.562   0.614
  1.820  3.613  0.717  0.952  0.687   0.000   1.453  -0.092   1.235
  1.825  3.855  0.717  1.349  0.652   0.713   0.272  -0.030   0.231
  1.824  3.927  0.707  1.838  0.643   0.450   0.199  -0.288   0.169
  1.827  3.899  0.716  2.354  0.644   0.518   0.209  -0.125   0.177
  1.825  3.921  0.707  2.873  0.642   0.621   0.217  -0.411   0.185
  1.825  3.946  0.709  3.411  0.639   0.903   0.234   0.117   0.199
  1.825  3.962  0.710  3.948  0.638   0.510   0.233   0.187   0.198
  1.825  3.955  0.706  4.451  0.639   0.599   0.213   0.150   0.181
  1.824  3.857  0.713  4.933  0.653   0.468   0.268   0.025   0.228
  1.824  3.617  0.870  0.942  0.685   0.523   0.979   0.822   0.832
  1.826  3.781  0.837  1.382  0.661   0.417   0.249  -0.095   0.212
  1.826  3.953  0.845  1.852  0.639   0.573   0.198  -0.244   0.168
  1.827  3.912  0.842  2.349  0.644   0.484   0.190  -0.171   0.162
  1.826  3.940  0.847  2.871  0.640   0.858   0.215  -0.014   0.182
  1.826  3.965  0.843  3.376  0.637   0.543   0.227   0.519   0.193
  1.826  3.920  0.844  3.930  0.643   0.474   0.213   0.295   0.181
  1.824  3.886  0.843  4.439  0.648   0.778   0.203   0.066   0.172
  1.824  3.807  0.848  4.917  0.659   0.181   0.267  -0.078   0.227
  1.819  3.578  0.868  5.417  0.691   1.221   1.058  -0.094   0.899
  1.820  3.745  0.980  0.241  0.671   0.812   0.666   0.409   0.567
  1.820  3.723  0.956  0.816  0.673   0.612   0.373   0.462   0.317
  1.824  3.839  0.949  1.326  0.655   0.763   0.246  -0.002   0.209
  1.823  3.837  0.946  1.830  0.655   0.419   0.207   0.003   0.176
  1.827  3.850  0.947  2.364  0.652   0.639   0.196  -0.332   0.167
  1.827  3.912  0.946  2.879  0.643   0.736   0.213   0.303   0.181
  1.824  3.901  0.947  3.387  0.645   0.370   0.236  -0.352   0.201
  1.825  3.894  0.948  3.915  0.647   0.523   0.253   0.119   0.215
  1.824  3.891  0.949  4.452  0.648   0.708   0.276  -0.078   0.235
  1.824  3.827  0.954  4.948  0.657   0.770   0.312  -0.297   0.265
  1.825  3.680  0.964  5.472  0.676   0.555   0.399   0.116   0.339
  1.829  3.676  0.976  6.049  0.676   1.498   0.798   1.505   0.679
  1.876  1.809 -0.099  0.350  0.849  -0.310   0.850  -0.392   0.722
  1.871  1.821  0.030  0.852  0.849   0.103   0.382  -0.183   0.325
  1.873  1.838  0.022  1.334  0.847   0.280   0.234  -0.648   0.199
  1.873  1.838  0.035  1.806  0.847   0.334   0.267  -0.873   0.227
  1.872  1.852  0.143  2.288  0.846   0.065   0.396  -1.176   0.337
  1.892  1.892  0.161  2.858  0.838   1.552   1.901   3.957   1.615
  1.885  1.897  0.163  3.466  0.839   0.000   1.344   1.239   1.142
  1.878  1.827  0.117  4.019  0.847   0.112   0.376   1.174   0.319
  1.874  1.822  0.031  4.452  0.848   0.079   0.195   0.861   0.166
  1.873  1.832  0.026  4.965  0.848  -0.344   0.272   0.485   0.231
  1.872  1.853 -0.017  5.429  0.846  -0.076   0.325  -0.054   0.276
  1.872  1.829 -0.064  5.867  0.848   0.776   1.344   0.559   1.142
  1.875  1.836  0.328  0.897  0.847   0.991   0.464   0.396   0.394
  1.877  1.833  0.325  1.314  0.846  -0.111   0.215  -0.343   0.183
  1.874  1.838  0.323  1.838  0.847   0.056   0.269  -0.928   0.228
  1.874  1.826  0.328  2.343  0.847   0.039   0.226  -0.613   0.192
  1.875  1.842  0.335  2.878  0.846   0.269   0.252  -0.045   0.214
  1.876  1.827  0.345  3.399  0.847   0.019   0.259  -0.009   0.221
  1.874  1.822  0.325  3.985  0.848   0.629   0.233   0.394   0.198
  1.874  1.843  0.322  4.461  0.846   0.189   0.196   0.346   0.166
  1.873  1.843  0.331  4.958  0.846   0.031   0.242   0.042   0.206
  1.874  1.842  0.332  5.372  0.847  -0.386   0.515   0.345   0.438
  1.874  1.854  0.519  0.917  0.846  -0.355   0.495  -0.521   0.421
  1.875  1.824  0.533  1.333  0.847   0.249   0.254  -0.299   0.216
  1.874  1.815  0.549  1.812  0.849   0.038   0.237  -0.301   0.201
  1.874  1.838  0.537  2.352  0.847   0.440   0.214  -0.722   0.182
  1.874  1.837  0.541  2.889  0.846   0.173   0.218  -0.362   0.186
  1.874  1.825  0.536  3.379  0.848   0.361   0.220   0.077   0.187
  1.876  1.825  0.538  3.967  0.847   0.576   0.239   0.821   0.203
  1.874  1.833  0.540  4.468  0.847   0.035   0.199   0.346   0.169
  1.873  1.849  0.541  4.952  0.846   0.119   0.217  -0.158   0.184
  1.875  1.825  0.543  5.349  0.848   0.150   0.455  -0.413   0.386
  1.873  1.842  0.710  0.931  0.847   0.703   0.608  -0.570   0.517
  1.872  1.846  0.708  1.345  0.847   0.874   0.284  -0.014   0.241
  1.873  1.834  0.710  1.843  0.847  -0.122   0.209  -0.268   0.178
  1.876  1.842  0.715  2.344  0.846  -0.018   0.211  -0.779   0.179
  1.876  1.840  0.713  2.859  0.845   0.544   0.214  -0.033   0.182
  1.875  1.829  0.711  3.396  0.847   0.967   0.233  -0.160   0.198
  1.875  1.825  0.705  3.921  0.847   0.271   0.231   0.319   0.196
  1.875  1.839  0.707  4.471  0.846   0.350   0.223   0.402   0.189
  1.875  1.833  0.704  4.963  0.847  -0.077   0.217  -0.170   0.184
  1.875  1.825  0.708  5.350  0.848   0.324   0.442   0.175   0.376
  1.872  1.830  0.858  0.856  0.848   0.245   0.339   0.106   0.288
  1.874  1.842  0.852  1.331  0.846   0.111   0.233  -0.159   0.198
  1.877  1.834  0.847  1.843  0.846   0.197   0.190  -0.473   0.161
  1.873  1.840  0.842  2.344  0.847   0.224   0.177  -0.281   0.150
  1.875  1.826  0.845  2.878  0.847   0.616   0.202  -0.225   0.172
  1.875  1.828  0.844  3.393  0.848   0.658   0.198   0.300   0.168
  1.874  1.832  0.842  3.913  0.847   0.488   0.218   0.183   0.185
  1.873  1.826  0.841  4.442  0.848   0.177   0.230   0.310   0.195
  1.874  1.826  0.841  4.954  0.848   0.422   0.247   0.236   0.210
  1.875  1.840  0.841  5.377  0.846   0.643   0.441   0.374   0.374
  1.874  1.830  0.965  0.280  0.848  -0.019   0.212   0.059   0.180
  1.874  1.831  0.956  0.792  0.848   0.531   0.180   0.021   0.153
  1.875  1.841  0.952  1.314  0.847   0.310   0.165  -0.070   0.140
  1.875  1.841  0.949  1.825  0.846   0.154   0.163   0.024   0.138
  1.876  1.831  0.949  2.345  0.846   0.464   0.172  -0.205   0.146
  1.875  1.839  0.950  2.883  0.846   0.331   0.178  -0.284   0.151
  1.875  1.833  0.955  3.391  0.846   0.531   0.181  -0.021   0.153
  1.875  1.831  0.951  3.930  0.847   0.521   0.184   0.234   0.156
  1.874  1.842  0.956  4.433  0.846   0.428   0.196   0.151   0.167
  1.875  1.833  0.957  4.981  0.847   0.087   0.202  -0.062   0.172
  1.875  1.836  0.963  5.483  0.847   0.478   0.218  -0.271   0.185
  1.875  1.839  0.968  6.021  0.847   0.467   0.246  -0.109   0.209
  1.874  2.244 -0.119  0.391  0.812   0.423   1.403   0.991   1.192
  1.874  2.236 -0.013  0.869  0.811   0.266   0.306  -0.295   0.260
  1.873  2.259  0.019  1.329  0.809   0.101   0.212  -0.417   0.180
  1.874  2.268  0.018  1.818  0.808  -0.134   0.204  -0.631   0.173
  1.875  2.257  0.086  2.321  0.809   0.440   0.271  -1.155   0.230
  1.875  2.308  0.150  2.850  0.804   1.106   0.449  -0.289   0.382
  1.880  2.296  0.145  3.418  0.803   0.541   0.498   1.108   0.423
  1.876  2.268  0.087  4.009  0.808   0.494   0.260   0.793   0.221
  1.874  2.246  0.016  4.462  0.810   0.277   0.186   0.606   0.158
  1.874  2.219  0.018  4.946  0.813   0.285   0.224   0.451   0.190
  1.875  2.229 -0.009  5.454  0.811   0.202   0.268   0.166   0.228
  1.874  2.153 -0.112  5.853  0.817  -2.063   1.355  -0.571   1.152
  1.875  2.270  0.326  0.916  0.808   1.009   0.325   0.088   0.276
  1.877  2.257  0.325  1.318  0.808   0.558   0.189  -0.276   0.161
  1.876  2.262  0.331  1.820  0.808   0.200   0.173  -0.557   0.147
  1.873  2.228  0.322  2.375  0.812   0.051   0.206  -0.211   0.175
  1.875  2.260  0.332  2.895  0.808   0.460   0.191  -0.233   0.162
  1.874  2.249  0.330  3.384  0.809  -0.111   0.207   0.147   0.176
  1.876  2.248  0.324  3.938  0.809   0.035   0.204   0.579   0.174
  1.874  2.245  0.326  4.442  0.810   0.442   0.157   0.366   0.133
  1.873  2.255  0.338  4.945  0.809   0.148   0.204   0.533   0.173
  1.873  2.219  0.329  5.356  0.813   0.593   0.463  -0.144   0.394
  1.874  2.226  0.531  0.943  0.813   0.456   0.450   0.568   0.382
  1.874  2.276  0.530  1.334  0.807  -0.108   0.204  -0.189   0.173
  1.876  2.255  0.542  1.823  0.809   0.169   0.181  -0.221   0.154
  1.875  2.249  0.543  2.349  0.809   0.777   0.185  -0.570   0.157
  1.875  2.247  0.534  2.869  0.809   0.362   0.188  -0.095   0.160
  1.876  2.237  0.540  3.383  0.810   0.627   0.207  -0.213   0.176
  1.876  2.261  0.542  3.949  0.808   0.227   0.176   0.420   0.150
  1.875  2.244  0.538  4.451  0.810   0.149   0.160   0.366   0.136
  1.875  2.255  0.541  4.958  0.809   0.193   0.167   0.036   0.142
  1.874  2.278  0.528  5.327  0.808   0.022   0.334   0.036   0.284
  1.874  2.230  0.703  0.950  0.813  -0.765   0.665   0.758   0.565
  1.876  2.244  0.709  1.337  0.810   0.146   0.214  -0.157   0.182
  1.874  2.255  0.710  1.854  0.809   0.245   0.157  -0.141   0.134
  1.874  2.248  0.707  2.353  0.809   0.520   0.163  -0.011   0.139
  1.875  2.259  0.709  2.881  0.808   0.553   0.172  -0.346   0.146
  1.875  2.257  0.709  3.380  0.808   0.504   0.188   0.413   0.160
  1.874  2.253  0.714  3.928  0.809   0.103   0.200   0.421   0.170
  1.874  2.262  0.702  4.450  0.808   0.199   0.177   0.185   0.150
  1.877  2.226  0.704  4.963  0.812  -0.035   0.194  -0.165   0.165
  1.875  2.241  0.705  5.332  0.811  -0.451   0.468   0.273   0.398
  1.874  2.276  0.859  0.895  0.808   0.425   0.313  -0.169   0.266
  1.873  2.262  0.852  1.325  0.809   0.587   0.179   0.093   0.152
  1.874  2.260  0.844  1.846  0.809   0.303   0.150  -0.340   0.128
  1.875  2.264  0.845  2.341  0.808   0.364   0.153  -0.087   0.130
  1.875  2.257  0.846  2.874  0.809   0.216   0.160  -0.071   0.136
  1.874  2.248  0.845  3.391  0.810   0.783   0.172  -0.085   0.146
  1.874  2.257  0.844  3.932  0.809   0.376   0.191   0.491   0.162
  1.876  2.263  0.841  4.446  0.808   0.566   0.166   0.308   0.141
  1.876  2.262  0.840  4.942  0.808   0.439   0.194   0.296   0.165
  1.874  2.236  0.849  5.388  0.812   0.543   0.473   0.274   0.402
  1.873  2.263  0.968  0.281  0.810   0.613   0.218  -0.099   0.185
  1.874  2.254  0.958  0.811  0.810   0.614   0.177   0.056   0.150
  1.874  2.248  0.953  1.313  0.810   0.545   0.143   0.102   0.122
  1.875  2.240  0.949  1.839  0.811   0.258   0.140   0.122   0.119
  1.875  2.248  0.952  2.351  0.810   0.469   0.149  -0.004   0.127
  1.875  2.257  0.953  2.873  0.808   0.595   0.154  -0.009   0.131
  1.876  2.256  0.952  3.406  0.809   0.455   0.157  -0.280   0.134
  1.877  2.253  0.951  3.918  0.808   0.752   0.161   0.189   0.137
  1.875  2.255  0.952  4.441  0.809   0.553   0.165  -0.008   0.140
  1.876  2.244  0.954  4.967  0.810   0.705   0.179   0.181   0.152
  1.875  2.251  0.964  5.488  0.809   0.340   0.201  -0.066   0.171
  1.874  2.253  0.972  6.002  0.810   0.429   0.222  -0.129   0.189
  1.869  2.868  0.023  0.868  0.750   0.726   0.358   0.106   0.305
  1.874  2.838 -0.001  1.308  0.751   0.126   0.239  -0.530   0.203
  1.875  2.830  0.034  1.841  0.751   0.462   0.236  -0.963   0.201
  1.875  2.839  0.030  2.317  0.751   0.262   0.252  -0.571   0.214
  1.874  2.885  0.094  2.885  0.746   0.869   0.310  -0.276   0.264
  1.875  2.886  0.091  3.390  0.745   0.127   0.354   0.629   0.301
  1.872  2.860  0.062  3.974  0.750   0.216   0.237   0.712   0.201
  1.875  2.804  0.010  4.430  0.754   0.878   0.185   0.661   0.157
  1.873  2.843  0.047  4.935  0.750   0.352   0.235   0.584   0.200
  1.874  2.786  0.005  5.429  0.758   0.373   0.368  -0.110   0.313
  1.875  2.814  0.335  0.971  0.754   0.874   0.382  -0.593   0.325
  1.874  2.823  0.321  1.289  0.753   0.391   0.197  -0.234   0.167
  1.875  2.838  0.332  1.837  0.751   0.284   0.205  -0.423   0.174
  1.873  2.859  0.330  2.333  0.749   0.230   0.197  -0.494   0.167
  1.875  2.823  0.319  2.895  0.752   0.092   0.216  -0.075   0.184
  1.875  2.833  0.323  3.375  0.750   0.615   0.229  -0.115   0.195
  1.876  2.852  0.338  3.982  0.748   0.601   0.210   0.409   0.178
  1.874  2.863  0.335  4.467  0.748  -0.075   0.178   0.386   0.152
  1.875  2.856  0.336  4.946  0.749   0.135   0.192   0.404   0.163
  1.875  2.849  0.331  5.340  0.752   0.477   0.448   0.610   0.381
  1.865  2.907  0.528  0.964  0.749   1.033   0.807  -0.700   0.686
  1.873  2.865  0.541  1.355  0.749   0.230   0.198   0.038   0.168
  1.874  2.873  0.543  1.831  0.747   0.356   0.171  -0.148   0.145
  1.875  2.865  0.542  2.352  0.748   0.575   0.175  -0.465   0.149
  1.875  2.852  0.546  2.895  0.749   0.532   0.190  -0.105   0.162
  1.874  2.856  0.541  3.379  0.749   0.819   0.206   0.314   0.175
  1.876  2.835  0.542  3.930  0.751   0.449   0.185   0.348   0.157
  1.876  2.863  0.539  4.467  0.748   0.431   0.171   0.462   0.145
  1.874  2.857  0.538  4.960  0.749   0.458   0.169   0.291   0.143
  1.877  2.857  0.547  5.313  0.750   0.287   0.602   0.302   0.512
  1.874  2.865  0.728  0.923  0.751   0.664   0.552  -0.242   0.469
  1.874  2.857  0.709  1.338  0.750   0.446   0.196   0.170   0.166
  1.875  2.840  0.711  1.820  0.751   0.376   0.163  -0.313   0.139
  1.875  2.846  0.712  2.346  0.749   0.692   0.164  -0.562   0.140
  1.875  2.849  0.711  2.869  0.749   0.450   0.174  -0.063   0.148
  1.876  2.861  0.712  3.393  0.748   0.333   0.189  -0.127   0.160
  1.876  2.893  0.710  3.953  0.744   0.624   0.176   0.405   0.150
  1.876  2.844  0.710  4.435  0.750   0.390   0.161   0.493   0.137
  1.873  2.861  0.708  4.944  0.749   0.378   0.198   0.134   0.168
  1.874  2.883  0.708  5.313  0.749   0.276   0.557  -0.860   0.474
  1.873  2.839  0.850  0.917  0.753  -0.310   0.456  -0.663   0.388
  1.875  2.830  0.846  1.342  0.751   0.700   0.181  -0.152   0.153
  1.875  2.842  0.844  1.844  0.750   0.512   0.157  -0.201   0.134
  1.874  2.848  0.843  2.353  0.750   0.425   0.153  -0.165   0.130
  1.875  2.843  0.842  2.866  0.750   0.660   0.164  -0.359   0.140
  1.875  2.839  0.843  3.396  0.750   0.685   0.172   0.341   0.146
  1.875  2.861  0.841  3.945  0.748   0.574   0.168   0.161   0.143
  1.874  2.854  0.842  4.446  0.750   0.753   0.169   0.382   0.144
  1.874  2.852  0.845  4.939  0.749   0.522   0.205   0.178   0.174
  1.876  2.890  0.847  5.356  0.747   0.648   0.479   0.107   0.407
  1.873  2.849  0.970  0.283  0.751   0.152   0.265   0.262   0.225
  1.874  2.813  0.958  0.818  0.755   0.365   0.205  -0.183   0.174
  1.875  2.838  0.950  1.323  0.751   0.448   0.146   0.019   0.124
  1.875  2.853  0.950  1.828  0.749   0.392   0.141   0.087   0.119
  1.876  2.833  0.950  2.347  0.751   0.611   0.151  -0.107   0.128
  1.875  2.842  0.950  2.892  0.749   0.287   0.156  -0.243   0.132
  1.876  2.844  0.952  3.393  0.750   0.326   0.168  -0.099   0.143
  1.876  2.834  0.949  3.932  0.751   0.555   0.165   0.173   0.140
  1.874  2.842  0.950  4.447  0.751   0.637   0.168   0.060   0.143
  1.875  2.843  0.951  4.963  0.750   0.520   0.185   0.003   0.157
  1.874  2.842  0.959  5.478  0.752   0.460   0.219   0.122   0.186
  1.873  2.829  0.972  6.014  0.754   0.732   0.259  -0.098   0.220
  1.878  3.831  0.003  0.889  0.638   1.214   0.867  -0.264   0.737
  1.874  3.748  0.018  1.352  0.646   0.209   0.330  -0.201   0.280
  1.877  3.804  0.019  1.826  0.638   0.213   0.353  -1.088   0.300
  1.878  3.848  0.031  2.367  0.631   0.738   0.385  -0.371   0.327
  1.875  3.794  0.047  2.874  0.639   0.605   0.367   0.204   0.312
  1.874  3.830  0.039  3.393  0.634   0.958   0.377   0.942   0.321
  1.875  3.937  0.033  3.917  0.621  -0.101   0.475   0.125   0.404
  1.876  3.758 -0.001  4.436  0.643   0.536   0.305   0.575   0.259
  1.872  3.917  0.012  4.974  0.625   0.727   0.334   0.009   0.284
  1.875  3.773 -0.068  5.415  0.643   0.533   0.853   0.627   0.725
  1.876  3.683  0.284  0.999  0.657   1.265   1.549   1.010   1.317
  1.875  3.848  0.330  1.307  0.632   0.536   0.288   0.173   0.245
  1.874  3.843  0.334  1.819  0.632   0.578   0.258  -0.300   0.220
  1.874  3.771  0.329  2.340  0.642   0.374   0.286  -0.263   0.243
  1.877  3.888  0.340  2.908  0.626   0.840   0.294   0.141   0.249
  1.877  3.769  0.328  3.385  0.641   0.687   0.314   0.279   0.267
  1.875  3.857  0.339  3.912  0.631   0.801   0.333   0.461   0.283
  1.874  3.782  0.332  4.476  0.641   0.642   0.257   0.362   0.218
  1.873  3.731  0.340  4.929  0.648   0.554   0.276  -0.216   0.234
  1.872  3.565  0.261  5.328  0.674   0.000   1.200   0.567   1.020
  1.877  3.788  0.541  1.375  0.641   0.239   0.335  -0.147   0.285
  1.875  3.823  0.542  1.832  0.636   0.513   0.233  -0.345   0.198
  1.875  3.833  0.544  2.340  0.634   0.356   0.254  -0.403   0.216
  1.875  3.894  0.544  2.889  0.626   0.135   0.248  -0.309   0.211
  1.876  3.888  0.535  3.400  0.627   0.282   0.271   0.178   0.230
  1.875  3.839  0.544  3.958  0.634   0.566   0.271   0.511   0.230
  1.875  3.790  0.528  4.432  0.641   0.329   0.230   0.596   0.196
  1.875  3.824  0.529  4.933  0.638   0.535   0.288  -0.090   0.245
  1.871  3.577  0.524  5.286  0.672   0.731   1.634  -2.014   1.389
  1.877  3.788  0.702  1.357  0.642   0.980   0.323   0.211   0.275
  1.872  3.821  0.711  1.822  0.638   0.322   0.208  -0.071   0.177
  1.875  3.887  0.714  2.372  0.628   0.547   0.216  -0.427   0.184
  1.874  3.847  0.710  2.868  0.632   0.911   0.216  -0.426   0.184
  1.875  3.831  0.706  3.400  0.635   0.764   0.230   0.144   0.195
  1.874  3.844  0.709  3.934  0.633   0.685   0.236   0.058   0.201
  1.874  3.810  0.710  4.450  0.638   0.410   0.218   0.153   0.186
  1.877  3.690  0.691  4.921  0.654   0.247   0.341   0.188   0.290
  1.865  3.496  0.869  0.978  0.684   1.257   1.539   1.004   1.308
  1.874  3.687  0.845  1.376  0.655   0.077   0.297   0.132   0.252
  1.874  3.819  0.842  1.832  0.638   0.326   0.193  -0.101   0.164
  1.876  3.873  0.846  2.344  0.630   0.776   0.199   0.009   0.169
  1.876  3.871  0.843  2.872  0.629   0.458   0.208   0.069   0.177
  1.876  3.878  0.843  3.391  0.628   0.625   0.236   0.016   0.200
  1.875  3.844  0.843  3.936  0.633   1.122   0.232   0.375   0.197
  1.875  3.810  0.843  4.446  0.638   0.265   0.252  -0.274   0.214
  1.874  3.656  0.845  4.902  0.659   1.058   0.339  -0.059   0.288
  1.878  3.543  0.881  5.298  0.674   0.539   1.425  -0.569   1.211
  1.875  3.665  0.984  0.266  0.660   1.127   1.054  -0.595   0.896
  1.873  3.614  0.963  0.843  0.666   0.074   0.530  -0.825   0.450
  1.876  3.721  0.952  1.360  0.651  -0.248   0.284   0.096   0.242
  1.875  3.788  0.945  1.846  0.641   0.799   0.205  -0.129   0.174
  1.875  3.816  0.951  2.342  0.637   0.753   0.208  -0.032   0.177
  1.875  3.813  0.946  2.871  0.637   0.762   0.213  -0.338   0.181
  1.875  3.819  0.948  3.402  0.636   0.997   0.226  -0.081   0.192
  1.876  3.819  0.952  3.910  0.635   0.848   0.244   0.046   0.207
  1.876  3.792  0.943  4.460  0.640   0.551   0.252  -0.113   0.214
  1.872  3.630  0.951  4.931  0.662   0.327   0.359  -0.192   0.305
  1.874  3.590  0.966  5.459  0.668  -0.576   0.534  -0.246   0.454
  1.874  3.585  0.983  6.009  0.670   0.473   0.789   0.313   0.670
  1.933  1.758 -0.118  0.385  0.839  -0.079   0.601  -0.403   0.511
  1.930  1.797  0.016  0.818  0.837   0.608   0.365   0.424   0.310
  1.927  1.786  0.024  1.323  0.838   0.119   0.241  -0.139   0.205
  1.927  1.822  0.037  1.811  0.834   0.097   0.256  -0.876   0.218
  1.924  1.788  0.105  2.306  0.838  -0.187   0.425  -0.764   0.361
  1.940  1.796  0.167  2.788  0.834   1.456   0.805   0.221   0.684
  1.938  1.793  0.167  3.410  0.835  -0.490   1.095  -0.984   0.931
  1.928  1.793  0.126  4.019  0.837   0.472   0.360   1.339   0.306
  1.929  1.785  0.031  4.473  0.837  -0.007   0.194   0.688   0.165
  1.927  1.760  0.055  4.919  0.840   0.127   0.274   0.485   0.232
  1.930  1.797  0.002  5.454  0.836   0.388   0.334   0.632   0.284
  1.928  1.781 -0.079  5.856  0.838  -1.959   1.549  -0.126   1.316
  1.930  1.809  0.307  0.916  0.835   0.615   0.377   0.284   0.321
  1.930  1.799  0.320  1.336  0.836   0.325   0.206  -0.404   0.175
  1.929  1.805  0.343  1.835  0.835  -0.104   0.247  -0.124   0.210
  1.930  1.807  0.326  2.386  0.836   0.039   0.215  -0.425   0.182
  1.930  1.795  0.334  2.885  0.836   0.186   0.228  -0.605   0.194
  1.929  1.792  0.331  3.371  0.837   0.481   0.249   0.078   0.212
  1.930  1.775  0.328  3.962  0.838   0.600   0.220   0.418   0.187
  1.931  1.789  0.326  4.454  0.837   0.209   0.209   0.654   0.177
  1.929  1.783  0.332  4.956  0.838   0.405   0.226   0.029   0.192
  1.929  1.764  0.317  5.399  0.839   0.500   0.549   0.329   0.467
  1.930  1.788  0.527  0.927  0.837   1.087   0.480  -0.205   0.408
  1.927  1.798  0.536  1.351  0.837   0.227   0.218   0.082   0.185
  1.931  1.789  0.531  1.821  0.837   0.059   0.228  -0.353   0.194
  1.932  1.794  0.540  2.367  0.836  -0.196   0.189  -0.502   0.161
  1.931  1.783  0.531  2.885  0.837   0.778   0.204   0.186   0.174
  1.929  1.790  0.536  3.400  0.837   0.499   0.225   0.023   0.191
  1.930  1.791  0.544  3.935  0.837   0.508   0.232   0.894   0.197
  1.929  1.803  0.539  4.486  0.836   0.217   0.176   0.328   0.150
  1.929  1.791  0.539  4.950  0.837  -0.025   0.212   0.222   0.180
  1.929  1.805  0.548  5.339  0.836   0.310   0.468  -0.290   0.398
  1.926  1.806  0.699  0.955  0.837  -0.508   0.740   0.333   0.629
  1.928  1.791  0.704  1.355  0.838   0.542   0.285  -0.132   0.242
  1.930  1.777  0.716  1.852  0.838   0.019   0.217  -0.241   0.185
  1.929  1.790  0.708  2.361  0.837   0.139   0.186  -0.479   0.159
  1.930  1.786  0.713  2.856  0.838   0.692   0.200  -0.163   0.170
  1.932  1.781  0.714  3.386  0.837   0.269   0.205   0.438   0.175
  1.928  1.777  0.710  3.915  0.838   0.409   0.231   0.695   0.197
  1.929  1.796  0.705  4.484  0.837   0.159   0.201   0.145   0.171
  1.931  1.794  0.708  4.953  0.836   0.251   0.215  -0.026   0.183
  1.930  1.780  0.702  5.328  0.838   0.117   0.502  -0.111   0.426
  1.924  1.796  0.855  0.907  0.838   0.461   0.425   0.219   0.361
  1.931  1.799  0.852  1.328  0.836   0.702   0.224  -0.250   0.190
  1.929  1.788  0.848  1.835  0.837   0.411   0.178  -0.416   0.151
  1.930  1.786  0.846  2.359  0.837   0.234   0.178  -0.199   0.151
  1.929  1.793  0.844  2.882  0.836   0.342   0.192  -0.043   0.163
  1.929  1.788  0.845  3.412  0.838   0.428   0.201   0.125   0.171
  1.931  1.779  0.843  3.912  0.838   0.525   0.226   0.159   0.192
  1.930  1.783  0.843  4.465  0.838   0.024   0.220   0.438   0.187
  1.929  1.791  0.839  4.955  0.837  -0.254   0.242   0.158   0.206
  1.928  1.802  0.838  5.360  0.836  -1.079   0.539  -0.466   0.459
  1.930  1.782  0.973  0.278  0.838   0.537   0.238   0.150   0.202
  1.928  1.783  0.958  0.801  0.838   0.458   0.174   0.102   0.148
  1.929  1.785  0.952  1.320  0.838   0.310   0.150  -0.040   0.127
  1.931  1.787  0.951  1.822  0.837   0.061   0.145   0.130   0.123
  1.930  1.786  0.952  2.351  0.838   0.627   0.160  -0.046   0.136
  1.929  1.786  0.952  2.882  0.837   0.366   0.164  -0.212   0.140
  1.931  1.785  0.952  3.398  0.836   0.410   0.166  -0.177   0.141
  1.931  1.787  0.954  3.919  0.836   0.355   0.162   0.208   0.137
  1.929  1.790  0.956  4.448  0.837   0.652   0.184   0.129   0.156
  1.930  1.799  0.957  4.966  0.837   0.561   0.200   0.378   0.170
  1.929  1.787  0.967  5.472  0.838   0.334   0.228   0.139   0.194
  1.927  1.791  0.976  6.021  0.838   0.483   0.265  -0.065   0.225
  1.926  2.126 -0.130  0.349  0.808  -1.605   1.605   1.282   1.365
  1.926  2.195  0.016  0.837  0.801  -0.280   0.336  -0.204   0.285
  1.929  2.197  0.043  1.301  0.799  -0.035   0.209  -0.232   0.178
  1.929  2.177  0.035  1.829  0.801   0.086   0.211  -0.921   0.180
  1.927  2.206  0.092  2.317  0.799   0.155   0.297  -0.080   0.252
  1.930  2.241  0.131  2.844  0.795  -0.561   0.398  -0.429   0.339
  1.933  2.229  0.139  3.396  0.794   0.328   0.419   0.459   0.356
  1.929  2.217  0.086  4.013  0.797   0.127   0.252   0.698   0.214
  1.927  2.204  0.035  4.453  0.799  -0.080   0.182   0.501   0.155
  1.927  2.196  0.041  4.960  0.800   0.133   0.238   0.204   0.203
  1.929  2.220 -0.013  5.460  0.797  -0.107   0.318  -0.137   0.270
  1.928  2.227  0.321  0.931  0.797   0.685   0.323   0.328   0.275
  1.928  2.205  0.334  1.322  0.799   0.210   0.172   0.045   0.146
  1.929  2.196  0.334  1.809  0.799   0.346   0.170  -0.535   0.145
  1.930  2.201  0.331  2.375  0.798   0.397   0.190  -0.469   0.162
  1.929  2.196  0.329  2.880  0.799   0.647   0.186  -0.201   0.158
  1.929  2.190  0.326  3.381  0.799   0.383   0.207   0.471   0.176
  1.930  2.190  0.320  3.962  0.799   0.421   0.195   0.683   0.166
  1.930  2.218  0.332  4.458  0.797   0.302   0.157   0.416   0.133
  1.930  2.200  0.343  4.947  0.798   0.333   0.173   0.392   0.147
  1.931  2.174  0.315  5.356  0.802   1.021   0.486   0.357   0.413
  1.927  2.206  0.532  0.945  0.800   0.872   0.517   0.173   0.439
  1.927  2.178  0.533  1.337  0.802   0.324   0.194  -0.183   0.165
  1.929  2.194  0.545  1.837  0.799   0.351   0.163  -0.327   0.139
  1.931  2.203  0.546  2.370  0.798   0.250   0.172  -0.521   0.147
  1.929  2.184  0.537  2.883  0.800   0.568   0.174  -0.294   0.148
  1.930  2.178  0.546  3.395  0.800   0.396   0.193  -0.054   0.164
  1.930  2.206  0.535  3.951  0.798   0.290   0.173   0.585   0.147
  1.930  2.187  0.530  4.463  0.799   0.185   0.145   0.166   0.123
  1.929  2.199  0.539  4.945  0.799   0.261   0.155   0.382   0.132
  1.929  2.180  0.543  5.323  0.802   0.340   0.450   0.030   0.382
  1.929  2.170  0.706  0.965  0.803  -0.628   0.722   0.003   0.614
  1.929  2.195  0.706  1.344  0.799   0.164   0.195  -0.368   0.165
  1.930  2.212  0.709  1.828  0.797   0.244   0.172  -0.136   0.147
  1.930  2.181  0.713  2.358  0.800   0.472   0.152  -0.414   0.129
  1.931  2.199  0.712  2.871  0.798   0.202   0.160  -0.360   0.136
  1.930  2.200  0.712  3.399  0.798   0.422   0.173   0.030   0.147
  1.928  2.210  0.703  3.939  0.798   0.631   0.175   0.506   0.149
  1.929  2.216  0.710  4.460  0.797   0.037   0.163   0.347   0.138
  1.930  2.202  0.701  4.931  0.798   0.079   0.180   0.135   0.153
  1.929  2.180  0.711  5.326  0.802   0.106   0.470  -0.573   0.399
  1.925  2.197  0.858  0.931  0.802   0.449   0.435  -0.188   0.370
  1.929  2.214  0.849  1.344  0.797   0.318   0.174  -0.047   0.148
  1.930  2.198  0.844  1.844  0.799   0.224   0.139  -0.155   0.118
  1.929  2.191  0.844  2.345  0.800   0.315   0.145   0.114   0.123
  1.931  2.197  0.843  2.870  0.798   0.436   0.151  -0.058   0.129
  1.931  2.196  0.846  3.395  0.798   0.585   0.161  -0.141   0.137
  1.931  2.203  0.845  3.918  0.798   0.435   0.171  -0.129   0.146
  1.930  2.190  0.843  4.449  0.799   0.336   0.174   0.458   0.148
  1.928  2.196  0.839  4.934  0.800   0.455   0.191   0.290   0.162
  1.929  2.145  0.847  5.357  0.806   0.132   0.528   0.469   0.449
  1.928  2.196  0.976  0.298  0.801   0.172   0.246  -0.136   0.209
  1.930  2.192  0.960  0.823  0.800   0.329   0.171  -0.039   0.145
  1.929  2.190  0.952  1.317  0.800   0.546   0.134  -0.258   0.114
  1.930  2.200  0.951  1.844  0.799   0.617   0.121  -0.208   0.103
  1.931  2.204  0.952  2.345  0.798   0.386   0.136  -0.219   0.116
  1.931  2.191  0.953  2.880  0.799   0.199   0.139   0.012   0.118
  1.930  2.198  0.953  3.399  0.799   0.389   0.145   0.057   0.123
  1.931  2.199  0.954  3.926  0.798   0.374   0.150   0.095   0.127
  1.930  2.197  0.954  4.439  0.799   0.373   0.154   0.147   0.131
  1.931  2.193  0.956  4.956  0.799   0.296   0.168   0.041   0.143
  1.929  2.200  0.965  5.490  0.800   0.794   0.225   0.221   0.191
  1.927  2.190  0.976  6.024  0.801   0.156   0.250   0.138   0.213
  1.927  2.769 -0.004  0.845  0.741   0.062   0.369  -0.698   0.313
  1.929  2.749  0.045  1.331  0.743   0.450   0.229  -0.285   0.194
  1.927  2.777  0.034  1.821  0.740   0.597   0.231  -0.928   0.196
  1.929  2.798  0.034  2.337  0.737   0.447   0.255  -0.706   0.217
  1.930  2.794  0.088  2.879  0.737   0.297   0.311  -0.239   0.264
  1.930  2.823  0.081  3.399  0.734   0.521   0.337   0.038   0.286
  1.929  2.752  0.048  3.947  0.742   0.404   0.281   0.611   0.239
  1.930  2.782  0.035  4.427  0.739   0.255   0.209   0.486   0.178
  1.932  2.807  0.042  4.934  0.735   0.273   0.232   0.387   0.197
  1.924  2.721  0.005  5.450  0.747  -0.177   0.346   0.199   0.294
  1.927  2.766  0.303  0.944  0.743   0.611   0.394  -0.828   0.335
  1.930  2.750  0.324  1.323  0.742   0.177   0.189  -0.019   0.160
  1.929  2.808  0.329  1.819  0.736   0.512   0.185  -0.345   0.157
  1.931  2.758  0.331  2.348  0.741   0.534   0.210  -0.484   0.179
  1.928  2.764  0.321  2.895  0.741   0.772   0.198  -0.286   0.168
  1.930  2.765  0.314  3.372  0.740   0.730   0.220   0.094   0.187
  1.927  2.773  0.327  3.974  0.741  -0.016   0.210   0.365   0.178
  1.928  2.777  0.325  4.462  0.740   0.527   0.165   0.542   0.141
  1.930  2.795  0.337  4.943  0.737   0.506   0.182   0.262   0.155
  1.932  2.656  0.326  5.323  0.751   0.595   0.620   0.763   0.527
  1.928  2.796  0.518  0.972  0.740  -0.324   0.793  -0.951   0.674
  1.930  2.735  0.545  1.361  0.743   0.283   0.176   0.219   0.150
  1.928  2.788  0.538  1.834  0.739   0.302   0.162  -0.365   0.137
  1.932  2.766  0.538  2.357  0.739   0.469   0.163  -0.329   0.138
  1.931  2.775  0.545  2.893  0.739   0.620   0.180   0.034   0.153
  1.929  2.799  0.551  3.388  0.736   0.298   0.198   0.183   0.168
  1.929  2.777  0.549  3.959  0.740   0.611   0.175   0.384   0.149
  1.930  2.778  0.538  4.458  0.739   0.411   0.143   0.245   0.122
  1.929  2.789  0.535  4.952  0.738   0.511   0.153   0.132   0.130
  1.925  2.805  0.536  5.301  0.740   0.007   0.524  -0.214   0.445
  1.926  2.721  0.701  0.983  0.749   0.793   1.023  -0.796   0.870
  1.928  2.802  0.704  1.353  0.738   0.518   0.191  -0.131   0.163
  1.930  2.785  0.708  1.848  0.738   0.185   0.154  -0.271   0.131
  1.930  2.760  0.712  2.360  0.740   0.610   0.153  -0.361   0.130
  1.930  2.779  0.712  2.878  0.739   0.249   0.155  -0.303   0.131
  1.930  2.785  0.712  3.392  0.738   0.737   0.175   0.139   0.148
  1.929  2.803  0.709  3.956  0.736   0.549   0.166   0.281   0.141
  1.929  2.760  0.706  4.439  0.741   0.622   0.159   0.415   0.135
  1.930  2.798  0.699  4.935  0.738   0.401   0.173   0.318   0.147
  1.930  2.662  0.703  5.303  0.754  -0.283   0.749  -1.094   0.637
  1.922  2.723  0.865  0.945  0.750  -0.242   0.419   0.150   0.356
  1.931  2.742  0.846  1.359  0.742   0.587   0.179  -0.109   0.153
  1.931  2.796  0.842  1.842  0.737   0.500   0.142  -0.105   0.121
  1.928  2.783  0.844  2.346  0.739   0.446   0.143  -0.187   0.122
  1.929  2.791  0.844  2.877  0.737   0.746   0.146   0.068   0.124
  1.931  2.788  0.844  3.401  0.737   0.614   0.156   0.161   0.133
  1.930  2.794  0.842  3.944  0.737   0.411   0.163   0.150   0.139
  1.930  2.795  0.844  4.445  0.737   0.439   0.152   0.154   0.129
  1.928  2.769  0.846  4.934  0.742   0.578   0.196   0.138   0.166
  1.925  2.756  0.853  5.324  0.746  -0.314   0.654   0.170   0.556
  1.929  2.735  0.978  0.288  0.746   0.680   0.292   0.020   0.248
  1.930  2.776  0.960  0.820  0.741   0.379   0.193  -0.025   0.164
  1.930  2.767  0.952  1.327  0.740   0.457   0.141  -0.161   0.120
  1.930  2.778  0.949  1.836  0.739   0.610   0.123  -0.161   0.105
  1.931  2.795  0.952  2.352  0.736   0.630   0.134  -0.145   0.114
  1.931  2.762  0.950  2.879  0.740   0.712   0.137  -0.086   0.116
  1.931  2.778  0.952  3.394  0.738   0.655   0.149   0.178   0.127
  1.930  2.772  0.952  3.924  0.740   0.393   0.160   0.142   0.136
  1.930  2.772  0.949  4.448  0.740   0.605   0.146  -0.010   0.124
  1.928  2.765  0.956  4.948  0.742   0.695   0.190  -0.163   0.162
  1.927  2.730  0.966  5.472  0.747   0.388   0.274   0.450   0.233
  1.928  2.739  0.982  6.000  0.746   0.682   0.354   0.276   0.301
  1.933  3.748  0.045  0.923  0.625   0.000   1.127  -1.103   0.958
  1.929  3.731  0.048  1.324  0.625   0.296   0.334  -0.037   0.284
  1.933  3.712  0.026  1.833  0.627   0.638   0.372  -0.694   0.317
  1.930  3.733  0.011  2.370  0.625   0.200   0.415  -0.910   0.353
  1.930  3.750  0.042  2.913  0.623   0.506   0.337   0.567   0.287
  1.930  3.797  0.022  3.357  0.616   0.747   0.349  -0.237   0.297
  1.928  3.653  0.024  3.931  0.635   0.849   0.493   0.443   0.419
  1.929  3.762  0.040  4.457  0.621   0.356   0.303   0.534   0.258
  1.933  3.794  0.028  4.939  0.615   1.206   0.381   0.088   0.324
  1.926  3.660 -0.040  5.412  0.637  -0.896   0.750   1.563   0.638
  1.938  3.293  0.268  0.978  0.672   0.742   1.659   1.804   1.410
  1.929  3.810  0.330  1.327  0.615   0.425   0.276   0.013   0.235
  1.927  3.765  0.351  1.816  0.621   0.854   0.251  -0.476   0.213
  1.931  3.759  0.319  2.337  0.622   0.547   0.297  -0.192   0.252
  1.929  3.733  0.328  2.918  0.625   0.559   0.272  -0.316   0.231
  1.930  3.795  0.329  3.394  0.616   0.544   0.291   0.158   0.247
  1.930  3.739  0.331  3.947  0.625   0.651   0.306   0.192   0.260
  1.928  3.781  0.322  4.470  0.620   0.939   0.225   0.713   0.191
  1.929  3.766  0.329  4.908  0.621   0.330   0.258   0.411   0.219
  1.935  3.742  0.314  5.294  0.625  -0.433   1.299   0.279   1.104
  1.928  3.668  0.538  1.374  0.636   0.812   0.285  -0.118   0.243
  1.930  3.761  0.539  1.824  0.621   0.473   0.206  -0.534   0.175
  1.928  3.703  0.541  2.368  0.629   0.500   0.237  -0.166   0.201
  1.929  3.811  0.540  2.896  0.614   0.796   0.225  -0.124   0.192
  1.929  3.783  0.541  3.398  0.618   0.810   0.238   0.023   0.202
  1.930  3.750  0.536  3.941  0.623   0.558   0.262   0.308   0.223
  1.929  3.765  0.544  4.451  0.621   0.536   0.185   0.203   0.158
  1.935  3.628  0.530  4.935  0.636   0.882   0.231   0.270   0.197
  1.930  3.618  0.711  1.372  0.642   0.123   0.275  -0.344   0.233
  1.929  3.708  0.703  1.837  0.628   0.555   0.211  -0.199   0.179
  1.932  3.798  0.710  2.350  0.615   0.395   0.201   0.011   0.171
  1.930  3.719  0.710  2.883  0.626   0.591   0.195  -0.134   0.165
  1.929  3.746  0.709  3.382  0.623   1.105   0.223   0.393   0.190
  1.930  3.776  0.708  3.961  0.618   0.976   0.205   0.256   0.174
  1.930  3.700  0.707  4.411  0.629   0.258   0.201   0.220   0.170
  1.930  3.662  0.703  4.938  0.636   0.499   0.285  -0.117   0.242
  1.927  3.695  0.841  1.406  0.633   0.873   0.294  -0.376   0.250
  1.931  3.690  0.843  1.839  0.631   0.353   0.192  -0.187   0.163
  1.930  3.760  0.847  2.356  0.620   0.838   0.179  -0.355   0.153
  1.930  3.744  0.845  2.878  0.623   0.625   0.175  -0.118   0.149
  1.930  3.758  0.843  3.387  0.621   0.977   0.208   0.356   0.177
  1.930  3.718  0.842  3.932  0.626   0.591   0.220   0.368   0.187
  1.929  3.672  0.841  4.446  0.633   0.601   0.206   0.353   0.175
  1.928  3.646  0.842  4.924  0.639   0.627   0.361  -0.695   0.307
  1.923  3.517  0.983  0.354  0.659  -0.579   1.082  -0.611   0.920
  1.930  3.524  0.972  0.854  0.656   0.450   0.551  -0.630   0.468
  1.928  3.604  0.952  1.354  0.645   0.453   0.282   0.011   0.240
  1.930  3.683  0.948  1.843  0.632   0.319   0.206  -0.396   0.175
  1.930  3.692  0.948  2.364  0.630   0.853   0.192  -0.231   0.164
  1.931  3.734  0.953  2.876  0.624   0.456   0.200   0.299   0.170
  1.931  3.713  0.950  3.396  0.627   0.620   0.211  -0.015   0.180
  1.931  3.669  0.950  3.914  0.634   0.740   0.226   0.184   0.192
  1.931  3.722  0.945  4.459  0.628   0.213   0.235  -0.058   0.200
  1.931  3.611  0.946  4.928  0.643   0.343   0.346   0.546   0.294
  1.928  3.491  0.972  5.432  0.660   0.978   0.752   0.752   0.639
  1.937  3.368  0.984  5.920  0.672  -0.450   1.350   1.866   1.148
  1.997  1.709 -0.088  0.382  0.826   1.018   0.805  -0.131   0.684
  1.997  1.744  0.014  0.818  0.823  -0.709   0.390   0.007   0.331
  1.995  1.735  0.033  1.304  0.824   0.135   0.302  -1.038   0.257
  1.995  1.740 -0.003  1.827  0.824   0.424   0.305  -0.765   0.260
  1.991  1.756  0.118  2.359  0.824  -0.158   0.453  -0.432   0.385
  1.989  1.751  0.163  2.866  0.825   0.657   0.646   0.731   0.549
  1.996  1.737  0.157  3.363  0.823   0.253   0.647  -0.641   0.550
  1.996  1.739  0.116  4.011  0.823   0.227   0.309   0.392   0.263
  1.995  1.717  0.052  4.443  0.826   0.063   0.217   0.762   0.185
  1.992  1.773  0.062  4.910  0.822   0.851   0.332   0.401   0.282
  1.997  1.713  0.016  5.492  0.826   0.083   0.373   0.337   0.317
  2.000  1.701 -0.052  5.895  0.826  -0.636   1.272   0.983   1.081
  1.997  1.729  0.329  0.912  0.824   0.243   0.459   0.101   0.390
  1.997  1.730  0.318  1.318  0.824   0.592   0.235  -0.537   0.199
  1.994  1.734  0.320  1.802  0.824   0.262   0.282  -0.414   0.239
  1.997  1.721  0.344  2.388  0.825  -0.042   0.229  -0.490   0.194
  1.993  1.741  0.337  2.872  0.824   0.084   0.218  -0.182   0.185
  1.994  1.736  0.337  3.391  0.824   0.922   0.262   0.445   0.223
  1.995  1.727  0.314  3.958  0.825   0.500   0.230   0.456   0.196
  1.992  1.735  0.326  4.451  0.825  -0.001   0.199   0.426   0.169
  1.994  1.751  0.330  4.939  0.823   0.549   0.233   0.556   0.198
  1.991  1.732  0.323  5.385  0.826   0.709   0.584  -0.595   0.497
  1.993  1.729  0.522  0.942  0.825   0.454   0.531  -0.396   0.452
  1.992  1.745  0.534  1.339  0.824   0.105   0.223  -0.682   0.189
  1.997  1.743  0.537  1.826  0.823   0.335   0.229  -0.117   0.195
  1.996  1.737  0.543  2.370  0.824   0.285   0.172  -0.545   0.147
  1.996  1.735  0.534  2.890  0.824   0.440   0.204  -0.052   0.173
  1.995  1.726  0.539  3.404  0.825   0.288   0.211   0.356   0.180
  1.992  1.740  0.533  3.953  0.824   0.266   0.230   0.588   0.195
  1.995  1.726  0.535  4.455  0.825   0.147   0.181   0.272   0.154
  1.993  1.743  0.534  4.940  0.824   0.348   0.216   0.386   0.184
  1.988  1.728  0.533  5.335  0.827   0.780   0.696  -0.796   0.592
  1.992  1.733  0.682  0.974  0.825   0.554   0.784  -0.114   0.666
  1.994  1.727  0.712  1.364  0.826   0.409   0.272  -0.063   0.231
  1.994  1.742  0.713  1.828  0.824   0.183   0.212   0.210   0.180
  1.991  1.731  0.706  2.359  0.825   0.363   0.176  -0.289   0.150
  1.996  1.734  0.708  2.870  0.824   0.462   0.194  -0.390   0.165
  1.996  1.730  0.708  3.412  0.824   0.866   0.208   0.263   0.177
  1.994  1.736  0.707  3.905  0.824   0.741   0.222   0.275   0.189
  1.996  1.734  0.709  4.472  0.824   0.273   0.194   0.297   0.165
  1.994  1.738  0.705  4.946  0.825   0.791   0.202   0.013   0.172
  1.990  1.719  0.712  5.309  0.827   0.578   0.654   0.055   0.556
  1.992  1.741  0.853  0.974  0.825  -0.250   0.606  -0.332   0.515
  1.994  1.728  0.850  1.357  0.825   0.589   0.230  -0.550   0.195
  1.995  1.743  0.847  1.840  0.824   0.421   0.178  -0.113   0.152
  1.995  1.738  0.843  2.360  0.824   0.471   0.165  -0.150   0.140
  1.994  1.737  0.843  2.870  0.824   0.632   0.174  -0.069   0.148
  1.993  1.745  0.845  3.395  0.824   0.570   0.187  -0.064   0.159
  1.995  1.743  0.843  3.913  0.823   0.550   0.201   0.140   0.171
  1.997  1.746  0.840  4.464  0.822   0.758   0.194   0.144   0.165
  1.994  1.724  0.839  4.962  0.826   0.004   0.256   0.220   0.218
  1.986  1.719  0.838  5.302  0.828   0.630   0.590  -0.804   0.501
  1.991  1.733  0.983  0.274  0.825   0.505   0.288  -0.110   0.245
  1.992  1.745  0.964  0.830  0.824   0.144   0.182  -0.095   0.155
  1.994  1.737  0.953  1.326  0.824   0.275   0.142   0.086   0.120
  1.994  1.739  0.950  1.831  0.824   0.578   0.136   0.077   0.116
  1.995  1.730  0.952  2.355  0.824   0.602   0.142  -0.031   0.121
  1.996  1.728  0.954  2.874  0.824   0.543   0.151   0.146   0.129
  1.994  1.734  0.954  3.406  0.825   0.502   0.151   0.134   0.128
  1.994  1.735  0.953  3.919  0.825   0.264   0.151   0.260   0.128
  1.994  1.741  0.956  4.447  0.824   0.190   0.164   0.177   0.139
  1.995  1.736  0.964  4.958  0.824   0.374   0.194   0.369   0.165
  1.993  1.739  0.974  5.482  0.824   0.438   0.263   0.245   0.224
  1.991  1.751  0.983  5.995  0.824   0.301   0.328   0.374   0.278
  1.995  2.072 -0.114  0.433  0.790  -0.207   1.022  -0.728   0.868
  1.993  2.099  0.028  0.845  0.790  -0.368   0.363   0.410   0.309
  1.992  2.163  0.022  1.312  0.782   0.281   0.252  -0.829   0.214
  1.993  2.141  0.012  1.804  0.785   0.397   0.220  -0.798   0.187
  1.993  2.128  0.093  2.339  0.785   0.312   0.302  -0.738   0.257
  1.995  2.151  0.126  2.869  0.783   0.524   0.378   0.067   0.322
  1.993  2.143  0.130  3.388  0.785  -0.632   0.439   0.319   0.373
  1.995  2.126  0.081  3.985  0.785  -0.052   0.250   0.461   0.213
  1.997  2.098  0.049  4.429  0.788   0.137   0.202   1.108   0.171
  1.994  2.151  0.053  4.922  0.783   0.142   0.270   0.729   0.229
  1.992  2.113 -0.015  5.496  0.787   0.019   0.309   0.313   0.262
  2.005  2.166 -0.066  5.812  0.780   0.000   1.598  -1.901   1.358
  1.994  2.087  0.311  0.913  0.791   0.333   0.375  -0.717   0.319
  1.997  2.132  0.325  1.326  0.784   0.285   0.171  -0.400   0.146
  1.993  2.134  0.331  1.809  0.785   0.331   0.192  -0.542   0.163
  1.997  2.129  0.319  2.389  0.785   0.250   0.188  -0.553   0.160
  1.996  2.123  0.324  2.884  0.786   0.571   0.192  -0.159   0.163
  1.995  2.113  0.332  3.366  0.787   0.634   0.210   0.388   0.178
  1.996  2.124  0.327  3.961  0.786   0.222   0.202   0.632   0.171
  1.996  2.132  0.328  4.446  0.785   0.036   0.162   0.359   0.138
  1.994  2.130  0.343  4.931  0.785   0.350   0.176   0.458   0.150
  1.990  2.131  0.304  5.340  0.788  -0.179   0.420  -0.878   0.357
  1.991  2.088  0.513  0.963  0.792   0.963   0.579  -0.248   0.492
  1.994  2.139  0.537  1.327  0.785   0.351   0.181  -0.427   0.154
  1.994  2.142  0.537  1.857  0.784   0.443   0.176  -0.465   0.150
  1.994  2.141  0.548  2.364  0.785   0.428   0.156  -0.377   0.133
  1.993  2.115  0.540  2.885  0.787   0.370   0.182  -0.345   0.154
  1.995  2.131  0.548  3.398  0.785   0.448   0.183   0.186   0.156
  1.996  2.139  0.542  3.924  0.783   0.319   0.168   0.642   0.143
  1.997  2.122  0.541  4.455  0.786   0.484   0.151   0.428   0.128
  1.995  2.115  0.541  4.950  0.787   0.527   0.153   0.258   0.130
  1.994  2.109  0.532  5.314  0.789  -0.668   0.590   0.624   0.502
  1.988  2.083  0.698  0.986  0.794   0.000   0.954  -0.110   0.811
  1.994  2.129  0.709  1.375  0.786   0.347   0.203  -0.178   0.173
  1.996  2.147  0.710  1.840  0.783   0.585   0.167  -0.328   0.142
  1.995  2.131  0.710  2.373  0.785   0.543   0.147  -0.266   0.125
  1.995  2.124  0.709  2.869  0.786   0.591   0.155  -0.162   0.132
  1.995  2.124  0.709  3.398  0.786   0.562   0.176   0.038   0.150
  1.993  2.139  0.710  3.931  0.785   0.346   0.154   0.500   0.131
  1.995  2.141  0.704  4.452  0.785   0.354   0.150   0.127   0.128
  1.996  2.137  0.709  4.937  0.785   0.059   0.170   0.033   0.144
  1.993  2.119  0.715  5.289  0.789  -0.272   0.622  -0.031   0.529
  1.983  2.138  0.861  0.957  0.790   1.780   0.741  -1.002   0.630
  1.994  2.151  0.850  1.368  0.784   0.253   0.189   0.007   0.161
  1.995  2.127  0.844  1.836  0.786   0.483   0.140   0.004   0.119
  1.996  2.136  0.845  2.370  0.784   0.585   0.130  -0.130   0.111
  1.994  2.133  0.843  2.868  0.786   0.473   0.146  -0.000   0.124
  1.995  2.131  0.846  3.387  0.785   0.267   0.149  -0.083   0.126
  1.996  2.131  0.844  3.927  0.785   0.467   0.164   0.408   0.140
  1.995  2.140  0.841  4.453  0.785  -0.181   0.159   0.271   0.136
  1.994  2.138  0.837  4.942  0.786   0.379   0.206  -0.166   0.175
  1.990  2.133  0.836  5.298  0.788  -0.240   0.720   0.940   0.612
  1.992  2.150  0.983  0.283  0.786   0.651   0.328  -0.374   0.279
  1.996  2.135  0.966  0.843  0.786   0.479   0.196   0.055   0.167
  1.995  2.124  0.951  1.332  0.786   0.554   0.132  -0.065   0.112
  1.994  2.127  0.952  1.827  0.786   0.479   0.116  -0.142   0.099
  1.994  2.128  0.954  2.345  0.786   0.451   0.122  -0.356   0.104
  1.995  2.135  0.953  2.880  0.784   0.794   0.124   0.098   0.106
  1.994  2.131  0.953  3.411  0.786   0.340   0.132   0.074   0.112
  1.995  2.121  0.955  3.917  0.786   0.462   0.137  -0.014   0.117
  1.994  2.136  0.954  4.448  0.785   0.676   0.139  -0.008   0.118
  1.993  2.128  0.957  4.951  0.786   0.240   0.181   0.074   0.154
  1.993  2.135  0.973  5.446  0.787   0.767   0.245  -0.200   0.208
  1.990  2.133  0.983  6.011  0.788   0.947   0.327   0.272   0.278
  2.008  2.632 -0.100  0.433  0.730  -0.556   1.668   0.358   1.418
  1.994  2.676  0.014  0.851  0.728   0.369   0.358  -0.322   0.304
  1.995  2.664  0.031  1.311  0.728   0.242   0.255  -0.407   0.217
  1.994  2.667  0.040  1.821  0.728   0.185   0.261  -0.108   0.222
  1.992  2.703  0.039  2.330  0.725   0.653   0.281  -0.346   0.239
  1.996  2.715  0.085  2.871  0.722   0.069   0.300  -0.691   0.255
  1.996  2.704  0.082  3.389  0.724   0.152   0.332   0.111   0.282
  1.994  2.684  0.041  3.967  0.726  -0.023   0.250   0.769   0.213
  1.997  2.681  0.044  4.427  0.725   0.360   0.225   0.887   0.191
  1.990  2.720  0.048  4.983  0.724   0.315   0.251   0.507   0.213
  1.997  2.697 -0.016  5.441  0.725  -0.392   0.411   0.522   0.349
  1.996  2.638  0.305  0.950  0.733  -0.010   0.399  -0.235   0.339
  1.995  2.683  0.331  1.320  0.726   0.283   0.181  -0.107   0.154
  1.997  2.705  0.330  1.827  0.723   0.584   0.180  -0.429   0.153
  1.996  2.690  0.344  2.376  0.725   0.505   0.206  -0.338   0.175
  1.996  2.693  0.329  2.898  0.725   0.302   0.214  -0.351   0.182
  1.991  2.679  0.328  3.386  0.728   0.853   0.223   0.259   0.189
  1.998  2.717  0.333  3.952  0.721   0.440   0.195   0.673   0.166
  1.994  2.693  0.326  4.467  0.725   0.485   0.156   0.474   0.132
  1.993  2.689  0.334  4.941  0.726   0.157   0.179   0.042   0.152
  1.996  2.704  0.320  5.325  0.725   0.234   0.481   1.020   0.409
  1.999  2.644  0.514  0.993  0.732  -0.799   0.730  -0.803   0.620
  1.994  2.696  0.532  1.335  0.725   0.487   0.177   0.072   0.151
  1.999  2.703  0.538  1.817  0.722   0.416   0.160  -0.426   0.136
  1.997  2.669  0.543  2.382  0.727   0.555   0.161  -0.276   0.137
  1.996  2.709  0.545  2.887  0.723   0.340   0.170   0.025   0.144
  1.995  2.685  0.543  3.390  0.726   0.117   0.183   0.102   0.155
  1.995  2.707  0.538  3.925  0.723   0.410   0.165   0.330   0.140
  1.996  2.698  0.544  4.478  0.724   0.493   0.148   0.552   0.126
  1.996  2.675  0.538  4.927  0.727   0.454   0.147   0.188   0.125
  1.994  2.662  0.531  5.288  0.732   0.778   0.563   0.304   0.479
  1.997  2.555  0.695  0.999  0.743   0.679   1.177   1.085   1.000
  1.995  2.715  0.707  1.379  0.722   0.523   0.196  -0.122   0.166
  1.992  2.706  0.712  1.840  0.725   0.691   0.153  -0.486   0.130
  1.996  2.687  0.707  2.362  0.725   0.437   0.145  -0.347   0.123
  1.996  2.705  0.709  2.880  0.723   0.527   0.143  -0.049   0.122
  1.994  2.697  0.709  3.396  0.725   0.625   0.157   0.386   0.134
  1.994  2.726  0.710  3.936  0.721   0.702   0.155   0.124   0.132
  1.995  2.705  0.717  4.445  0.724   0.387   0.144   0.422   0.123
  1.992  2.704  0.703  4.935  0.726   0.469   0.171   0.292   0.146
  1.993  2.683  0.705  5.273  0.730  -1.199   0.988  -0.315   0.840
  1.985  2.592  0.845  0.992  0.743   1.957   1.083  -0.843   0.921
  1.993  2.699  0.846  1.346  0.726   0.648   0.180  -0.171   0.153
  1.996  2.699  0.845  1.843  0.724   0.461   0.139  -0.209   0.118
  1.995  2.707  0.842  2.347  0.723   0.497   0.133  -0.287   0.113
  1.995  2.690  0.844  2.877  0.725   0.663   0.137  -0.123   0.117
  1.995  2.700  0.843  3.379  0.724   0.952   0.153   0.079   0.130
  1.996  2.717  0.845  3.930  0.722   0.570   0.150   0.154   0.128
  1.994  2.714  0.843  4.445  0.723   0.321   0.145   0.097   0.124
  1.994  2.694  0.847  4.927  0.727   0.510   0.194  -0.197   0.165
  1.980  2.670  0.851  5.292  0.736   1.398   1.211  -1.333   1.029
  1.988  2.660  0.985  0.288  0.734   0.362   0.471  -0.156   0.401
  1.989  2.681  0.970  0.837  0.731   0.631   0.258   0.413   0.219
  1.994  2.681  0.952  1.334  0.728   0.473   0.156  -0.038   0.133
  1.995  2.676  0.949  1.833  0.727   0.582   0.117  -0.016   0.100
  1.995  2.683  0.950  2.347  0.726   0.422   0.120  -0.063   0.102
  1.995  2.692  0.952  2.878  0.725   0.450   0.125   0.038   0.106
  1.996  2.685  0.953  3.391  0.726   0.501   0.130  -0.101   0.110
  1.995  2.695  0.952  3.942  0.725   0.472   0.143  -0.100   0.121
  1.993  2.704  0.951  4.432  0.725   0.292   0.143   0.123   0.121
  1.993  2.688  0.952  4.943  0.728   0.518   0.189   0.209   0.160
  1.990  2.668  0.974  5.455  0.733   0.227   0.328   0.348   0.279
  1.987  2.647  0.985  6.015  0.736   0.696   0.499   0.398   0.424
  1.995  3.476 -0.018  0.899  0.631  -1.309   1.040  -0.534   0.884
  1.993  3.647  0.048  1.306  0.608   0.609   0.314  -0.794   0.267
  1.993  3.536  0.038  1.803  0.622   0.104   0.367  -0.033   0.312
  1.995  3.733  0.033  2.360  0.595  -0.167   0.450   0.418   0.382
  1.992  3.645  0.023  2.907  0.608   0.031   0.331   0.010   0.282
  1.995  3.654  0.048  3.373  0.606   0.737   0.362   0.457   0.308
  1.995  3.585  0.031  3.957  0.615   0.049   0.483   1.042   0.411
  1.994  3.660  0.051  4.464  0.606   0.530   0.313   0.524   0.266
  1.993  3.644  0.021  4.920  0.608  -0.460   0.423   0.424   0.360
  2.000  3.531  0.012  5.395  0.623   0.534   0.582  -0.007   0.494
  1.991  3.480  0.268  1.022  0.636  -0.800   1.265   1.299   1.076
  1.991  3.596  0.334  1.330  0.616   0.443   0.243  -0.089   0.207
  1.994  3.674  0.331  1.822  0.604   0.560   0.255  -0.376   0.216
  1.993  3.642  0.334  2.347  0.608   0.853   0.324  -0.568   0.275
  1.996  3.645  0.333  2.888  0.606  -0.076   0.282  -0.226   0.239
  1.995  3.651  0.326  3.378  0.608   0.378   0.288   0.396   0.245
  1.995  3.643  0.339  3.933  0.607   0.622   0.306   0.355   0.260
  1.993  3.679  0.332  4.470  0.604   0.275   0.197   0.236   0.168
  1.991  3.725  0.339  4.934  0.599   0.331   0.256  -0.026   0.218
  1.986  3.404  0.313  5.321  0.648  -0.572   1.512   2.400   1.286
  1.997  3.612  0.543  1.403  0.612   0.557   0.228  -0.244   0.193
  1.994  3.642  0.544  1.815  0.608   0.421   0.217  -0.339   0.185
  1.998  3.665  0.544  2.325  0.603   0.796   0.208  -0.535   0.177
  1.996  3.674  0.547  2.881  0.603   0.869   0.207  -0.142   0.176
  1.993  3.681  0.544  3.407  0.603   0.957   0.230   0.221   0.195
  1.998  3.601  0.534  3.929  0.612   0.664   0.218   0.470   0.185
  1.992  3.699  0.533  4.439  0.601   0.513   0.177   0.375   0.151
  1.996  3.613  0.539  4.910  0.612   0.626   0.231   0.568   0.197
  1.990  3.612  0.707  1.409  0.617   0.551   0.296   0.102   0.252
  1.994  3.605  0.712  1.827  0.614   0.629   0.179  -0.145   0.152
  1.995  3.666  0.710  2.372  0.606   0.849   0.187  -0.432   0.159
  1.996  3.670  0.711  2.884  0.604   0.985   0.193  -0.031   0.164
  1.995  3.700  0.710  3.386  0.600   0.745   0.204   0.023   0.174
  1.995  3.689  0.705  3.945  0.601   0.433   0.198   0.217   0.168
  1.995  3.639  0.706  4.462  0.609   0.678   0.178   0.384   0.151
  1.995  3.546  0.703  4.893  0.623   0.471   0.296   0.396   0.251
  1.992  3.546  0.841  1.387  0.625   0.228   0.365   0.307   0.311
  1.994  3.586  0.844  1.849  0.617   0.826   0.191   0.016   0.162
  1.996  3.633  0.846  2.358  0.609   0.546   0.160  -0.108   0.136
  1.995  3.646  0.841  2.870  0.607   0.433   0.166  -0.101   0.141
  1.994  3.668  0.845  3.387  0.605   0.519   0.186   0.273   0.158
  1.995  3.644  0.844  3.935  0.607   0.862   0.192   0.176   0.163
  1.995  3.535  0.842  4.420  0.624   0.517   0.190   0.064   0.161
  1.994  3.443  0.839  4.900  0.637   0.059   0.360  -0.145   0.306
  1.996  3.368  0.982  0.869  0.648   0.319   0.814  -0.667   0.692
  1.989  3.435  0.956  1.367  0.641   0.309   0.319  -0.175   0.271
  1.993  3.555  0.947  1.852  0.622   1.051   0.193  -0.058   0.164
  1.994  3.566  0.944  2.359  0.619   0.565   0.177  -0.161   0.151
  1.995  3.600  0.945  2.879  0.615   0.600   0.181   0.103   0.154
  1.997  3.563  0.949  3.381  0.619   0.710   0.190   0.240   0.161
  1.995  3.585  0.950  3.920  0.617   0.331   0.207   0.139   0.176
  1.996  3.486  0.950  4.426  0.629   0.830   0.222   0.292   0.189
  1.994  3.392  0.950  4.910  0.646   0.182   0.361  -0.077   0.306
  1.986  3.392  0.981  5.385  0.649   2.768   1.199  -1.319   1.019
  2.061  1.698 -0.061  0.368  0.808  -0.737   0.565   0.562   0.480
  2.068  1.693 -0.004  0.850  0.806  -0.622   0.473   0.011   0.402
  2.069  1.674  0.062  1.330  0.807  -0.350   0.293  -0.138   0.249
  2.068  1.667  0.018  1.799  0.809   0.472   0.289  -0.601   0.246
  2.074  1.654  0.105  2.347  0.808   0.364   0.408  -0.312   0.347
  2.072  1.685  0.145  2.900  0.806   0.880   0.491  -0.181   0.418
  2.069  1.662  0.148  3.368  0.808   1.171   0.539   0.290   0.459
  2.068  1.671  0.089  3.975  0.808   0.366   0.301   1.369   0.256
  2.066  1.674  0.039  4.457  0.809  -0.283   0.243   0.654   0.207
  2.068  1.667  0.057  4.910  0.809   0.493   0.330   0.879   0.281
  2.069  1.673  0.027  5.513  0.808   0.298   0.386   0.317   0.328
  2.072  1.646 -0.011  5.865  0.809   1.328   1.878  -2.463   1.597
  2.068  1.674  0.345  0.918  0.808  -0.405   0.549  -0.470   0.467
  2.071  1.680  0.335  1.340  0.806   0.153   0.225  -0.453   0.192
  2.070  1.672  0.338  1.792  0.808   0.413   0.223  -0.710   0.189
  2.064  1.649  0.317  2.403  0.811   0.275   0.217  -0.930   0.184
  2.071  1.648  0.337  2.873  0.809   0.346   0.210  -0.333   0.178
  2.070  1.657  0.324  3.399  0.809   0.019   0.234   0.148   0.199
  2.068  1.659  0.322  3.913  0.809   0.276   0.242   0.605   0.205
  2.068  1.667  0.334  4.449  0.809   0.526   0.188   0.618   0.160
  2.069  1.677  0.330  4.933  0.808   0.107   0.235   0.311   0.200
  2.071  1.662  0.293  5.433  0.808   0.455   0.637  -0.992   0.542
  2.070  1.679  0.517  0.957  0.807   0.571   0.605  -0.473   0.514
  2.069  1.676  0.534  1.345  0.808  -0.216   0.220  -0.466   0.187
  2.071  1.663  0.532  1.831  0.808   0.279   0.219  -0.140   0.186
  2.069  1.663  0.539  2.370  0.809   0.328   0.178  -0.383   0.151
  2.071  1.670  0.540  2.865  0.807   0.419   0.201  -0.249   0.171
  2.070  1.667  0.543  3.413  0.808   0.473   0.207   0.457   0.176
  2.069  1.663  0.538  3.917  0.809   0.146   0.213   0.713   0.181
  2.070  1.671  0.543  4.484  0.808   0.178   0.178   0.579   0.151
  2.069  1.682  0.539  4.938  0.807   0.591   0.211   0.455   0.180
  2.064  1.654  0.532  5.309  0.811   0.345   0.719   1.194   0.611
  2.062  1.650  0.687  1.009  0.812   1.522   1.076  -1.007   0.915
  2.070  1.663  0.707  1.333  0.809   0.688   0.309  -0.392   0.262
  2.070  1.669  0.711  1.871  0.808   0.791   0.239  -0.216   0.203
  2.069  1.676  0.711  2.354  0.808   0.234   0.162  -0.184   0.138
  2.070  1.668  0.705  2.875  0.808   0.715   0.191  -0.013   0.163
  2.069  1.680  0.709  3.398  0.807   0.404   0.191   0.212   0.163
  2.071  1.684  0.709  3.924  0.806   0.204   0.214   0.549   0.182
  2.070  1.649  0.703  4.484  0.810   0.147   0.182   0.305   0.154
  2.069  1.676  0.707  4.942  0.808   0.657   0.229   0.459   0.195
  2.058  1.675  0.710  5.270  0.811  -2.827   0.997  -0.308   0.847
  2.045  1.698  0.859  1.005  0.813   3.009   1.843   1.201   1.566
  2.067  1.677  0.851  1.374  0.808   0.508   0.264  -0.211   0.224
  2.071  1.676  0.849  1.845  0.807   0.500   0.175  -0.337   0.149
  2.071  1.668  0.845  2.356  0.808   0.520   0.157  -0.314   0.133
  2.068  1.674  0.844  2.868  0.807   0.869   0.174  -0.035   0.148
  2.071  1.665  0.847  3.391  0.808   0.150   0.175  -0.016   0.149
  2.067  1.681  0.845  3.908  0.808   0.499   0.191   0.349   0.162
  2.072  1.680  0.841  4.452  0.806   0.414   0.195   0.217   0.166
  2.068  1.682  0.841  4.922  0.807   0.240   0.233  -0.085   0.198
  2.053  1.683  0.825  5.276  0.812  -1.128   1.596  -1.105   1.356
  2.061  1.690  0.989  0.323  0.809   0.044   0.433  -0.073   0.368
  2.063  1.676  0.974  0.853  0.810   0.380   0.267  -0.183   0.227
  2.068  1.675  0.958  1.326  0.808   0.336   0.149   0.090   0.127
  2.070  1.671  0.952  1.835  0.808   0.342   0.130  -0.231   0.110
  2.071  1.668  0.955  2.353  0.808   0.474   0.131  -0.106   0.111
  2.070  1.668  0.957  2.879  0.808   0.422   0.139  -0.138   0.118
  2.069  1.664  0.953  3.406  0.808   0.502   0.141   0.169   0.120
  2.070  1.670  0.956  3.919  0.807   0.571   0.146   0.156   0.124
  2.068  1.670  0.956  4.440  0.809   0.248   0.165   0.171   0.140
  2.068  1.684  0.961  4.939  0.807   0.616   0.218   0.544   0.185
  2.060  1.696  0.983  5.445  0.809   0.452   0.361   0.443   0.306
  2.061  1.679  0.990  6.027  0.810   0.597   0.535  -0.518   0.455
  2.074  2.018 -0.078  0.436  0.772  -2.138   1.195  -0.138   1.016
  2.068  2.056  0.018  0.830  0.768   0.140   0.349  -0.473   0.296
  2.072  2.054  0.069  1.340  0.767  -0.319   0.234  -0.380   0.199
  2.071  2.074  0.051  1.831  0.765  -0.421   0.249  -0.593   0.211
  2.073  2.038  0.094  2.359  0.769   0.270   0.291  -0.753   0.247
  2.070  2.067  0.112  2.884  0.766   0.442   0.346  -0.291   0.294
  2.073  2.081  0.107  3.376  0.764   0.644   0.414   0.207   0.352
  2.070  2.039  0.061  3.987  0.770   0.144   0.275   0.691   0.234
  2.067  2.030  0.040  4.462  0.771   0.131   0.205   0.703   0.175
  2.072  2.050  0.045  4.915  0.768   0.164   0.299   0.225   0.254
  2.064  2.030  0.027  5.455  0.772   0.073   0.332   0.375   0.282
  2.067  2.037 -0.077  5.870  0.773   0.764   2.020   1.869   1.717
  2.071  2.051  0.335  0.945  0.769   0.308   0.391   0.593   0.333
  2.066  2.053  0.327  1.311  0.770   0.240   0.162  -0.454   0.138
  2.068  2.075  0.327  1.817  0.766   0.555   0.192  -0.684   0.164
  2.071  2.045  0.337  2.378  0.768   0.585   0.188  -0.491   0.160
  2.068  2.040  0.332  2.872  0.770   0.455   0.183  -0.241   0.156
  2.071  2.036  0.322  3.391  0.769   0.315   0.204   0.169   0.173
  2.070  2.057  0.329  3.955  0.768   0.561   0.219   0.533   0.186
  2.068  2.053  0.332  4.441  0.769   0.331   0.160   0.533   0.136
  2.073  2.046  0.332  4.965  0.768   0.744   0.182   0.431   0.155
  2.059  2.020  0.298  5.374  0.776  -0.200   0.549   0.085   0.467
  2.065  2.021  0.531  0.985  0.775  -0.391   0.749  -0.225   0.637
  2.069  2.060  0.535  1.342  0.768   0.492   0.172  -0.696   0.146
  2.069  2.049  0.538  1.821  0.769   0.623   0.186  -0.427   0.158
  2.071  2.040  0.539  2.366  0.769   0.209   0.146  -0.550   0.124
  2.071  2.046  0.542  2.852  0.768   0.573   0.155  -0.099   0.132
  2.071  2.044  0.547  3.399  0.768   0.454   0.184   0.312   0.157
  2.068  2.061  0.539  3.914  0.768   0.231   0.167   0.535   0.142
  2.070  2.065  0.542  4.468  0.767   0.217   0.142   0.307   0.120
  2.070  2.066  0.533  4.941  0.767   0.510   0.153   0.217   0.130
  2.065  2.040  0.529  5.293  0.773   0.275   0.628   0.771   0.534
  2.065  2.088  0.700  1.016  0.768   2.639   1.967  -0.884   1.672
  2.070  2.037  0.699  1.395  0.771   0.403   0.207  -0.340   0.176
  2.071  2.068  0.708  1.830  0.766   0.078   0.164  -0.161   0.139
  2.069  2.056  0.711  2.363  0.768   0.478   0.131  -0.475   0.111
  2.070  2.051  0.711  2.864  0.768   0.650   0.147  -0.142   0.125
  2.070  2.045  0.713  3.405  0.769   0.463   0.162  -0.231   0.138
  2.067  2.052  0.707  3.912  0.769   0.409   0.163   0.170   0.138
  2.069  2.060  0.700  4.473  0.768   0.321   0.137   0.396   0.116
  2.071  2.054  0.702  4.911  0.768   0.417   0.165   0.264   0.140
  2.062  2.031  0.698  5.271  0.775  -2.546   1.009   0.089   0.858
  2.059  2.055  0.843  1.018  0.774   0.738   1.278  -0.114   1.087
  2.063  2.069  0.849  1.392  0.769   0.171   0.204  -0.031   0.173
  2.071  2.058  0.845  1.839  0.768   0.296   0.142  -0.180   0.120
  2.069  2.053  0.842  2.366  0.768   0.513   0.127  -0.181   0.108
  2.070  2.045  0.843  2.867  0.768   0.404   0.141  -0.059   0.120
  2.069  2.062  0.843  3.404  0.767   0.828   0.146   0.101   0.124
  2.069  2.061  0.841  3.918  0.767   0.408   0.152   0.251   0.129
  2.069  2.063  0.842  4.444  0.767   0.552   0.151   0.126   0.128
  2.068  2.051  0.835  4.897  0.770   0.405   0.198   0.105   0.169
  2.053  2.065  0.837  5.279  0.774   1.107   1.566  -2.053   1.331
  2.063  2.039  0.989  0.299  0.774   0.603   0.540  -0.288   0.459
  2.057  2.060  0.976  0.861  0.773   0.887   0.293  -0.061   0.249
  2.069  2.055  0.955  1.331  0.770   0.343   0.139  -0.317   0.118
  2.070  2.056  0.950  1.844  0.768   0.367   0.111  -0.180   0.095
  2.071  2.049  0.952  2.351  0.768   0.594   0.116   0.021   0.099
  2.069  2.047  0.953  2.873  0.769   0.483   0.119   0.077   0.101
  2.070  2.047  0.954  3.399  0.769   0.505   0.123   0.185   0.105
  2.069  2.051  0.953  3.921  0.769   0.489   0.130   0.186   0.111
  2.069  2.057  0.952  4.427  0.768   0.496   0.137   0.213   0.116
  2.065  2.056  0.958  4.936  0.770   0.070   0.182  -0.178   0.155
  2.060  2.065  0.978  5.440  0.772   0.380   0.357   0.067   0.303
  2.053  2.054  0.990  5.987  0.776   0.751   0.572  -0.112   0.486
  2.083  2.561 -0.108  0.384  0.709   0.407   1.467   0.933   1.247
  2.073  2.591  0.038  0.820  0.709   1.358   0.440  -0.630   0.374
  2.072  2.591  0.042  1.307  0.707   0.392   0.298  -0.297   0.253
  2.065  2.552  0.038  1.820  0.714   0.277   0.276  -0.920   0.235
  2.070  2.584  0.053  2.357  0.708   0.542   0.333  -1.305   0.283
  2.069  2.604  0.074  2.894  0.707   0.520   0.308  -0.081   0.262
  2.071  2.628  0.074  3.393  0.704  -0.013   0.328   0.061   0.279
  2.066  2.602  0.053  3.995  0.708   0.484   0.270   0.692   0.230
  2.065  2.599  0.039  4.463  0.709  -0.304   0.204   0.756   0.174
  2.070  2.582  0.052  4.955  0.709   0.529   0.289   0.324   0.245
  2.059  2.569  0.018  5.485  0.716  -0.181   0.397  -0.246   0.337
  2.062  2.578  0.316  0.960  0.715   0.668   0.414  -0.330   0.352
  2.070  2.594  0.333  1.328  0.708   0.199   0.170  -0.637   0.144
  2.073  2.573  0.344  1.826  0.710   0.628   0.187  -0.590   0.159
  2.070  2.565  0.329  2.340  0.711   0.570   0.197  -0.442   0.168
  2.070  2.588  0.334  2.876  0.707  -0.079   0.204  -0.593   0.173
  2.069  2.600  0.328  3.391  0.707   0.543   0.220   0.026   0.187
  2.070  2.611  0.333  3.961  0.706   0.564   0.183   0.353   0.156
  2.070  2.597  0.330  4.474  0.707   0.195   0.152   0.543   0.129
  2.068  2.593  0.354  4.941  0.708   0.396   0.179   0.425   0.152
  2.070  2.639  0.300  5.343  0.705   1.284   0.543   0.153   0.462
  2.079  2.529  0.524  0.985  0.715   1.144   0.563  -0.477   0.478
  2.071  2.614  0.531  1.343  0.705   0.263   0.172  -0.345   0.146
  2.071  2.598  0.542  1.818  0.707   0.124   0.158  -0.296   0.134
  2.072  2.588  0.541  2.372  0.708   0.741   0.150  -0.449   0.127
  2.068  2.596  0.548  2.882  0.708   0.622   0.160  -0.179   0.136
  2.070  2.623  0.550  3.401  0.704   0.625   0.170   0.181   0.145
  2.072  2.597  0.541  3.928  0.707   0.692   0.153   0.590   0.130
  2.072  2.590  0.536  4.464  0.707   0.222   0.134   0.470   0.114
  2.069  2.584  0.538  4.938  0.709   0.444   0.152   0.219   0.129
  2.055  2.563  0.521  5.279  0.720   0.412   0.922   0.255   0.784
  2.070  2.589  0.708  1.374  0.709   0.408   0.194  -0.361   0.165
  2.068  2.601  0.710  1.840  0.708   0.404   0.146  -0.215   0.124
  2.069  2.606  0.706  2.372  0.706   0.601   0.127  -0.374   0.108
  2.070  2.605  0.714  2.878  0.706   0.523   0.139  -0.014   0.119
  2.069  2.594  0.711  3.394  0.707   0.575   0.156   0.111   0.132
  2.068  2.611  0.709  3.932  0.706   0.344   0.144   0.511   0.123
  2.069  2.587  0.706  4.450  0.709   0.342   0.131   0.248   0.111
  2.071  2.600  0.701  4.914  0.707   0.529   0.167   0.452   0.142
  2.041  2.653  0.698  5.258  0.715   2.524   1.881   0.628   1.599
  2.068  2.576  0.842  1.384  0.712   0.540   0.189  -0.035   0.161
  2.070  2.570  0.845  1.842  0.710   0.616   0.134  -0.092   0.114
  2.070  2.605  0.843  2.364  0.706   0.663   0.116  -0.226   0.098
  2.070  2.589  0.845  2.859  0.708   0.729   0.131  -0.157   0.111
  2.068  2.617  0.844  3.395  0.705   0.722   0.142   0.038   0.120
  2.070  2.591  0.843  3.930  0.707   0.721   0.143   0.186   0.122
  2.072  2.606  0.843  4.438  0.705   0.671   0.140   0.161   0.119
  2.070  2.592  0.836  4.898  0.709   0.507   0.211  -0.001   0.179
  2.065  2.473  0.991  0.299  0.726   1.777   0.839   0.595   0.713
  2.059  2.562  0.978  0.872  0.719   0.513   0.432  -0.412   0.367
  2.067  2.570  0.955  1.365  0.714   0.667   0.168  -0.398   0.143
  2.068  2.585  0.950  1.844  0.710   0.680   0.122  -0.116   0.104
  2.070  2.583  0.949  2.357  0.709   0.544   0.119  -0.010   0.101
  2.069  2.597  0.951  2.876  0.707   0.541   0.123   0.039   0.104
  2.071  2.584  0.952  3.400  0.709   0.653   0.129   0.103   0.110
  2.070  2.595  0.952  3.905  0.708   0.735   0.142  -0.078   0.121
  2.067  2.581  0.950  4.435  0.711   0.375   0.155  -0.050   0.131
  2.066  2.595  0.953  4.938  0.711   0.467   0.210   0.019   0.178
  2.053  2.579  0.979  5.439  0.719   0.485   0.514  -0.006   0.437
  2.062  2.499  0.991  6.029  0.725   0.273   0.771   0.365   0.655
  2.065  3.700  0.016  0.865  0.570   0.924   0.578  -0.190   0.491
  2.074  3.599  0.050  1.314  0.576   0.217   0.387  -0.161   0.329
  2.070  3.473  0.071  1.828  0.595   1.100   0.340  -0.223   0.289
  2.070  3.533  0.035  2.370  0.586   0.202   0.466   0.204   0.396
  2.066  3.496  0.019  2.898  0.593  -0.133   0.369   0.545   0.313
  2.071  3.533  0.035  3.409  0.587  -0.223   0.371   0.451   0.316
  2.067  3.518  0.044  3.928  0.588   0.759   0.434  -0.081   0.369
  2.067  3.545  0.058  4.437  0.588  -0.013   0.291   0.393   0.248
  2.070  3.450  0.025  4.924  0.601   0.685   0.399   0.867   0.339
  2.075  3.510 -0.021  5.428  0.589  -0.852   0.864   0.188   0.734
  2.078  3.501  0.317  1.001  0.592  -0.436   0.758   1.111   0.644
  2.071  3.448  0.320  1.335  0.600   0.762   0.242  -0.110   0.206
  2.067  3.478  0.339  1.818  0.597   0.538   0.242  -0.174   0.206
  2.073  3.463  0.336  2.346  0.596   0.912   0.259  -0.504   0.220
  2.067  3.549  0.334  2.879  0.587   0.995   0.264   0.142   0.224
  2.066  3.570  0.335  3.391  0.584   0.479   0.289   0.262   0.246
  2.067  3.507  0.345  3.973  0.593   0.877   0.242   0.666   0.206
  2.064  3.529  0.336  4.440  0.591   0.663   0.211   0.293   0.179
  2.072  3.457  0.332  4.920  0.598   0.442   0.247   0.098   0.210
  2.066  3.371  0.321  5.308  0.615   1.373   1.373  -0.507   1.167
  2.068  3.457  0.529  1.394  0.600   0.599   0.247  -0.230   0.210
  2.070  3.492  0.543  1.819  0.593   0.149   0.189  -0.375   0.160
  2.071  3.507  0.546  2.350  0.590   0.397   0.179  -0.517   0.152
  2.069  3.529  0.544  2.875  0.588   1.022   0.191  -0.335   0.162
  2.069  3.530  0.544  3.402  0.588   0.595   0.230   0.385   0.195
  2.068  3.492  0.538  3.954  0.594   0.954   0.196   0.459   0.167
  2.076  3.464  0.540  4.481  0.594   0.335   0.182   0.408   0.154
  2.070  3.444  0.536  4.900  0.601   0.497   0.208   0.052   0.177
  2.071  3.467  0.707  1.394  0.599   0.451   0.338   0.551   0.288
  2.069  3.478  0.704  1.834  0.596   0.752   0.188  -0.089   0.160
  2.071  3.493  0.714  2.373  0.593   0.671   0.165  -0.294   0.141
  2.071  3.531  0.712  2.874  0.587   0.531   0.177  -0.062   0.150
  2.068  3.533  0.710  3.400  0.589   0.950   0.188   0.087   0.160
  2.071  3.486  0.708  3.947  0.594   0.789   0.166   0.013   0.141
  2.068  3.473  0.703  4.450  0.596   0.683   0.175   0.229   0.149
  2.070  3.446  0.701  4.857  0.601   1.177   0.264   0.605   0.225
  2.065  3.376  0.842  1.436  0.615   0.154   0.421  -0.500   0.358
  2.069  3.415  0.842  1.855  0.605   0.492   0.174  -0.423   0.148
  2.070  3.479  0.845  2.358  0.596   0.734   0.158  -0.262   0.135
  2.070  3.496  0.842  2.887  0.593   0.596   0.158   0.049   0.135
  2.070  3.498  0.843  3.386  0.592   0.961   0.179   0.201   0.152
  2.070  3.528  0.840  3.910  0.589   0.854   0.175   0.342   0.149
  2.069  3.422  0.842  4.430  0.605   0.424   0.208   0.331   0.177
  2.069  3.283  0.839  4.851  0.624   1.794   0.451   0.156   0.384
  2.062  3.290  0.955  1.416  0.628   0.566   0.447  -0.274   0.380
  2.068  3.432  0.945  1.870  0.606   0.730   0.231   0.038   0.197
  2.068  3.434  0.945  2.358  0.603   0.508   0.173   0.185   0.147
  2.070  3.459  0.946  2.863  0.598   0.778   0.174   0.072   0.148
  2.069  3.452  0.946  3.401  0.600   0.701   0.182  -0.024   0.155
  2.067  3.446  0.944  3.915  0.602   1.110   0.211  -0.091   0.179
  2.063  3.369  0.943  4.436  0.616   1.036   0.239  -0.007   0.203
  2.065  3.307  0.955  4.885  0.625   0.720   0.583   0.942   0.495
  2.044  3.258  0.986  5.337  0.641   1.818   1.603  -0.640   1.363
  2.150  1.580 -0.053  0.350  0.790   0.000   1.127  -0.148   0.958
  2.143  1.591  0.057  0.779  0.792  -0.160   0.515  -0.651   0.437
  2.155  1.601  0.053  1.349  0.786   0.483   0.295   0.238   0.251
  2.155  1.582  0.027  1.798  0.788   0.447   0.323  -0.900   0.275
  2.153  1.587  0.085  2.359  0.789  -0.016   0.349  -0.848   0.297
  2.156  1.598  0.119  2.896  0.785   0.723   0.479   0.117   0.407
  2.158  1.612  0.122  3.382  0.783   0.485   0.581  -0.640   0.494
  2.160  1.588  0.079  3.978  0.785   0.523   0.374   0.767   0.318
  2.150  1.598  0.055  4.450  0.788   0.065   0.255   0.788   0.217
  2.157  1.595  0.064  4.914  0.786   0.077   0.395   0.803   0.336
  2.156  1.611  0.019  5.456  0.785  -0.279   0.458  -0.152   0.389
  2.159  1.587  0.026  5.880  0.786  -0.958   1.659  -0.148   1.410
  2.150  1.576  0.319  0.886  0.791   1.976   0.616   0.314   0.524
  2.153  1.592  0.326  1.345  0.788   0.481   0.219  -0.331   0.186
  2.151  1.608  0.327  1.823  0.787   0.300   0.239  -0.839   0.203
  2.151  1.600  0.330  2.387  0.788   0.206   0.213  -0.299   0.181
  2.152  1.588  0.332  2.868  0.789   0.449   0.220  -0.572   0.187
  2.152  1.596  0.316  3.402  0.787   0.814   0.242   0.152   0.206
  2.153  1.592  0.337  3.932  0.788   0.305   0.264   0.589   0.224
  2.155  1.589  0.338  4.485  0.787  -0.006   0.198   0.578   0.168
  2.154  1.573  0.350  4.901  0.789  -0.004   0.266   0.826   0.226
  2.154  1.586  0.310  5.409  0.787  -0.677   0.586   0.741   0.499
  2.151  1.591  0.528  0.978  0.789   1.159   0.669  -0.289   0.569
  2.155  1.590  0.529  1.365  0.787   0.142   0.224  -0.273   0.190
  2.159  1.570  0.535  1.823  0.788   0.088   0.243  -0.495   0.206
  2.151  1.593  0.546  2.390  0.788   0.303   0.193  -0.436   0.164
  2.154  1.598  0.540  2.861  0.786   0.384   0.185  -0.249   0.157
  2.157  1.587  0.538  3.396  0.787   0.312   0.211   0.172   0.179
  2.153  1.616  0.542  3.913  0.785   0.744   0.221   0.635   0.188
  2.157  1.581  0.542  4.469  0.788   0.514   0.188   0.394   0.159
  2.154  1.618  0.536  4.921  0.784   0.383   0.229   0.204   0.195
  2.147  1.554  0.534  5.297  0.794   1.159   1.159  -1.135   0.985
  2.155  1.605  0.702  1.342  0.786   0.662   0.329   0.138   0.279
  2.152  1.599  0.713  1.853  0.787   0.061   0.215  -0.055   0.183
  2.157  1.599  0.706  2.360  0.786   0.044   0.189  -0.401   0.160
  2.153  1.590  0.710  2.886  0.788   0.406   0.193  -0.294   0.164
  2.154  1.597  0.707  3.390  0.787   0.252   0.196   0.148   0.167
  2.148  1.597  0.709  3.917  0.789   0.122   0.222   0.044   0.189
  2.155  1.606  0.706  4.482  0.786   0.503   0.203   0.398   0.173
  2.153  1.599  0.710  4.931  0.788   0.533   0.239  -0.127   0.203
  2.141  1.527  0.642  5.273  0.799  -1.571   1.925   4.007   1.636
  2.145  1.622  0.851  1.405  0.788   0.342   0.359   0.522   0.305
  2.155  1.600  0.849  1.859  0.786   0.544   0.185  -0.242   0.157
  2.156  1.582  0.843  2.354  0.788   0.609   0.158  -0.100   0.134
  2.154  1.602  0.846  2.869  0.786   0.308   0.186  -0.103   0.158
  2.155  1.592  0.847  3.404  0.788   0.253   0.181  -0.044   0.154
  2.153  1.600  0.845  3.907  0.787   0.077   0.201   0.201   0.171
  2.154  1.594  0.837  4.454  0.788   0.379   0.211   0.321   0.179
  2.152  1.596  0.834  4.906  0.788   0.220   0.260  -0.311   0.221
  2.131  1.633  0.986  0.926  0.792   0.096   0.647   1.154   0.550
  2.147  1.598  0.957  1.375  0.790   0.360   0.188  -0.212   0.160
  2.154  1.596  0.954  1.843  0.788   0.114   0.129  -0.063   0.110
  2.154  1.596  0.953  2.355  0.787   0.539   0.123  -0.091   0.104
  2.154  1.589  0.954  2.884  0.787   0.480   0.131  -0.217   0.111
  2.153  1.595  0.956  3.395  0.787   0.308   0.135   0.078   0.115
  2.154  1.589  0.955  3.919  0.787   0.483   0.139   0.181   0.119
  2.152  1.594  0.958  4.423  0.788   0.115   0.177   0.064   0.150
  2.148  1.604  0.963  4.900  0.789   0.726   0.300   0.088   0.255
  2.128  1.640  0.990  5.435  0.792   1.239   0.820  -1.197   0.697
  2.123  1.676  0.993  5.967  0.790   0.867   1.940  -2.391   1.649
  2.154  1.940 -0.063  0.421  0.749   0.951   1.269  -0.451   1.078
  2.153  1.979  0.047  0.815  0.746  -0.261   0.384   0.538   0.327
  2.151  1.942  0.047  1.336  0.750   0.102   0.252  -0.482   0.214
  2.152  1.974  0.031  1.791  0.746   0.186   0.265  -1.282   0.225
  2.156  1.954  0.093  2.351  0.748   0.909   0.313  -0.737   0.266
  2.153  1.962  0.095  2.876  0.747   0.387   0.360  -0.045   0.306
  2.155  1.967  0.098  3.385  0.746   0.243   0.413   0.615   0.351
  2.153  1.942  0.055  3.996  0.749  -0.406   0.297   0.541   0.253
  2.148  1.966  0.042  4.422  0.748  -0.053   0.264   0.566   0.224
  2.155  1.974  0.048  4.907  0.745   0.337   0.312   0.703   0.265
  2.157  1.936  0.020  5.503  0.749   0.092   0.349  -0.021   0.297
  2.164  1.863 -0.039  5.883  0.756   0.000   1.644  -0.147   1.397
  2.150  1.958  0.303  0.945  0.750   0.320   0.404  -0.391   0.343
  2.150  1.972  0.331  1.309  0.747   0.139   0.179  -0.117   0.152
  2.155  1.971  0.336  1.810  0.745   0.741   0.187  -0.762   0.159
  2.155  1.942  0.341  2.406  0.748   0.166   0.182  -0.674   0.155
  2.154  1.951  0.329  2.875  0.747   0.139   0.189  -0.489   0.161
  2.150  1.952  0.330  3.401  0.749   0.010   0.223  -0.120   0.190
  2.153  1.984  0.334  3.915  0.744  -0.113   0.205   0.561   0.174
  2.156  1.955  0.327  4.456  0.747   0.299   0.177   0.771   0.150
  2.154  1.966  0.337  4.947  0.746   0.360   0.195   0.585   0.165
  2.146  1.980  0.308  5.375  0.749  -0.570   0.451   0.446   0.383
  2.154  1.912  0.513  0.994  0.754   0.743   0.743  -1.632   0.631
  2.151  1.975  0.532  1.352  0.747   0.350   0.184  -0.524   0.156
  2.151  1.983  0.538  1.829  0.745   0.207   0.169  -0.372   0.144
  2.152  1.969  0.539  2.376  0.747   0.214   0.150  -0.482   0.128
  2.157  1.956  0.548  2.872  0.746   0.447   0.161  -0.188   0.137
  2.152  1.959  0.543  3.393  0.747   0.552   0.169   0.266   0.144
  2.152  1.974  0.534  3.916  0.746   0.382   0.179   0.451   0.152
  2.151  1.960  0.537  4.460  0.748   0.213   0.147   0.267   0.125
  2.152  1.964  0.540  4.912  0.747   0.171   0.160  -0.017   0.136
  2.153  1.959  0.536  5.284  0.749   0.371   0.909   0.210   0.773
  2.148  1.989  0.707  1.405  0.746   0.248   0.238   0.080   0.203
  2.156  1.972  0.709  1.851  0.745   0.208   0.173  -0.304   0.147
  2.153  1.964  0.711  2.358  0.747   0.549   0.131  -0.123   0.111
  2.152  1.955  0.709  2.874  0.748   0.664   0.140  -0.217   0.119
  2.156  1.942  0.709  3.403  0.747   0.650   0.165   0.149   0.140
  2.156  1.955  0.711  3.915  0.746   0.604   0.163   0.334   0.138
  2.155  1.957  0.702  4.477  0.747   0.373   0.148   0.118   0.125
  2.151  1.965  0.706  4.895  0.748  -0.047   0.181   0.211   0.154
  2.143  1.962  0.672  5.256  0.753  -0.910   2.034  -2.508   1.729
  2.150  1.963  0.848  1.392  0.750   0.782   0.326  -0.222   0.277
  2.153  1.958  0.846  1.865  0.747   0.339   0.142  -0.186   0.121
  2.152  1.960  0.845  2.354  0.747   0.585   0.125  -0.226   0.107
  2.155  1.958  0.844  2.876  0.747   0.502   0.137  -0.184   0.117
  2.156  1.955  0.845  3.390  0.747   0.248   0.146   0.039   0.124
  2.155  1.969  0.844  3.927  0.745   0.838   0.153   0.294   0.130
  2.152  1.968  0.839  4.451  0.746   0.389   0.150   0.335   0.127
  2.153  1.968  0.837  4.887  0.748   0.522   0.243  -0.008   0.206
  2.123  1.953  0.993  0.304  0.761   4.388   1.551  -1.074   1.319
  2.131  1.996  0.987  0.900  0.754  -0.627   0.742   0.216   0.630
  2.146  1.955  0.954  1.399  0.752   0.270   0.181   0.096   0.154
  2.152  1.960  0.950  1.853  0.749   0.422   0.120  -0.103   0.102
  2.154  1.956  0.951  2.360  0.748   0.329   0.112  -0.312   0.095
  2.155  1.959  0.954  2.878  0.747   0.497   0.116  -0.090   0.099
  2.154  1.949  0.953  3.398  0.748   0.371   0.120   0.184   0.102
  2.154  1.955  0.952  3.917  0.747   0.397   0.133   0.200   0.113
  2.151  1.970  0.951  4.419  0.748   0.287   0.155   0.128   0.131
  2.148  1.962  0.958  4.895  0.750   0.644   0.246   0.006   0.209
  2.133  1.939  0.987  5.402  0.759   0.151   0.815  -0.246   0.693
  2.152  2.519 -0.128  0.347  0.685   4.429   1.898   3.732   1.613
  2.151  2.467 -0.003  0.821  0.688   0.433   0.442   0.028   0.375
  2.150  2.559  0.055  1.360  0.678   0.207   0.293  -0.494   0.249
  2.152  2.466  0.044  1.819  0.689  -0.292   0.295  -0.489   0.251
  2.149  2.473  0.056  2.361  0.688   0.410   0.289  -0.835   0.245
  2.153  2.514  0.077  2.871  0.682   0.539   0.319  -0.016   0.271
  2.153  2.523  0.051  3.387  0.682   0.515   0.401  -0.041   0.341
  2.157  2.469  0.041  3.968  0.687  -0.218   0.347   0.309   0.295
  2.150  2.502  0.019  4.451  0.684   0.366   0.265   0.783   0.226
  2.151  2.474  0.063  4.929  0.688   0.222   0.324  -0.012   0.275
  2.155  2.508  0.008  5.494  0.683   0.337   0.404  -0.134   0.343
  2.157  2.498  0.313  0.928  0.684  -0.162   0.512  -0.211   0.435
  2.153  2.449  0.319  1.326  0.689   0.178   0.181  -0.484   0.154
  2.151  2.453  0.341  1.835  0.690   0.731   0.196  -0.423   0.167
  2.155  2.480  0.340  2.371  0.685   0.160   0.191  -0.425   0.162
  2.154  2.490  0.337  2.876  0.684   0.353   0.210  -0.604   0.178
  2.151  2.480  0.338  3.410  0.687   0.271   0.225   0.421   0.191
  2.152  2.515  0.328  3.949  0.682   0.320   0.215   0.499   0.183
  2.152  2.493  0.335  4.449  0.685   0.227   0.160   0.529   0.136
  2.154  2.497  0.341  4.955  0.684   0.059   0.192   0.183   0.163
  2.159  2.415  0.295  5.331  0.694   0.880   0.492   0.294   0.419
  2.154  2.489  0.516  1.001  0.687  -3.206   1.511   0.826   1.285
  2.150  2.476  0.538  1.346  0.689   0.402   0.168  -0.474   0.143
  2.153  2.484  0.541  1.829  0.686   0.730   0.153  -0.473   0.130
  2.154  2.474  0.547  2.362  0.686   0.506   0.141  -0.544   0.120
  2.154  2.487  0.541  2.871  0.685   0.753   0.155  -0.219   0.132
  2.154  2.463  0.548  3.401  0.688   0.623   0.169   0.178   0.144
  2.155  2.487  0.543  3.922  0.684   0.374   0.164   0.378   0.139
  2.152  2.486  0.544  4.473  0.686   0.389   0.136   0.304   0.115
  2.152  2.469  0.533  4.924  0.688   0.398   0.144   0.290   0.122
  2.146  2.366  0.538  5.265  0.706   2.138   1.234  -0.110   1.049
  2.153  2.487  0.700  1.402  0.687   0.413   0.219  -0.098   0.186
  2.155  2.493  0.711  1.842  0.683   0.647   0.153  -0.297   0.130
  2.155  2.484  0.711  2.378  0.684   0.627   0.119  -0.320   0.101
  2.154  2.492  0.710  2.866  0.684   0.421   0.139  -0.284   0.118
  2.153  2.465  0.713  3.385  0.687   0.641   0.156   0.163   0.132
  2.152  2.494  0.715  3.927  0.685   0.697   0.148   0.267   0.126
  2.154  2.496  0.707  4.455  0.684   0.295   0.126   0.136   0.107
  2.149  2.473  0.701  4.889  0.690   0.477   0.176   0.283   0.149
  2.149  2.482  0.844  1.427  0.691   0.682   0.272  -0.266   0.231
  2.153  2.464  0.845  1.862  0.688   0.642   0.142  -0.122   0.121
  2.155  2.487  0.844  2.348  0.684   0.627   0.112  -0.206   0.095
  2.155  2.488  0.842  2.883  0.684   0.568   0.128   0.006   0.109
  2.153  2.476  0.845  3.393  0.687   0.823   0.142   0.074   0.121
  2.152  2.494  0.843  3.938  0.685   0.434   0.140   0.129   0.119
  2.152  2.495  0.842  4.427  0.685   0.231   0.152   0.021   0.129
  2.152  2.471  0.838  4.852  0.691   0.529   0.267   0.128   0.227
  2.118  2.391  0.991  0.896  0.715   2.375   1.223  -2.194   1.040
  2.145  2.464  0.958  1.396  0.695   0.843   0.251  -0.462   0.214
  2.152  2.462  0.950  1.855  0.691   0.267   0.135   0.002   0.115
  2.153  2.469  0.946  2.365  0.688   0.447   0.115  -0.280   0.098
  2.155  2.466  0.949  2.878  0.687   0.533   0.120   0.095   0.102
  2.154  2.472  0.951  3.394  0.687   0.705   0.129   0.099   0.109
  2.154  2.474  0.950  3.926  0.687   0.805   0.137   0.287   0.117
  2.152  2.466  0.947  4.420  0.690   0.238   0.163   0.319   0.139
  2.144  2.471  0.953  4.880  0.694   0.531   0.342   0.538   0.291
  2.128  2.434  0.991  5.389  0.706   1.103   1.559   1.818   1.326
  2.149  3.339 -0.014  0.832  0.575  -0.172   1.032  -1.465   0.877
  2.155  3.256  0.066  1.308  0.583  -0.036   0.355  -0.861   0.302
  2.164  3.327  0.032  1.862  0.568   0.484   0.377  -0.085   0.321
  2.155  3.328  0.034  2.343  0.574   0.805   0.431  -0.685   0.366
  2.152  3.346  0.033  2.881  0.570   0.697   0.414  -0.083   0.352
  2.156  3.322  0.024  3.382  0.573   0.628   0.439  -0.590   0.373
  2.157  3.389  0.053  3.958  0.563   0.909   0.390   0.075   0.332
  2.151  3.399  0.035  4.443  0.566   0.386   0.302   0.654   0.256
  2.160  3.293  0.043  4.911  0.575   0.016   0.439   0.354   0.373
  2.155  3.288  0.007  5.441  0.580  -0.259   0.842   0.254   0.716
  2.153  3.303  0.327  1.325  0.578   0.217   0.242  -0.061   0.206
  2.155  3.330  0.337  1.839  0.574   0.001   0.218  -0.511   0.185
  2.152  3.324  0.344  2.320  0.576   0.795   0.230  -0.503   0.195
  2.154  3.372  0.345  2.876  0.567   0.823   0.278  -0.527   0.237
  2.155  3.382  0.335  3.393  0.564   0.341   0.291   0.570   0.247
  2.154  3.291  0.353  3.946  0.579   0.909   0.244   0.561   0.208
  2.154  3.325  0.331  4.466  0.574   0.487   0.199   0.373   0.169
  2.151  3.371  0.328  4.926  0.570   0.317   0.246   0.278   0.209
  2.153  3.292  0.529  1.385  0.581   0.666   0.234  -0.261   0.199
  2.156  3.312  0.536  1.841  0.575   0.359   0.181  -0.372   0.154
  2.157  3.364  0.544  2.365  0.567   0.780   0.180  -0.311   0.153
  2.155  3.348  0.547  2.877  0.570   0.595   0.209   0.121   0.177
  2.154  3.357  0.546  3.393  0.569   0.523   0.207  -0.064   0.176
  2.154  3.323  0.545  3.926  0.574   0.245   0.192   0.442   0.163
  2.150  3.339  0.541  4.454  0.574   0.427   0.165   0.321   0.140
  2.152  3.241  0.547  4.882  0.589   0.539   0.208   0.655   0.177
  2.149  3.289  0.689  1.382  0.586   0.503   0.347  -0.527   0.295
  2.157  3.317  0.701  1.853  0.575   0.365   0.181  -0.521   0.153
  2.153  3.379  0.715  2.357  0.567   0.925   0.154  -0.440   0.131
  2.157  3.337  0.707  2.861  0.571   0.655   0.156  -0.038   0.132
  2.157  3.330  0.712  3.398  0.572   1.125   0.184   0.034   0.156
  2.157  3.371  0.712  3.932  0.567   0.603   0.169   0.539   0.143
  2.152  3.327  0.708  4.434  0.576   0.642   0.176   0.182   0.149
  2.151  3.292  0.699  4.830  0.584   1.049   0.327   0.691   0.278
  2.152  3.146  0.836  1.469  0.605   1.174   0.619   0.286   0.526
  2.156  3.294  0.840  1.885  0.580   0.415   0.205  -0.223   0.174
  2.155  3.342  0.842  2.367  0.572   0.839   0.152   0.007   0.129
  2.155  3.364  0.844  2.871  0.568   0.792   0.153  -0.029   0.130
  2.156  3.326  0.842  3.395  0.574   0.863   0.170   0.339   0.145
  2.154  3.291  0.840  3.916  0.579   0.743   0.172   0.157   0.146
  2.152  3.281  0.840  4.432  0.583   0.809   0.226   0.361   0.192
  2.151  3.153  0.834  4.818  0.604   0.744   0.434   0.417   0.369
  2.139  3.100  0.941  1.482  0.617   0.683   0.992  -0.311   0.844
  2.150  3.281  0.941  1.890  0.587   0.714   0.254   0.267   0.216
  2.153  3.288  0.941  2.374  0.582   0.487   0.192  -0.048   0.163
  2.152  3.307  0.943  2.882  0.578   0.605   0.184  -0.081   0.156
  2.154  3.276  0.947  3.385  0.582   0.461   0.195   0.361   0.166
  2.151  3.247  0.943  3.912  0.589   0.442   0.234  -0.096   0.199
  2.150  3.228  0.937  4.396  0.593   1.022   0.292   0.387   0.248
  2.149  3.121  0.923  4.794  0.610   1.442   1.442   0.309   1.226
  2.256  1.505 -0.037  0.340  0.758  -0.528   1.292   0.299   1.099
  2.249  1.525  0.048  0.779  0.759   0.418   0.661   0.621   0.562
  2.251  1.496  0.034  1.359  0.761   0.418   0.431  -0.970   0.366
  2.256  1.473  0.038  1.801  0.762  -0.001   0.366  -0.681   0.311
  2.262  1.510  0.072  2.405  0.755  -0.950   0.380  -0.117   0.323
  2.248  1.513  0.097  2.913  0.760  -0.627   0.529  -0.628   0.450
  2.255  1.509  0.114  3.412  0.758  -0.093   0.508   0.643   0.432
  2.249  1.496  0.089  3.933  0.762   0.667   0.408   0.525   0.347
  2.255  1.496  0.066  4.412  0.760   0.193   0.345   0.873   0.293
  2.249  1.474  0.050  4.937  0.764   0.329   0.395   0.739   0.336
  2.252  1.523  0.010  5.473  0.758  -0.756   0.486   0.500   0.413
  2.265  1.478  0.004  5.947  0.758  -2.955   1.635  -1.272   1.390
  2.246  1.518  0.337  0.906  0.761  -0.846   0.822  -0.865   0.699
  2.253  1.506  0.331  1.365  0.759   0.193   0.272  -0.597   0.231
  2.253  1.508  0.321  1.812  0.758   0.322   0.291  -0.646   0.247
  2.248  1.517  0.331  2.382  0.760   0.335   0.272  -0.826   0.231
  2.253  1.492  0.315  2.901  0.760   0.530   0.241  -0.105   0.205
  2.252  1.500  0.332  3.406  0.760   0.181   0.262   0.126   0.223
  2.254  1.491  0.330  3.895  0.760   0.136   0.244   0.596   0.207
  2.254  1.504  0.334  4.474  0.759   0.216   0.222   0.865   0.189
  2.249  1.523  0.343  4.917  0.759   0.053   0.290   0.584   0.246
  2.248  1.477  0.300  5.467  0.765   0.992   0.630   0.890   0.535
  2.253  1.515  0.518  0.985  0.759  -0.179   0.929  -1.533   0.789
  2.253  1.498  0.532  1.340  0.760   0.213   0.262  -0.808   0.223
  2.253  1.487  0.545  1.801  0.761   0.090   0.235  -0.201   0.200
  2.252  1.510  0.539  2.358  0.759   0.164   0.205  -0.243   0.174
  2.253  1.507  0.545  2.878  0.758   0.511   0.196  -0.271   0.167
  2.250  1.514  0.542  3.375  0.759   0.193   0.234   0.029   0.199
  2.254  1.496  0.540  3.937  0.760   0.181   0.239   0.659   0.203
  2.250  1.523  0.544  4.475  0.759   0.415   0.219   0.463   0.186
  2.252  1.506  0.541  4.889  0.759  -0.163   0.253   0.372   0.215
  2.234  1.517  0.534  5.273  0.766   0.000   1.393  -0.829   1.184
  2.253  1.497  0.700  1.343  0.760   0.280   0.324  -0.484   0.276
  2.250  1.515  0.709  1.853  0.759   0.346   0.232  -0.600   0.197
  2.254  1.494  0.712  2.361  0.760   0.680   0.185  -0.086   0.157
  2.251  1.511  0.711  2.871  0.759   0.488   0.199   0.278   0.169
  2.257  1.496  0.706  3.379  0.759   0.355   0.207   0.177   0.176
  2.259  1.487  0.705  3.923  0.759   0.487   0.239   0.470   0.204
  2.254  1.510  0.705  4.461  0.758   0.274   0.193   0.062   0.164
  2.253  1.500  0.706  4.907  0.760   0.106   0.267   0.012   0.227
  2.245  1.512  0.839  1.434  0.762   0.625   0.443   0.061   0.376
  2.253  1.504  0.849  1.879  0.759   0.243   0.190   0.131   0.162
  2.254  1.511  0.845  2.348  0.758   0.113   0.145  -0.186   0.124
  2.256  1.500  0.845  2.871  0.758   0.446   0.163  -0.268   0.138
  2.252  1.508  0.844  3.376  0.759   0.364   0.170   0.011   0.144
  2.254  1.499  0.845  3.935  0.760   0.277   0.207   0.386   0.176
  2.250  1.502  0.837  4.450  0.761   0.321   0.214   0.158   0.182
  2.252  1.495  0.835  4.842  0.761   0.120   0.306  -0.017   0.260
  2.228  1.542  0.947  1.475  0.766  -0.038   0.405   0.252   0.344
  2.250  1.503  0.949  1.863  0.761   0.332   0.148  -0.271   0.126
  2.252  1.501  0.951  2.346  0.760   0.205   0.119  -0.273   0.101
  2.254  1.500  0.953  2.879  0.760   0.220   0.124  -0.062   0.105
  2.254  1.498  0.952  3.402  0.759   0.287   0.129   0.241   0.109
  2.251  1.498  0.952  3.899  0.761   0.515   0.147   0.327   0.125
  2.245  1.509  0.950  4.411  0.762   0.373   0.218   0.080   0.185
  2.234  1.552  0.936  4.817  0.762   0.000   0.767  -0.349   0.652
  2.251  1.798 -0.051  0.380  0.725  -0.077   1.356   0.978   1.153
  2.252  1.843  0.039  0.765  0.719  -0.095   0.427   0.198   0.363
  2.245  1.859  0.070  1.376  0.721   0.348   0.316  -0.443   0.268
  2.248  1.856  0.050  1.777  0.719   0.796   0.306  -0.530   0.260
  2.255  1.840  0.070  2.391  0.718   0.198   0.364  -1.174   0.309
  2.257  1.832  0.085  2.869  0.719  -0.026   0.380  -0.219   0.323
  2.255  1.848  0.076  3.369  0.716   0.609   0.419   0.394   0.356
  2.252  1.819  0.049  3.960  0.722   0.102   0.385   0.893   0.327
  2.248  1.854  0.050  4.439  0.720  -0.241   0.299   0.320   0.254
  2.243  1.866  0.087  4.955  0.722   0.295   0.498   1.574   0.424
  2.252  1.838  0.020  5.489  0.721  -0.140   0.466  -0.617   0.396
  2.259  1.794  0.005  5.897  0.724  -3.510   2.106  -2.007   1.790
  2.249  1.911  0.319  0.945  0.715   1.614   0.560  -0.285   0.476
  2.247  1.847  0.349  1.323  0.722   0.096   0.205  -0.325   0.174
  2.250  1.846  0.328  1.804  0.720   0.289   0.203  -0.339   0.172
  2.251  1.847  0.341  2.377  0.720   0.108   0.214  -0.676   0.182
  2.250  1.841  0.328  2.874  0.721   0.083   0.216   0.024   0.183
  2.250  1.845  0.331  3.407  0.719   0.687   0.226   0.013   0.192
  2.256  1.845  0.332  3.902  0.718   0.439   0.219   0.492   0.186
  2.251  1.838  0.326  4.462  0.721   0.276   0.197   0.889   0.167
  2.245  1.865  0.349  4.913  0.720   0.437   0.240   0.651   0.204
  2.258  1.847  0.295  5.425  0.718  -0.482   0.457   0.368   0.389
  2.244  1.807  0.519  0.996  0.729  -0.464   1.039  -1.340   0.883
  2.252  1.872  0.535  1.348  0.716   0.669   0.189  -0.305   0.161
  2.256  1.853  0.538  1.825  0.717   0.279   0.190  -0.439   0.161
  2.251  1.861  0.546  2.384  0.718   0.351   0.159  -0.148   0.135
  2.255  1.832  0.546  2.882  0.719   0.410   0.167   0.032   0.142
  2.250  1.850  0.542  3.406  0.719   0.444   0.180   0.048   0.153
  2.249  1.847  0.545  3.930  0.720   0.684   0.187  -0.081   0.159
  2.252  1.856  0.542  4.469  0.718   0.380   0.156   0.647   0.133
  2.250  1.836  0.547  4.894  0.722   0.318   0.193   0.354   0.164
  2.226  1.841  0.517  5.273  0.733   0.422   1.401   1.729   1.190
  2.250  1.858  0.694  1.391  0.720   0.328   0.275  -0.372   0.234
  2.252  1.864  0.706  1.861  0.717   0.289   0.177  -0.356   0.151
  2.254  1.850  0.709  2.349  0.718   0.544   0.145  -0.350   0.123
  2.252  1.844  0.708  2.891  0.719   0.340   0.145  -0.107   0.124
  2.253  1.836  0.713  3.395  0.720   0.660   0.157   0.341   0.133
  2.255  1.850  0.708  3.920  0.718   0.627   0.159   0.332   0.135
  2.253  1.864  0.706  4.469  0.717   0.346   0.141   0.350   0.120
  2.248  1.867  0.702  4.875  0.719   0.395   0.222  -0.100   0.189
  2.243  1.847  0.838  1.456  0.725   0.476   0.413  -0.092   0.351
  2.253  1.859  0.843  1.872  0.718   0.322   0.160  -0.236   0.136
  2.253  1.845  0.845  2.356  0.718   0.545   0.121  -0.442   0.102
  2.253  1.849  0.844  2.883  0.718   0.543   0.135  -0.175   0.115
  2.254  1.840  0.846  3.385  0.719   0.356   0.151   0.025   0.128
  2.255  1.857  0.843  3.907  0.717   0.489   0.152   0.432   0.129
  2.250  1.856  0.837  4.428  0.719   0.465   0.156  -0.075   0.133
  2.250  1.865  0.828  4.848  0.720   0.234   0.332  -0.172   0.282
  2.229  1.865  0.949  1.476  0.729  -0.041   0.425  -0.221   0.361
  2.247  1.850  0.947  1.878  0.723   0.406   0.142  -0.116   0.121
  2.251  1.845  0.947  2.363  0.720   0.419   0.110  -0.059   0.094
  2.251  1.842  0.951  2.880  0.721   0.288   0.112  -0.222   0.095
  2.252  1.847  0.950  3.391  0.719   0.170   0.119   0.112   0.101
  2.249  1.848  0.950  3.899  0.721   0.242   0.136   0.207   0.116
  2.247  1.858  0.951  4.403  0.722   0.357   0.198  -0.169   0.169
  2.231  1.868  0.943  4.801  0.728   0.567   0.558   0.507   0.474
  2.253  2.389 -0.074  0.406  0.654   2.435   1.756   1.116   1.493
  2.252  2.290  0.033  0.795  0.664   0.935   0.482   0.085   0.410
  2.257  2.332  0.056  1.343  0.656   0.521   0.364  -0.637   0.309
  2.253  2.321  0.041  1.822  0.659   0.462   0.298  -0.903   0.254
  2.247  2.327  0.054  2.365  0.661  -0.408   0.373  -0.432   0.317
  2.253  2.329  0.056  2.889  0.659   0.386   0.368  -0.741   0.312
  2.252  2.331  0.043  3.404  0.659   0.671   0.460   0.352   0.391
  2.256  2.322  0.047  3.968  0.658   0.290   0.349   1.069   0.297
  2.253  2.325  0.027  4.444  0.658  -0.014   0.304   0.610   0.259
  2.246  2.351  0.059  4.923  0.659   0.008   0.347  -0.249   0.295
  2.254  2.339  0.001  5.520  0.659   0.273   0.476  -0.049   0.405
  2.247  2.565 -0.108  5.843  0.635   1.266   2.831  -1.272   2.407
  2.245  2.355  0.332  0.945  0.662   0.137   0.685   1.787   0.582
  2.251  2.334  0.342  1.324  0.659   0.279   0.182  -0.185   0.155
  2.251  2.341  0.335  1.828  0.658   0.462   0.191  -0.681   0.162
  2.253  2.337  0.349  2.374  0.657   0.354   0.197  -0.576   0.168
  2.256  2.333  0.340  2.873  0.657   0.441   0.219  -0.007   0.187
  2.253  2.328  0.338  3.403  0.659   0.158   0.227   0.393   0.193
  2.251  2.333  0.333  3.904  0.659   0.529   0.225   0.339   0.191
  2.250  2.331  0.339  4.459  0.660   0.084   0.181   0.437   0.154
  2.249  2.341  0.344  4.933  0.658   0.275   0.213   0.352   0.181
  2.252  2.331  0.271  5.363  0.660   0.039   0.790   0.327   0.672
  2.238  2.268  0.509  1.016  0.677   3.188   1.687  -0.674   1.434
  2.251  2.326  0.532  1.364  0.660   0.397   0.180  -0.335   0.153
  2.252  2.356  0.539  1.839  0.655   0.447   0.156  -0.465   0.132
  2.253  2.332  0.552  2.381  0.659   0.791   0.146  -0.319   0.124
  2.257  2.340  0.545  2.866  0.655   0.492   0.150  -0.370   0.127
  2.251  2.346  0.547  3.390  0.657   0.422   0.167   0.187   0.142
  2.256  2.331  0.540  3.915  0.657   0.418   0.177   0.326   0.151
  2.251  2.339  0.538  4.475  0.658   0.393   0.141   0.560   0.120
  2.250  2.358  0.540  4.886  0.656   0.396   0.160   0.231   0.136
  2.253  2.323  0.697  1.440  0.660   0.240   0.268  -0.654   0.228
  2.255  2.336  0.708  1.860  0.657   0.473   0.145  -0.290   0.123
  2.256  2.321  0.707  2.368  0.658   0.457   0.127  -0.371   0.108
  2.252  2.337  0.711  2.868  0.658   0.619   0.135  -0.148   0.115
  2.254  2.322  0.710  3.402  0.659   0.763   0.155   0.063   0.132
  2.252  2.348  0.711  3.912  0.656   0.367   0.151   0.386   0.129
  2.252  2.348  0.708  4.456  0.657   0.402   0.135   0.273   0.115
  2.250  2.354  0.693  4.862  0.658   0.213   0.196   0.106   0.166
  2.242  2.317  0.833  1.464  0.669   0.345   0.382   0.020   0.325
  2.254  2.320  0.839  1.876  0.660   0.548   0.153   0.016   0.130
  2.250  2.335  0.842  2.365  0.659   0.468   0.116  -0.359   0.099
  2.256  2.333  0.843  2.866  0.656   0.658   0.119  -0.187   0.101
  2.255  2.325  0.845  3.394  0.658   0.500   0.137   0.201   0.116
  2.253  2.348  0.842  3.930  0.656   0.457   0.134   0.017   0.114
  2.252  2.326  0.836  4.421  0.661   0.654   0.149   0.216   0.127
  2.245  2.324  0.834  4.830  0.667   0.517   0.342   0.256   0.291
  2.227  2.306  0.948  1.495  0.677   2.091   0.609  -0.481   0.518
  2.246  2.332  0.941  1.894  0.664   0.306   0.171  -0.186   0.146
  2.251  2.332  0.945  2.371  0.660   0.535   0.123  -0.205   0.104
  2.253  2.338  0.946  2.877  0.659   0.540   0.119   0.096   0.101
  2.251  2.327  0.948  3.387  0.661   0.656   0.130   0.111   0.111
  2.247  2.325  0.946  3.912  0.662   0.652   0.145   0.275   0.124
  2.246  2.347  0.941  4.396  0.663   0.721   0.195   0.356   0.166
  2.230  2.298  0.929  4.795  0.677   0.000   0.905   0.209   0.769
  2.250  3.179 -0.127  0.387  0.548   4.373   2.062  -0.150   1.752
  2.266  3.070  0.006  0.829  0.545  -0.687   0.693   0.389   0.589
  2.249  3.215  0.020  1.334  0.540   0.654   0.497  -1.231   0.422
  2.241  3.090  0.053  1.835  0.559   0.088   0.427  -0.325   0.363
  2.249  3.127  0.034  2.380  0.550  -0.101   0.553  -0.809   0.470
  2.255  3.181  0.009  2.908  0.539   0.142   0.459  -0.151   0.390
  2.254  3.198  0.014  3.398  0.536   0.376   0.482  -0.308   0.410
  2.251  3.110  0.014  3.906  0.552   0.309   0.556   1.264   0.472
  2.250  3.216  0.068  4.467  0.537   0.463   0.324   0.859   0.275
  2.241  3.271  0.038  4.974  0.536   0.090   0.574  -0.278   0.487
  2.256  3.135 -0.030  5.476  0.544  -1.198   1.005  -0.331   0.854
  2.282  2.844 -0.120  6.038  0.578   3.499   2.608   0.871   2.217
  2.270  3.233  0.260  0.945  0.528   3.341   1.575  -1.090   1.339
  2.254  3.180  0.337  1.338  0.540   0.296   0.244  -0.186   0.207
  2.252  3.202  0.337  1.827  0.539   0.691   0.226  -0.524   0.192
  2.254  3.152  0.338  2.351  0.545   0.826   0.247  -0.349   0.210
  2.254  3.197  0.343  2.880  0.538   0.437   0.265  -0.177   0.225
  2.256  3.107  0.340  3.416  0.549   0.439   0.301   0.087   0.256
  2.247  3.125  0.326  3.916  0.553   0.485   0.266   0.341   0.226
  2.253  3.232  0.347  4.476  0.533   0.724   0.227   0.434   0.193
  2.254  3.096  0.340  4.951  0.553   0.722   0.260   0.292   0.221
  2.250  3.056  0.286  5.347  0.565  -0.891   1.409  -0.115   1.197
  2.247  3.129  0.531  1.413  0.554   0.374   0.257  -0.219   0.219
  2.255  3.120  0.544  1.866  0.548   0.478   0.187  -0.476   0.159
  2.251  3.201  0.547  2.379  0.539   0.604   0.175  -0.419   0.148
  2.253  3.179  0.549  2.878  0.540   0.440   0.180  -0.084   0.153
  2.255  3.121  0.546  3.399  0.549   0.329   0.205  -0.081   0.174
  2.252  3.186  0.540  3.918  0.541   0.559   0.192   0.374   0.163
  2.256  3.125  0.540  4.483  0.547   0.325   0.160   0.262   0.136
  2.250  3.073  0.542  4.858  0.559   0.296   0.245   0.219   0.208
  2.252  2.999  0.697  1.472  0.572   0.585   0.427  -0.195   0.363
  2.254  3.141  0.704  1.875  0.547   0.186   0.186  -0.197   0.158
  2.254  3.175  0.714  2.378  0.541   0.687   0.149  -0.204   0.127
  2.256  3.156  0.711  2.876  0.543   0.604   0.153  -0.132   0.130
  2.256  3.157  0.712  3.394  0.542   0.865   0.172  -0.081   0.146
  2.255  3.172  0.707  3.924  0.541   0.775   0.169   0.237   0.143
  2.253  3.165  0.705  4.437  0.544   0.464   0.170   0.121   0.144
  2.244  3.032  0.696  4.834  0.572   0.902   0.346  -0.064   0.294
  2.223  3.042  0.818  1.491  0.582  -1.460   1.032  -0.113   0.877
  2.255  3.077  0.836  1.908  0.557   0.753   0.223  -0.098   0.190
  2.253  3.138  0.838  2.368  0.548   0.743   0.139  -0.105   0.118
  2.256  3.119  0.842  2.874  0.548   0.985   0.142  -0.071   0.121
  2.256  3.143  0.845  3.402  0.545   0.815   0.162   0.231   0.137
  2.252  3.106  0.837  3.929  0.553   0.588   0.179   0.285   0.152
  2.252  3.109  0.836  4.405  0.555   0.441   0.228   0.448   0.194
  2.242  3.033  0.817  4.778  0.574   1.251   1.170   0.435   0.995
  2.239  3.008  0.934  1.917  0.578   0.405   0.385  -0.409   0.327
  2.250  3.095  0.936  2.391  0.558   0.625   0.203  -0.118   0.173
  2.252  3.084  0.939  2.878  0.558   0.652   0.182  -0.202   0.155
  2.250  3.097  0.941  3.382  0.556   0.693   0.204  -0.177   0.174
  2.247  3.047  0.936  3.901  0.567   0.454   0.243   0.028   0.207
  2.244  3.005  0.933  4.333  0.576   0.816   0.473   0.066   0.402
  2.363  1.384  0.043  0.398  0.726  -1.270   1.745   0.185   1.483
  2.370  1.372  0.032  0.773  0.724   0.846   1.234  -0.186   1.049
  2.376  1.394  0.024  1.389  0.718  -0.072   0.536  -0.189   0.456
  2.356  1.412  0.045  1.876  0.725  -1.109   0.628  -0.460   0.534
  2.354  1.410  0.068  2.389  0.727   0.998   0.499  -0.880   0.424
  2.366  1.380  0.097  2.899  0.724   0.549   0.531  -0.938   0.451
  2.368  1.385  0.066  3.381  0.722  -0.623   0.687  -0.169   0.584
  2.377  1.360  0.048  3.879  0.722   0.884   0.515   0.718   0.438
  2.363  1.375  0.073  4.446  0.727   0.375   0.449   0.871   0.381
  2.363  1.358  0.048  4.923  0.729   0.951   0.597   0.151   0.507
  2.362  1.400  0.050  5.515  0.724   0.755   0.662   0.033   0.562
  2.384  1.346 -0.001  5.972  0.720   0.000   2.544  -3.336   2.162
  2.364  1.411  0.332  0.860  0.722  -0.719   0.951  -0.130   0.808
  2.359  1.399  0.332  1.336  0.726   0.139   0.374  -0.871   0.318
  2.368  1.384  0.339  1.769  0.723   0.430   0.318  -0.471   0.270
  2.372  1.377  0.337  2.392  0.722  -0.054   0.319  -0.943   0.272
  2.367  1.382  0.330  2.889  0.723   0.317   0.277   0.015   0.235
  2.365  1.379  0.342  3.396  0.725   0.529   0.352   0.349   0.299
  2.360  1.402  0.357  3.947  0.725   0.071   0.312   0.684   0.265
  2.371  1.397  0.333  4.465  0.720   0.572   0.332   0.899   0.283
  2.355  1.410  0.310  4.910  0.726  -0.171   0.379   0.814   0.322
  2.366  1.386  0.316  5.428  0.724   0.690   0.704   0.475   0.599
  2.351  1.396  0.505  0.970  0.730  -1.684   1.459  -1.606   1.240
  2.366  1.403  0.524  1.376  0.722   0.010   0.295  -0.304   0.250
  2.359  1.396  0.544  1.810  0.726   0.293   0.282  -0.346   0.240
  2.371  1.379  0.528  2.402  0.722   0.794   0.249  -0.654   0.212
  2.363  1.395  0.536  2.884  0.724   0.633   0.244  -0.034   0.207
  2.370  1.396  0.545  3.393  0.721   0.547   0.254   0.354   0.216
  2.373  1.381  0.543  3.948  0.721   0.409   0.257   0.441   0.218
  2.363  1.404  0.540  4.479  0.723   0.361   0.230   0.716   0.196
  2.363  1.413  0.533  4.877  0.722   0.012   0.323   0.587   0.274
  2.376  1.397  0.486  5.306  0.718   3.610   1.910  -0.763   1.624
  2.362  1.391  0.697  1.394  0.725   0.121   0.392   0.134   0.333
  2.365  1.415  0.708  1.854  0.721   0.149   0.280  -0.356   0.238
  2.369  1.395  0.708  2.361  0.721   0.357   0.194  -0.281   0.165
  2.369  1.382  0.710  2.870  0.723   0.529   0.189  -0.361   0.161
  2.363  1.395  0.710  3.370  0.724   0.853   0.232  -0.012   0.198
  2.366  1.394  0.708  3.948  0.723   0.722   0.260  -0.200   0.221
  2.363  1.396  0.705  4.456  0.724   0.377   0.205   0.120   0.174
  2.364  1.394  0.706  4.857  0.724   0.355   0.326  -0.039   0.277
  2.367  1.391  0.811  1.498  0.723  -0.319   0.873   1.831   0.742
  2.360  1.405  0.842  1.878  0.724   0.788   0.246  -0.217   0.209
  2.364  1.391  0.845  2.367  0.724   0.055   0.163  -0.329   0.139
  2.364  1.401  0.846  2.874  0.723   0.350   0.175  -0.100   0.149
  2.369  1.387  0.846  3.387  0.722   0.489   0.181   0.087   0.154
  2.367  1.393  0.838  3.896  0.722   0.186   0.226   0.056   0.192
  2.365  1.390  0.836  4.447  0.724   0.398   0.226   0.013   0.192
  2.347  1.406  0.822  4.797  0.731  -0.424   0.538  -0.706   0.457
  2.353  1.411  0.933  1.943  0.727   0.747   0.251  -0.509   0.214
  2.360  1.399  0.943  2.383  0.725  -0.010   0.146  -0.037   0.124
  2.364  1.391  0.949  2.873  0.725   0.123   0.146  -0.248   0.124
  2.363  1.393  0.949  3.382  0.725   0.219   0.156  -0.016   0.133
  2.359  1.399  0.946  3.881  0.726  -0.273   0.198   0.507   0.168
  2.347  1.410  0.929  4.363  0.730   0.341   0.495   0.287   0.421
  2.371  1.689 -0.035  0.389  0.682   1.206   1.592   0.620   1.353
  2.369  1.730  0.005  0.786  0.679  -1.991   0.632   0.682   0.537
  2.365  1.701  0.060  1.338  0.682   0.589   0.379  -0.032   0.322
  2.366  1.654  0.056  1.796  0.689  -0.188   0.457  -0.789   0.389
  2.376  1.689  0.069  2.374  0.679   0.105   0.399  -0.873   0.339
  2.371  1.674  0.069  2.849  0.683   0.110   0.429   0.068   0.364
  2.366  1.684  0.051  3.382  0.684   0.341   0.527  -0.381   0.448
  2.366  1.703  0.052  3.916  0.683   0.275   0.551   0.711   0.468
  2.359  1.694  0.076  4.464  0.687   0.407   0.405   0.726   0.345
  2.370  1.686  0.018  4.994  0.682  -0.270   0.954  -1.120   0.811
  2.367  1.711  0.038  5.484  0.680   0.318   0.896   0.480   0.762
  2.369  1.702 -0.018  5.977  0.684  -2.406   2.406   3.325   2.045
  2.374  1.748  0.322  0.881  0.676  -0.234   1.070  -1.149   0.910
  2.361  1.718  0.350  1.328  0.683   0.548   0.253  -0.467   0.215
  2.359  1.722  0.337  1.786  0.683  -0.216   0.265  -0.513   0.225
  2.366  1.706  0.341  2.365  0.682   0.333   0.240  -0.519   0.204
  2.366  1.696  0.340  2.880  0.683  -0.008   0.254  -0.012   0.216
  2.366  1.706  0.334  3.401  0.682   0.448   0.252   0.587   0.214
  2.368  1.691  0.342  3.905  0.683   0.451   0.272   0.853   0.231
  2.372  1.694  0.347  4.470  0.682   0.264   0.235   0.605   0.199
  2.372  1.703  0.333  4.898  0.680   0.203   0.270   0.203   0.230
  2.373  1.717  0.294  5.446  0.680   0.117   0.618   0.693   0.525
  2.350  1.738  0.506  1.023  0.689   1.629   1.995  -2.979   1.695
  2.364  1.711  0.537  1.377  0.683  -0.085   0.239  -0.187   0.203
  2.374  1.707  0.546  1.803  0.679   0.418   0.210  -0.698   0.178
  2.365  1.702  0.543  2.350  0.684   0.875   0.174  -0.323   0.148
  2.369  1.700  0.549  2.884  0.682   0.355   0.174  -0.255   0.148
  2.369  1.693  0.547  3.352  0.682   0.298   0.174   0.044   0.148
  2.367  1.708  0.541  3.941  0.682   0.346   0.181   0.306   0.153
  2.367  1.704  0.550  4.462  0.681   0.333   0.166   0.488   0.141
  2.367  1.721  0.530  4.876  0.680   0.281   0.228   0.730   0.194
  2.364  1.681  0.474  5.316  0.690  -3.257   1.995   2.727   1.695
  2.366  1.714  0.690  1.420  0.683   0.152   0.378  -0.728   0.322
  2.370  1.710  0.699  1.837  0.680   0.137   0.199  -0.342   0.169
  2.368  1.707  0.713  2.369  0.681   0.449   0.147  -0.304   0.125
  2.369  1.696  0.713  2.888  0.681   0.619   0.154  -0.007   0.131
  2.368  1.695  0.711  3.358  0.682   0.642   0.168   0.297   0.143
  2.367  1.705  0.710  3.917  0.682   0.554   0.186   0.440   0.158
  2.371  1.704  0.703  4.457  0.680   0.200   0.160   0.432   0.136
  2.363  1.712  0.705  4.850  0.686   0.480   0.325   0.017   0.277
  2.353  1.736  0.815  1.505  0.688   0.525   0.909   0.338   0.773
  2.363  1.720  0.839  1.898  0.683   0.277   0.203  -0.085   0.172
  2.365  1.711  0.843  2.361  0.683   0.239   0.136  -0.115   0.116
  2.369  1.693  0.843  2.872  0.683   0.457   0.139  -0.062   0.118
  2.367  1.699  0.846  3.377  0.683   0.437   0.149   0.132   0.126
  2.368  1.707  0.844  3.902  0.682   0.369   0.184   0.152   0.156
  2.367  1.716  0.834  4.424  0.682   0.122   0.210   0.331   0.178
  2.353  1.739  0.812  4.800  0.688   0.131   0.557  -0.467   0.473
  2.353  1.715  0.931  1.933  0.690   0.337   0.286   0.182   0.243
  2.365  1.706  0.938  2.380  0.685   0.318   0.149  -0.008   0.126
  2.363  1.708  0.944  2.882  0.685   0.283   0.138  -0.061   0.117
  2.364  1.698  0.944  3.392  0.686   0.232   0.149   0.122   0.126
  2.362  1.709  0.942  3.892  0.686   0.041   0.201  -0.066   0.171
  2.352  1.727  0.932  4.333  0.690   0.860   0.414   0.366   0.352
  2.359  2.179 -0.019  0.403  0.624  -0.857   1.429   1.709   1.215
  2.368  2.128  0.057  0.752  0.625   0.941   0.548   0.210   0.466
  2.359  2.152  0.050  1.324  0.626  -0.347   0.384  -0.380   0.326
  2.354  2.170  0.054  1.829  0.626   0.472   0.358  -0.117   0.304
  2.362  2.190  0.055  2.347  0.622   1.018   0.457  -0.736   0.388
  2.364  2.135  0.065  2.877  0.627  -0.074   0.440   0.143   0.374
  2.366  2.179  0.036  3.398  0.618  -0.611   0.521   0.321   0.443
  2.364  2.136  0.050  3.876  0.627   0.152   0.484   1.257   0.411
  2.361  2.137  0.017  4.420  0.628   0.550   0.417   0.929   0.355
  2.361  2.153  0.046  4.955  0.627   0.086   0.541  -0.472   0.460
  2.363  2.225  0.053  5.442  0.618  -0.464   0.572   0.578   0.486
  2.355  2.130  0.301  0.869  0.636   0.436   1.445   0.258   1.228
  2.363  2.165  0.338  1.360  0.623   0.367   0.233  -0.491   0.198
  2.357  2.197  0.335  1.790  0.623   0.194   0.269  -0.836   0.228
  2.362  2.174  0.336  2.374  0.623   0.453   0.243  -0.803   0.206
  2.367  2.157  0.333  2.868  0.623   0.954   0.229  -0.176   0.195
  2.369  2.152  0.339  3.400  0.622   0.448   0.239   0.177   0.203
  2.370  2.149  0.346  3.903  0.621   0.808   0.224   0.446   0.191
  2.366  2.132  0.346  4.482  0.626   0.032   0.230   0.815   0.195
  2.363  2.180  0.345  4.922  0.621   0.055   0.262   0.274   0.222
  2.364  2.205  0.308  5.348  0.621   0.653   0.595  -0.698   0.506
  2.381  2.052  0.466  1.027  0.633   2.817   2.099   0.701   1.785
  2.369  2.150  0.536  1.397  0.623   0.226   0.203  -0.605   0.172
  2.366  2.182  0.547  1.821  0.620   0.459   0.187  -0.490   0.159
  2.371  2.155  0.543  2.384  0.620   0.436   0.165  -0.296   0.140
  2.369  2.147  0.550  2.883  0.622   0.660   0.172  -0.131   0.146
  2.370  2.145  0.544  3.392  0.621   0.215   0.187   0.190   0.159
  2.366  2.154  0.544  3.941  0.623   0.483   0.174   0.281   0.148
  2.368  2.164  0.541  4.465  0.620   0.288   0.151   0.548   0.128
  2.367  2.156  0.541  4.865  0.623   0.305   0.209   0.098   0.178
  2.370  2.165  0.692  1.463  0.622   0.096   0.359   0.022   0.305
  2.362  2.180  0.707  1.845  0.622   0.327   0.158  -0.263   0.135
  2.363  2.183  0.711  2.356  0.620   0.627   0.137  -0.527   0.117
  2.370  2.148  0.713  2.888  0.621   0.563   0.141  -0.215   0.120
  2.370  2.145  0.711  3.379  0.622   0.736   0.155   0.130   0.131
  2.369  2.159  0.709  3.909  0.621   0.657   0.159  -0.114   0.135
  2.367  2.163  0.707  4.468  0.622   0.248   0.149   0.280   0.127
  2.363  2.182  0.686  4.835  0.624   0.502   0.272  -0.189   0.231
  2.356  2.086  0.822  1.502  0.641  -0.464   1.038  -0.526   0.882
  2.362  2.178  0.835  1.900  0.624   0.632   0.200  -0.091   0.170
  2.367  2.146  0.842  2.365  0.623   0.370   0.122  -0.411   0.104
  2.368  2.156  0.845  2.881  0.621   0.450   0.127  -0.145   0.108
  2.369  2.148  0.845  3.383  0.622   0.551   0.138   0.354   0.118
  2.365  2.168  0.838  3.910  0.623   0.581   0.154   0.391   0.131
  2.361  2.172  0.833  4.416  0.625   0.644   0.198   0.185   0.168
  2.362  2.084  0.826  4.767  0.638   0.859   0.893   0.934   0.759
  2.353  2.151  0.932  1.943  0.634   0.594   0.311  -0.411   0.265
  2.360  2.165  0.937  2.390  0.628   0.682   0.158  -0.327   0.134
  2.360  2.165  0.940  2.879  0.626   0.376   0.143   0.091   0.121
  2.364  2.152  0.942  3.382  0.626   0.239   0.154   0.152   0.131
  2.361  2.163  0.939  3.896  0.627   0.379   0.208   0.377   0.177
  2.354  2.139  0.931  4.352  0.635   1.306   0.432   0.218   0.367
  2.372  2.741 -0.099  0.395  0.535  -1.765   1.670   0.461   1.420
  2.369  2.947 -0.013  0.801  0.507   1.072   0.982  -0.580   0.835
  2.373  2.990  0.032  1.324  0.500   0.497   0.546  -0.633   0.464
  2.366  2.967  0.072  1.821  0.505   0.507   0.573  -0.498   0.487
  2.374  2.971  0.029  2.390  0.498  -0.469   0.718  -0.748   0.610
  2.370  2.918  0.031  2.876  0.509  -0.423   0.537   0.124   0.457
  2.367  2.918  0.015  3.407  0.510   0.120   0.594   0.093   0.505
  2.367  2.868  0.045  3.976  0.520  -0.443   0.561   0.772   0.477
  2.366  2.969  0.031  4.445  0.500  -0.604   0.547   0.549   0.465
  2.363  2.953  0.044  4.992  0.509  -0.485   0.975  -1.195   0.829
  2.377  3.066  0.020  5.454  0.482  -0.493   0.562  -0.895   0.478
  2.373  3.014 -0.131  5.940  0.498   0.000   2.646  -0.167   2.249
  2.364  2.951  0.285  0.984  0.514  -1.280   1.415  -1.242   1.203
  2.368  2.921  0.334  1.343  0.510   0.710   0.287  -0.140   0.244
  2.372  2.881  0.346  1.831  0.515   0.815   0.304  -0.777   0.258
  2.362  2.940  0.344  2.406  0.510   0.029   0.257  -0.533   0.218
  2.371  2.869  0.342  2.874  0.516   0.556   0.270  -0.259   0.229
  2.369  2.987  0.343  3.397  0.501   0.553   0.318  -0.091   0.271
  2.372  2.936  0.332  3.916  0.505   0.080   0.283   0.934   0.241
  2.369  2.931  0.342  4.463  0.508   0.448   0.246   0.657   0.209
  2.365  2.893  0.329  4.919  0.519   0.400   0.343   0.102   0.292
  2.364  2.901  0.313  5.312  0.521  -1.173   1.659   1.934   1.410
  2.373  2.820  0.529  1.397  0.526   0.335   0.291  -0.185   0.247
  2.371  2.921  0.548  1.837  0.509   0.462   0.194  -0.344   0.165
  2.373  2.901  0.545  2.339  0.510   0.464   0.187  -0.267   0.159
  2.372  2.917  0.549  2.889  0.507   0.373   0.197  -0.144   0.167
  2.368  2.963  0.550  3.417  0.504   0.195   0.206   0.147   0.175
  2.365  2.890  0.545  3.907  0.517   0.553   0.179   0.268   0.152
  2.364  2.936  0.540  4.458  0.511   0.668   0.202   0.407   0.172
  2.363  2.868  0.527  4.859  0.525   0.269   0.287   0.415   0.244
  2.364  2.863  0.689  1.474  0.527   0.339   0.559  -0.978   0.475
  2.370  2.904  0.703  1.912  0.513   0.624   0.208  -0.164   0.177
  2.369  2.906  0.709  2.365  0.513   0.430   0.166  -0.277   0.141
  2.370  2.906  0.708  2.871  0.511   0.747   0.158   0.020   0.134
  2.370  2.973  0.706  3.384  0.501   0.652   0.160  -0.074   0.136
  2.363  2.929  0.713  3.899  0.512   0.678   0.169   0.128   0.144
  2.366  2.926  0.707  4.435  0.513   0.789   0.196   0.324   0.167
  2.354  2.820  0.695  4.802  0.539   0.824   0.492  -0.799   0.418
  2.366  2.850  0.830  1.935  0.527   0.209   0.285   0.142   0.242
  2.368  2.896  0.841  2.369  0.516   0.582   0.158  -0.130   0.134
  2.368  2.921  0.836  2.862  0.511   0.326   0.147  -0.177   0.125
  2.369  2.903  0.842  3.396  0.513   0.699   0.171   0.076   0.146
  2.368  2.891  0.838  3.922  0.516   0.433   0.192   0.058   0.163
  2.367  2.829  0.831  4.363  0.529   0.561   0.279   0.469   0.237
  2.347  2.744  0.921  1.974  0.556   1.238   0.884   0.970   0.752
  2.359  2.846  0.928  2.410  0.531   0.663   0.268  -0.378   0.228
  2.362  2.856  0.934  2.886  0.528   0.577   0.232   0.035   0.198
  2.364  2.824  0.933  3.392  0.531   0.912   0.254   0.002   0.216
  2.360  2.805  0.928  3.890  0.537   0.872   0.314   0.153   0.267
  2.353  2.783  0.922  4.303  0.546   1.474   0.903   0.209   0.767
  2.494  1.263  0.030  0.323  0.675   1.726   2.729  -0.222   2.319
  2.481  1.276  0.031  0.767  0.680   1.233   1.631  -1.302   1.386
  2.487  1.265 -0.021  1.407  0.678  -1.726   1.929   2.800   1.640
  2.505  1.233 -0.004  1.777  0.673  -0.751   0.768   0.777   0.653
  2.488  1.243  0.032  2.429  0.681  -1.618   1.525   1.194   1.297
  2.493  1.255  0.051  2.903  0.675   0.747   0.643  -1.127   0.546
  2.489  1.238  0.079  3.431  0.680   0.922   0.638  -0.113   0.543
  2.494  1.263  0.021  3.955  0.675   2.557   1.174  -1.062   0.998
  2.478  1.263  0.080  4.461  0.683  -0.097   0.642   0.410   0.546
  2.499  1.215  0.031  4.974  0.678  -1.991   1.692   0.940   1.438
  2.495  1.278  0.052  5.470  0.672   0.320   1.661   0.057   1.411
  2.495  1.216 -0.066  5.993  0.680   1.726   3.859   1.289   3.280
  2.476  1.330  0.285  0.825  0.676   1.111   0.732  -0.756   0.622
  2.486  1.247  0.354  1.363  0.681  -0.391   0.480  -0.607   0.408
  2.494  1.254  0.367  1.776  0.676  -0.143   0.385  -0.970   0.327
  2.495  1.249  0.340  2.370  0.676   0.673   0.406  -0.887   0.345
  2.485  1.248  0.346  2.919  0.681   0.962   0.350  -0.573   0.297
  2.501  1.248  0.347  3.397  0.672   0.211   0.407  -0.374   0.346
  2.484  1.285  0.324  3.884  0.678  -0.412   0.433   0.808   0.368
  2.481  1.249  0.350  4.456  0.683   0.362   0.471   0.315   0.401
  2.490  1.260  0.373  4.896  0.677   0.527   0.470   0.488   0.399
  2.488  1.251  0.321  5.449  0.680   0.313   0.911  -0.958   0.775
  2.500  1.341  0.508  0.995  0.661  -1.066   2.384   0.796   2.027
  2.494  1.274  0.532  1.368  0.673   0.340   0.377  -0.905   0.321
  2.501  1.254  0.550  1.815  0.672   0.023   0.297  -0.411   0.253
  2.491  1.263  0.550  2.375  0.676   0.208   0.286  -0.196   0.243
  2.492  1.253  0.540  2.877  0.677   0.158   0.277  -0.276   0.235
  2.494  1.246  0.541  3.347  0.677   0.339   0.314   0.228   0.267
  2.493  1.251  0.550  3.964  0.676   0.381   0.287   0.504   0.244
  2.490  1.264  0.542  4.444  0.676   0.013   0.270   0.570   0.229
  2.490  1.268  0.540  4.871  0.676  -0.848   0.461   0.301   0.392
  2.491  1.226  0.480  5.325  0.681  -0.762   2.015   3.198   1.713
  2.486  1.263  0.698  1.441  0.679   0.545   0.489  -0.454   0.416
  2.492  1.263  0.703  1.834  0.675  -0.035   0.337  -0.651   0.287
  2.488  1.262  0.709  2.375  0.678   0.139   0.257  -0.126   0.218
  2.489  1.279  0.707  2.889  0.675   0.407   0.253  -0.077   0.215
  2.490  1.272  0.707  3.381  0.675   0.659   0.245   0.003   0.208
  2.487  1.270  0.712  3.955  0.677   0.064   0.296   0.037   0.252
  2.491  1.268  0.700  4.417  0.676   0.102   0.262   0.239   0.223
  2.484  1.270  0.695  4.831  0.679  -0.053   0.530  -0.089   0.450
  2.461  1.355  0.802  1.541  0.680  -0.966   2.160  -2.662   1.836
  2.479  1.266  0.845  1.916  0.682  -0.512   0.420  -0.125   0.357
  2.489  1.270  0.843  2.378  0.676   0.316   0.206  -0.385   0.175
  2.491  1.260  0.841  2.891  0.676  -0.029   0.209   0.141   0.178
  2.490  1.267  0.843  3.384  0.676   0.019   0.209   0.347   0.178
  2.480  1.278  0.841  3.867  0.680   0.233   0.319   0.400   0.271
  2.485  1.259  0.830  4.404  0.680   0.994   0.334  -0.023   0.284
  2.456  1.310  0.920  2.020  0.689   0.807   0.761  -0.582   0.647
  2.478  1.272  0.929  2.398  0.682  -0.216   0.249  -0.325   0.212
  2.483  1.270  0.934  2.881  0.680  -0.172   0.222  -0.161   0.189
  2.482  1.264  0.936  3.388  0.681   0.311   0.227   0.238   0.193
  2.479  1.275  0.927  3.833  0.681   0.044   0.437   0.472   0.371
  2.454  1.302  0.916  4.299  0.691  -1.076   1.521   2.715   1.293
  2.483  1.505 -0.024  0.389  0.642   0.526   2.104  -0.818   1.788
  2.487  1.531  0.042  0.733  0.639   0.840   1.454  -0.289   1.236
  2.484  1.585  0.002  1.333  0.637  -0.734   0.630  -0.240   0.536
  2.485  1.555  0.038  1.812  0.638   0.854   1.053  -1.669   0.895
  2.481  1.544  0.042  2.417  0.643   0.228   0.572  -0.583   0.487
  2.493  1.495  0.058  2.966  0.641   0.447   0.433  -0.542   0.368
  2.489  1.535  0.056  3.343  0.638   0.697   0.764   0.068   0.650
  2.480  1.515  0.023  3.936  0.649  -0.151   0.531   1.198   0.451
  2.492  1.545  0.053  4.422  0.633  -0.009   0.549   0.471   0.466
  2.482  1.561  0.040  5.005  0.640  -1.204   0.767  -0.366   0.652
  2.492  1.540 -0.002  5.435  0.636  -0.886   1.201  -0.162   1.021
  2.501  1.492  0.292  0.797  0.640   0.274   1.194   0.106   1.015
  2.485  1.567  0.342  1.339  0.637  -0.840   0.344  -0.453   0.292
  2.489  1.554  0.348  1.792  0.634   0.383   0.339  -0.850   0.288
  2.484  1.550  0.336  2.373  0.639  -0.099   0.302  -0.636   0.256
  2.490  1.534  0.334  2.910  0.637   0.184   0.286  -0.388   0.243
  2.490  1.531  0.343  3.339  0.639  -0.364   0.342   0.071   0.291
  2.486  1.568  0.345  3.937  0.635   0.551   0.328   0.205   0.279
  2.487  1.543  0.352  4.459  0.638  -0.092   0.281   1.022   0.239
  2.495  1.561  0.362  4.868  0.631   0.853   0.436   0.724   0.370
  2.512  1.523  0.299  5.375  0.624   0.996   0.637   1.223   0.541
  2.490  1.551  0.524  1.384  0.636   0.055   0.280  -0.685   0.238
  2.494  1.543  0.535  1.794  0.636   0.341   0.249  -0.548   0.212
  2.489  1.546  0.553  2.376  0.637   0.671   0.211  -0.298   0.180
  2.496  1.536  0.549  2.888  0.633   0.444   0.184  -0.392   0.156
  2.488  1.556  0.546  3.378  0.636   0.203   0.201   0.143   0.170
  2.494  1.522  0.538  3.941  0.637   0.453   0.214   0.349   0.182
  2.493  1.546  0.541  4.469  0.634   0.584   0.197   0.584   0.167
  2.491  1.549  0.524  4.874  0.636   0.902   0.331   0.166   0.281
  2.482  1.559  0.684  1.443  0.641   0.451   0.489  -0.577   0.416
  2.486  1.545  0.701  1.867  0.639   0.430   0.258  -0.321   0.219
  2.490  1.550  0.712  2.366  0.635   0.151   0.170  -0.308   0.144
  2.492  1.543  0.713  2.893  0.635   0.678   0.175  -0.030   0.148
  2.493  1.543  0.711  3.386  0.635   0.455   0.189   0.300   0.161
  2.487  1.551  0.703  3.918  0.637   0.199   0.205   0.218   0.174
  2.488  1.552  0.702  4.439  0.637   0.459   0.193   0.420   0.164
  2.481  1.546  0.703  4.813  0.644  -0.042   0.464  -0.168   0.394
  2.478  1.504  0.795  1.519  0.652   2.049   1.807   0.475   1.536
  2.486  1.546  0.839  1.929  0.641   0.287   0.350   0.289   0.297
  2.488  1.547  0.839  2.364  0.639   0.325   0.176  -0.239   0.150
  2.493  1.537  0.842  2.890  0.636   0.106   0.156  -0.101   0.132
  2.486  1.543  0.838  3.382  0.639   0.371   0.168   0.193   0.143
  2.488  1.535  0.836  3.902  0.639   0.438   0.212   0.270   0.180
  2.489  1.548  0.826  4.418  0.639   0.005   0.286   0.471   0.243
  2.483  1.505  0.797  4.759  0.649   3.911   1.441   0.257   1.225
  2.456  1.600  0.915  1.984  0.651   0.140   0.782   0.994   0.664
  2.479  1.558  0.925  2.392  0.643   0.531   0.264   0.037   0.224
  2.486  1.549  0.932  2.890  0.641   0.389   0.199  -0.023   0.169
  2.479  1.555  0.932  3.366  0.643   0.048   0.205   0.207   0.174
  2.472  1.575  0.926  3.890  0.645   0.311   0.367   0.477   0.312
  2.466  1.561  0.914  4.283  0.651   0.967   1.026   1.158   0.872
  2.490  1.948 -0.057  0.392  0.578  -3.543   1.708   0.751   1.452
  2.496  1.968  0.065  0.791  0.575  -0.098   0.741  -0.495   0.629
  2.493  1.957  0.066  1.293  0.576   0.392   0.527  -0.135   0.448
  2.490  1.940  0.019  1.820  0.576  -0.330   0.686  -0.275   0.584
  2.479  2.011  0.030  2.356  0.578   0.206   0.665  -0.890   0.565
  2.495  1.925  0.020  2.883  0.578   0.418   0.693   0.155   0.589
  2.495  1.932  0.034  3.403  0.577   0.287   0.661   1.266   0.562
  2.484  1.964  0.101  3.878  0.581   0.971   0.593   0.706   0.504
  2.493  1.989  0.060  4.381  0.573   0.760   0.733   1.274   0.623
  2.493  1.900  0.091  4.932  0.587  -0.051   0.648   0.840   0.551
  2.485  1.975  0.025  5.466  0.577  -0.977   1.265   0.395   1.076
  2.528  1.927  0.288  0.874  0.562   1.411   0.740  -0.638   0.629
  2.488  1.994  0.336  1.351  0.574   0.370   0.269  -0.433   0.228
  2.491  1.959  0.342  1.832  0.576   0.593   0.303  -0.728   0.257
  2.496  1.933  0.333  2.373  0.577   0.368   0.274  -0.991   0.233
  2.495  1.932  0.336  2.913  0.578   0.387   0.237  -0.159   0.202
  2.496  1.951  0.327  3.389  0.574   0.524   0.280  -0.049   0.238
  2.481  1.961  0.332  3.911  0.583   0.119   0.252   0.490   0.214
  2.489  1.934  0.341  4.448  0.582   0.393   0.251   1.046   0.213
  2.489  1.977  0.359  4.900  0.575   0.562   0.363   0.653   0.309
  2.510  2.026  0.272  5.442  0.560   0.042   0.693   0.707   0.589
  2.489  1.960  0.527  1.368  0.580  -0.087   0.257  -0.030   0.218
  2.490  1.961  0.547  1.844  0.578   0.363   0.201  -0.500   0.171
  2.490  1.947  0.547  2.360  0.579   0.209   0.183  -0.497   0.156
  2.494  1.948  0.544  2.897  0.577   0.699   0.174  -0.161   0.148
  2.491  1.938  0.552  3.388  0.580   0.724   0.196   0.296   0.167
  2.497  1.948  0.544  3.918  0.574   0.696   0.177   0.422   0.150
  2.493  1.944  0.548  4.462  0.579   0.361   0.169   0.544   0.144
  2.488  1.968  0.529  4.867  0.579   0.643   0.248   0.589   0.211
  2.486  1.960  0.682  1.472  0.583   0.242   0.404   0.435   0.344
  2.493  1.955  0.702  1.866  0.578   0.661   0.219  -0.258   0.186
  2.489  1.970  0.706  2.354  0.577   0.570   0.161  -0.397   0.137
  2.493  1.966  0.711  2.886  0.574   0.314   0.148  -0.224   0.126
  2.489  1.960  0.709  3.377  0.577   0.701   0.185   0.376   0.157
  2.489  1.977  0.711  3.931  0.576   0.844   0.168   0.152   0.143
  2.493  1.974  0.698  4.437  0.574   0.030   0.180   0.383   0.153
  2.490  1.934  0.699  4.805  0.585   0.990   0.554   0.198   0.471
  2.483  1.983  0.832  1.917  0.582   0.284   0.274   0.117   0.233
  2.489  1.968  0.838  2.377  0.578   0.275   0.159  -0.338   0.135
  2.493  1.945  0.840  2.881  0.578   0.474   0.142  -0.088   0.121
  2.489  1.955  0.844  3.364  0.580  -0.038   0.169  -0.031   0.144
  2.487  1.969  0.834  3.911  0.580   0.217   0.184   0.124   0.157
  2.481  1.961  0.827  4.387  0.586   0.735   0.290  -0.177   0.246
  2.453  1.865  0.806  4.762  0.617  -1.571   1.924  -2.873   1.636
  2.459  1.968  0.920  2.041  0.599   0.976   1.036   1.169   0.880
  2.475  1.975  0.928  2.422  0.589   0.115   0.290  -0.314   0.246
  2.483  1.985  0.928  2.877  0.581   0.147   0.209   0.184   0.178
  2.479  1.967  0.932  3.380  0.587   0.393   0.248  -0.225   0.211
  2.480  1.970  0.923  3.875  0.586  -0.298   0.405  -0.113   0.344
  2.468  1.933  0.912  4.275  0.599   0.000   1.099  -1.075   0.934
  2.509  2.677 -0.084  0.196  0.460   4.453   3.319   1.108   2.821
  2.490  2.665  0.014  0.779  0.469   0.544   1.277   0.615   1.085
  2.493  2.577  0.015  1.305  0.484  -0.911   0.717  -0.422   0.609
  2.500  2.672  0.061  1.805  0.460   0.665   1.069  -0.014   0.909
  2.494  2.677  0.040  2.341  0.463   1.465   0.835  -1.050   0.710
  2.495  2.606  0.018  2.906  0.474  -0.330   0.753   1.348   0.640
  2.492  2.635  0.055  3.401  0.472   0.442   0.837   0.565   0.711
  2.501  2.626  0.028  3.925  0.470   0.112   0.587   0.459   0.499
  2.483  2.739  0.050  4.382  0.461  -0.584   0.935   0.616   0.795
  2.491  2.672 -0.032  5.004  0.466   0.954   1.171  -1.581   0.995
  2.481  2.782 -0.012  5.491  0.458  -1.061   1.131   0.028   0.961
  2.501  2.608 -0.007  5.907  0.477   0.000   3.030   1.975   2.575
  2.518  2.470  0.299  0.852  0.486   3.553   1.880   1.739   1.598
  2.494  2.617  0.345  1.372  0.475  -0.070   0.353  -0.182   0.300
  2.500  2.587  0.354  1.816  0.475   1.092   0.338  -0.837   0.287
  2.500  2.611  0.347  2.359  0.471   0.038   0.288  -0.400   0.245
  2.493  2.682  0.330  2.896  0.465   1.097   0.282  -0.271   0.240
  2.499  2.629  0.347  3.403  0.468   0.808   0.322  -0.568   0.274
  2.487  2.658  0.360  3.906  0.473   0.361   0.298   0.649   0.253
  2.499  2.610  0.351  4.434  0.472   0.402   0.276   0.304   0.235
  2.487  2.641  0.354  4.924  0.476   0.037   0.350   0.407   0.297
  2.500  2.651  0.308  5.341  0.470   3.316   1.436  -0.128   1.220
  2.486  2.588  0.518  1.392  0.489  -0.212   0.360  -0.485   0.306
  2.494  2.626  0.534  1.828  0.474   0.760   0.250  -0.559   0.212
  2.490  2.621  0.556  2.358  0.476   0.399   0.206  -0.614   0.175
  2.491  2.680  0.547  2.879  0.466   0.483   0.206  -0.104   0.175
  2.495  2.637  0.545  3.407  0.470   0.471   0.209  -0.138   0.178
  2.497  2.667  0.550  3.938  0.465   1.070   0.227   0.494   0.193
  2.494  2.668  0.543  4.442  0.467   0.512   0.187   0.426   0.159
  2.491  2.545  0.550  4.848  0.492  -0.601   0.436   0.290   0.371
  2.489  2.448  0.681  1.448  0.510  -0.528   1.583   1.264   1.345
  2.490  2.674  0.699  1.888  0.472   0.442   0.249   0.161   0.212
  2.492  2.678  0.709  2.366  0.467   0.648   0.184  -0.151   0.156
  2.492  2.682  0.711  2.883  0.466   0.418   0.157  -0.241   0.133
  2.493  2.640  0.712  3.385  0.472   0.557   0.187   0.258   0.159
  2.494  2.654  0.707  3.905  0.469   0.470   0.186   0.301   0.158
  2.489  2.657  0.698  4.428  0.474   0.541   0.232   0.173   0.197
  2.484  2.531  0.693  4.772  0.500  -0.365   0.931   1.157   0.792
  2.482  2.517  0.833  1.967  0.504   0.753   0.381   0.214   0.324
  2.491  2.622  0.837  2.409  0.479   0.714   0.206  -0.005   0.175
  2.492  2.625  0.838  2.882  0.476   0.592   0.178   0.057   0.151
  2.491  2.616  0.843  3.368  0.478   0.275   0.192   0.266   0.163
  2.483  2.626  0.830  3.918  0.485   0.714   0.236  -0.209   0.201
  2.483  2.597  0.819  4.322  0.491  -0.164   0.460   0.613   0.391
  2.477  2.529  0.918  2.464  0.506   0.083   0.607   0.105   0.516
  2.487  2.588  0.923  2.869  0.489   0.189   0.374  -0.169   0.318
  2.485  2.520  0.923  3.365  0.500   1.407   0.422   0.467   0.358
  2.471  2.518  0.916  3.893  0.511   0.632   0.747  -0.225   0.635
  2.629  1.121 -0.001  0.808  0.614  -2.623   3.153   0.473   2.680
  2.620  1.132  0.033  1.383  0.617  -1.485   0.969  -0.225   0.824
  2.613  1.125  0.011  1.848  0.624  -3.789   2.481  -1.715   2.109
  2.632  1.119  0.025  2.381  0.612  -0.598   2.608  -2.913   2.217
  2.625  1.130  0.018  2.973  0.611   0.054   1.265   1.430   1.075
  2.624  1.120  0.034  3.359  0.615   1.229   1.447   1.284   1.230
  2.616  1.131  0.010  3.914  0.621   6.018   2.757   2.635   2.344
  2.612  1.149  0.056  4.391  0.620   0.874   3.153   0.473   2.680
  2.616  1.101  0.062  4.929  0.625   0.000   3.038  -0.293   2.582
  2.627  1.113  0.011  5.457  0.616   3.789   2.481  -2.664   2.109
  2.625  1.111  0.030  6.082  0.618  -2.274   5.084  -2.284   4.321
  2.618  1.106  0.321  0.789  0.623  -0.472   1.157   0.681   0.984
  2.636  1.115  0.316  1.359  0.610   0.469   0.627  -0.132   0.533
  2.621  1.118  0.331  1.868  0.619  -0.046   0.516  -0.695   0.439
  2.610  1.129  0.345  2.466  0.625   0.196   0.644  -1.437   0.548
  2.626  1.116  0.342  2.902  0.616   0.674   0.461  -0.624   0.392
  2.623  1.110  0.336  3.336  0.619  -0.581   0.531  -0.031   0.452
  2.634  1.101  0.347  3.905  0.613   0.724   0.519   0.268   0.441
  2.619  1.112  0.374  4.414  0.621  -0.691   0.515   0.721   0.438
  2.614  1.115  0.343  4.915  0.624   0.050   0.607   1.375   0.516
  2.626  1.113  0.316  5.455  0.617  -0.333   1.375   2.482   1.169
  2.622  1.126  0.549  1.356  0.617   0.805   0.642  -0.081   0.546
  2.620  1.123  0.537  1.809  0.619   1.469   0.419  -0.042   0.356
  2.622  1.121  0.553  2.392  0.618   0.402   0.403  -0.386   0.343
  2.619  1.123  0.545  2.883  0.619   0.402   0.326  -0.399   0.277
  2.620  1.144  0.558  3.358  0.616   0.283   0.357   0.428   0.303
  2.631  1.114  0.562  3.967  0.612   0.020   0.359   0.288   0.305
  2.630  1.109  0.548  4.428  0.614   0.700   0.372   0.194   0.316
  2.621  1.112  0.547  4.871  0.620   0.718   0.760   1.201   0.646
  2.623  1.139  0.682  1.473  0.615  -1.215   0.911  -0.673   0.775
  2.628  1.116  0.708  1.802  0.615   0.206   0.474  -0.465   0.403
  2.621  1.122  0.707  2.417  0.618   0.368   0.312  -0.552   0.265
  2.622  1.123  0.708  2.907  0.617   0.363   0.294  -0.504   0.250
  2.619  1.097  0.701  3.385  0.623   0.285   0.322   0.238   0.273
  2.615  1.136  0.696  3.934  0.620  -0.385   0.368   0.792   0.313
  2.624  1.114  0.710  4.427  0.617  -0.384   0.372   0.529   0.316
  2.603  1.111  0.688  4.799  0.632   2.015   1.254  -0.897   1.066
  2.614  1.146  0.816  1.911  0.620   0.322   0.721  -0.783   0.612
  2.618  1.131  0.842  2.401  0.619  -0.146   0.316  -0.144   0.269
  2.619  1.123  0.844  2.881  0.619  -0.040   0.262  -0.010   0.223
  2.616  1.126  0.844  3.369  0.621   0.295   0.321  -0.396   0.273
  2.617  1.122  0.837  3.927  0.622  -0.727   0.455   0.362   0.386
  2.616  1.130  0.814  4.363  0.621   0.656   0.537   0.032   0.456
  2.601  1.147  0.912  2.450  0.628  -0.147   0.792   0.534   0.673
  2.600  1.146  0.922  2.885  0.629   0.044   0.433   0.699   0.368
  2.600  1.149  0.919  3.330  0.628   0.119   0.503   0.201   0.427
  2.604  1.181  0.915  3.725  0.622  -1.067   1.509   0.824   1.282
  2.587  1.450  0.045  0.322  0.594   1.480   3.915  -1.563   3.328
  2.628  1.353 -0.003  0.756  0.576  -1.002   1.936  -0.580   1.646
  2.598  1.371  0.048  1.373  0.594  -2.902   2.283  -1.109   1.940
  2.617  1.365  0.022  1.851  0.586  -0.329   0.779  -0.898   0.662
  2.620  1.410  0.031  2.408  0.574   0.568   1.747  -0.603   1.485
  2.623  1.339  0.049  2.955  0.580   0.648   0.911   0.815   0.774
  2.609  1.350  0.044  3.337  0.588   1.121   1.165   2.191   0.991
  2.606  1.385 -0.011  3.872  0.590  -1.229   0.812   0.077   0.691
  2.625  1.367  0.040  4.384  0.577   0.018   1.454   0.609   1.236
  2.630  1.337  0.001  4.975  0.575   0.962   1.696   0.100   1.442
  2.617  1.369  0.055  5.404  0.582  -1.023   2.179  -0.811   1.853
  2.629  1.369  0.304  0.811  0.573   2.704   1.337  -1.258   1.137
  2.633  1.349  0.359  1.348  0.575   0.294   0.386  -1.201   0.328
  2.628  1.371  0.338  1.808  0.575  -0.376   0.410  -0.002   0.349
  2.613  1.375  0.342  2.346  0.586   0.783   0.452  -0.480   0.384
  2.626  1.368  0.337  2.906  0.576   0.185   0.346  -0.009   0.294
  2.620  1.379  0.352  3.393  0.579  -0.184   0.427  -0.143   0.363
  2.616  1.358  0.359  3.916  0.585   0.315   0.404   0.543   0.343
  2.612  1.388  0.344  4.424  0.585   0.455   0.430   0.322   0.365
  2.620  1.406  0.316  4.973  0.576  -0.619   0.595   0.682   0.506
  2.626  1.390  0.297  5.423  0.575  -0.733   0.963   0.409   0.819
  2.622  1.369  0.534  1.416  0.580   1.036   0.410  -1.020   0.349
  2.614  1.374  0.543  1.807  0.584   0.569   0.287  -0.308   0.244
  2.628  1.345  0.554  2.382  0.578   0.492   0.280  -0.843   0.238
  2.624  1.361  0.551  2.893  0.578   0.930   0.241   0.111   0.205
  2.631  1.328  0.556  3.366  0.579   0.339   0.272   0.088   0.231
  2.625  1.361  0.551  3.951  0.577   0.255   0.261   0.463   0.222
  2.626  1.373  0.543  4.435  0.577   0.313   0.229   0.478   0.195
  2.620  1.416  0.525  4.857  0.576   0.384   0.459   0.598   0.390
  2.618  1.349  0.674  1.433  0.588   0.458   0.902  -0.271   0.767
  2.623  1.369  0.704  1.819  0.580   0.177   0.403  -0.539   0.343
  2.621  1.359  0.706  2.378  0.581   0.532   0.230  -0.249   0.195
  2.623  1.381  0.708  2.885  0.577   0.714   0.203   0.259   0.173
  2.625  1.351  0.706  3.371  0.579   0.306   0.232  -0.411   0.198
  2.627  1.349  0.694  3.975  0.579   0.129   0.262   0.325   0.223
  2.621  1.371  0.697  4.399  0.581   0.318   0.264   0.111   0.225
  2.624  1.367  0.672  4.796  0.581   0.989   1.027   0.036   0.873
  2.607  1.401  0.825  1.952  0.588   0.847   0.672  -0.371   0.571
  2.618  1.377  0.835  2.411  0.583   0.279   0.271   0.299   0.230
  2.617  1.376  0.838  2.870  0.582   0.264   0.205  -0.240   0.174
  2.621  1.376  0.839  3.369  0.580   0.330   0.220   0.319   0.187
  2.620  1.381  0.837  3.914  0.581   0.529   0.339  -0.051   0.288
  2.614  1.372  0.813  4.360  0.588   0.354   0.492   0.097   0.418
  2.595  1.405  0.912  2.466  0.595   0.096   0.643  -0.195   0.546
  2.608  1.385  0.919  2.895  0.589   0.141   0.390  -0.359   0.332
  2.596  1.409  0.919  3.348  0.594   0.491   0.485   0.319   0.412
  2.595  1.388  0.911  3.819  0.598   0.862   1.113  -1.370   0.946
  2.615  1.823 -0.038  0.323  0.519   2.050   3.242  -2.060   2.756
  2.623  1.769  0.036  0.786  0.517   2.318   1.787  -0.475   1.519
  2.621  1.696 -0.042  1.370  0.533   1.466   0.793  -0.499   0.674
  2.632  1.704  0.023  1.820  0.520  -1.730   1.644   1.586   1.398
  2.632  1.698  0.000  2.399  0.520   0.184   1.372  -1.993   1.166
  2.627  1.725  0.048  2.915  0.520   1.668   1.000  -1.482   0.850
  2.622  1.704  0.054  3.383  0.526  -0.083   1.121   1.466   0.952
  2.627  1.751  0.002  3.926  0.517  -0.529   1.372   0.603   1.166
  2.626  1.725  0.031  4.431  0.519  -0.932   1.431  -0.787   1.217
  2.632  1.671  0.012  5.006  0.522  -0.456   1.678   1.457   1.426
  2.626  1.752  0.018  5.486  0.517  -0.381   1.976  -1.366   1.680
  2.601  1.753 -0.002  5.903  0.539   2.050   4.585  -5.652   3.897
  2.625  1.748  0.310  0.886  0.524  -0.774   1.182   0.538   1.005
  2.621  1.740  0.353  1.337  0.526   0.041   0.403  -0.724   0.342
  2.624  1.752  0.343  1.802  0.520   0.218   0.380  -0.885   0.323
  2.620  1.733  0.340  2.393  0.525   0.307   0.351  -0.196   0.298
  2.632  1.724  0.358  2.911  0.517   0.752   0.276  -0.481   0.235
  2.621  1.713  0.345  3.385  0.528   0.694   0.349  -0.325   0.296
  2.622  1.714  0.338  3.945  0.527   0.021   0.325   0.679   0.276
  2.611  1.760  0.349  4.437  0.527   0.145   0.350   0.920   0.297
  2.612  1.786  0.333  4.932  0.525   0.282   0.525   0.310   0.446
  2.603  1.790  0.295  5.412  0.530  -1.896   1.063  -0.747   0.904
  2.623  1.750  0.524  1.381  0.522   0.805   0.345  -0.532   0.294
  2.627  1.741  0.538  1.838  0.519   0.375   0.261  -0.948   0.222
  2.626  1.744  0.544  2.339  0.519   0.267   0.213  -0.331   0.181
  2.626  1.710  0.544  2.881  0.523   0.352   0.196   0.015   0.166
  2.622  1.735  0.547  3.391  0.523   0.976   0.253   0.158   0.215
  2.623  1.727  0.545  3.942  0.524   0.411   0.242   0.306   0.205
  2.619  1.741  0.543  4.460  0.524   0.399   0.211   0.621   0.180
  2.629  1.760  0.517  4.882  0.518   0.420   0.384   0.429   0.326
  2.610  1.771  0.667  1.494  0.531  -0.167   0.929   0.013   0.790
  2.625  1.744  0.691  1.859  0.523   0.382   0.295  -0.299   0.251
  2.621  1.728  0.704  2.379  0.526   0.300   0.202  -0.358   0.171
  2.627  1.735  0.709  2.879  0.519   0.729   0.170  -0.132   0.145
  2.624  1.735  0.710  3.372  0.521   0.365   0.197   0.082   0.167
  2.628  1.735  0.698  3.913  0.519   0.538   0.219   0.415   0.186
  2.623  1.746  0.700  4.404  0.523   0.080   0.215   0.655   0.183
  2.601  1.813  0.673  4.806  0.531   1.724   0.900   0.828   0.765
  2.622  1.757  0.813  1.982  0.525  -0.657   0.589  -0.698   0.501
  2.616  1.759  0.835  2.401  0.527  -0.183   0.227   0.061   0.193
  2.620  1.730  0.834  2.891  0.527   0.406   0.170  -0.126   0.144
  2.622  1.761  0.838  3.368  0.521   0.842   0.195   0.157   0.165
  2.616  1.768  0.833  3.906  0.526   0.311   0.287   0.045   0.244
  2.611  1.765  0.808  4.343  0.531  -0.385   0.552   0.215   0.469
  2.596  1.813  0.911  2.496  0.534   1.280   0.746  -0.112   0.634
  2.610  1.783  0.916  2.915  0.529   0.296   0.429  -0.593   0.364
  2.605  1.755  0.917  3.387  0.537   0.484   0.592   0.452   0.503
  2.588  1.791  0.912  3.787  0.543  -0.484   1.451  -1.383   1.233
  2.619  2.618 -0.050  0.300  0.388   2.838   2.838   0.609   2.412
  2.642  2.392  0.025  0.811  0.400  -1.682   1.565  -1.886   1.330
  2.634  2.377  0.037  1.304  0.409   0.776   1.353  -3.366   1.150
  2.633  2.310  0.051  1.862  0.421  -0.411   1.376  -1.210   1.170
  2.624  2.419  0.041  2.389  0.410   0.091   1.132  -1.317   0.962
  2.626  2.271  0.028  2.883  0.432   0.874   1.031  -0.227   0.877
  2.624  2.324  0.031  3.398  0.424  -1.289   1.060   0.344   0.901
  2.626  2.396  0.033  3.939  0.414   1.218   1.315   1.122   1.118
  2.621  2.389  0.016  4.413  0.418   0.519   1.342   1.650   1.141
  2.610  2.387  0.053  4.978  0.427   1.801   1.294  -0.166   1.100
  2.628  2.337  0.045  5.510  0.423   0.358   1.376  -3.834   1.170
  2.623  2.396 -0.032  5.949  0.413  -4.037   1.906  -4.223   1.620
  2.638  2.397  0.314  0.941  0.410   0.590   1.769  -0.653   1.503
  2.628  2.343  0.357  1.368  0.420   0.466   0.430  -0.734   0.365
  2.635  2.335  0.347  1.853  0.414   0.228   0.498  -0.745   0.424
  2.625  2.418  0.336  2.381  0.413   0.752   0.423  -0.241   0.360
  2.622  2.309  0.348  2.903  0.430   0.618   0.348  -0.372   0.296
  2.632  2.302  0.340  3.383  0.424   0.355   0.373   0.309   0.317
  2.631  2.367  0.352  3.915  0.413   0.509   0.346   0.038   0.294
  2.628  2.323  0.344  4.448  0.427   0.543   0.412   1.204   0.350
  2.621  2.398  0.346  4.891  0.420   0.234   0.530   0.503   0.450
  2.619  2.385  0.291  5.405  0.427  -1.061   1.678  -0.137   1.426
  2.615  2.338  0.534  1.438  0.436   0.592   0.481  -0.535   0.408
  2.618  2.318  0.534  1.832  0.433   0.055   0.313  -0.491   0.266
  2.627  2.324  0.551  2.365  0.424   0.582   0.238  -0.389   0.202
  2.620  2.423  0.545  2.884  0.413   0.466   0.232  -0.162   0.198
  2.625  2.370  0.546  3.392  0.418   0.769   0.236   0.190   0.201
  2.625  2.342  0.549  3.916  0.424   1.225   0.244   0.826   0.208
  2.624  2.367  0.529  4.432  0.420   0.539   0.251   0.131   0.213
  2.622  2.426  0.537  4.838  0.416  -0.507   0.621   0.339   0.528
  2.617  2.261  0.667  1.490  0.449  -0.994   2.224   0.743   1.890
  2.620  2.354  0.700  1.916  0.429   0.570   0.484  -0.157   0.412
  2.631  2.329  0.709  2.372  0.423   0.408   0.213  -0.167   0.181
  2.627  2.326  0.707  2.870  0.425   0.635   0.193   0.059   0.164
  2.627  2.349  0.710  3.370  0.422   0.427   0.203   0.110   0.173
  2.625  2.334  0.708  3.918  0.426   0.747   0.231   0.665   0.196
  2.623  2.309  0.692  4.388  0.433   0.245   0.287   0.495   0.244
  2.615  2.179  0.667  4.759  0.463   0.710   1.879   0.494   1.597
  2.603  2.336  0.802  1.988  0.447   2.520   1.298  -0.436   1.103
  2.620  2.336  0.825  2.430  0.433   0.396   0.318  -0.476   0.270
  2.622  2.326  0.833  2.878  0.432   0.707   0.237  -0.152   0.201
  2.618  2.333  0.833  3.374  0.434   0.518   0.262   0.443   0.223
  2.618  2.294  0.823  3.859  0.441   0.566   0.324   0.362   0.276
  2.602  2.325  0.804  4.314  0.450   0.360   1.298   2.087   1.103
  2.591  2.257  0.911  2.912  0.469  -1.138   0.845   0.314   0.718
  2.600  2.199  0.913  3.352  0.472   0.878   0.982  -0.882   0.834
  2.753  1.031  0.333  0.690  0.542  -2.026   2.481  -0.157   2.109
  2.755  0.967  0.334  1.336  0.549   1.215   1.569  -1.931   1.334
  2.750  0.980  0.347  1.845  0.552   0.320   1.394  -0.997   1.185
  2.772  0.943  0.343  2.441  0.541   0.960   1.394  -0.997   1.185
  2.756  0.956  0.364  2.905  0.548  -0.424   0.926  -0.893   0.787
  2.759  0.977  0.329  3.338  0.545   0.289   1.326   1.617   1.127
  2.780  0.957  0.342  3.917  0.533   0.243   1.215   0.908   1.033
  2.754  0.962  0.347  4.535  0.551  -0.267   0.750   0.629   0.637
  2.773  0.950  0.330  5.000  0.539   1.402   1.686  -3.023   1.433
  2.767  0.933  0.352  5.478  0.547  -0.552   1.832   0.327   1.557
  2.768  0.962  0.538  1.401  0.541   0.769   0.961  -0.290   0.817
  2.782  0.956  0.548  1.871  0.532  -0.112   0.481   0.146   0.409
  2.771  0.945  0.542  2.397  0.542   1.715   0.926  -0.655   0.787
  2.762  0.954  0.547  2.884  0.546   0.911   0.545  -1.056   0.464
  2.761  0.951  0.534  3.324  0.546   1.211   0.523   0.503   0.444
  2.771  0.941  0.532  3.982  0.542   0.004   0.492  -0.019   0.418
  2.770  0.953  0.546  4.419  0.541   1.287   0.544   0.075   0.462
  2.761  0.970  0.542  4.950  0.545   0.667   1.415  -3.075   1.202
  2.748  0.976  0.663  1.474  0.554   1.131   1.788  -0.146   1.520
  2.764  0.958  0.690  1.826  0.544   0.093   0.724   0.423   0.615
  2.767  0.954  0.719  2.408  0.543   0.000   0.640  -1.543   0.544
  2.759  0.966  0.714  2.857  0.547   0.323   0.503  -0.217   0.428
  2.761  0.954  0.700  3.334  0.547   0.200   0.433   0.006   0.368
  2.762  0.957  0.711  4.001  0.546   0.787   0.636   0.795   0.541
  2.758  0.973  0.695  4.403  0.547  -0.732   0.613   0.728   0.521
  2.781  0.959  0.650  4.778  0.531  -4.040   2.138  -0.853   1.817
  2.754  0.983  0.828  2.460  0.548   0.180   0.660   0.347   0.561
  2.753  0.974  0.836  2.895  0.550   0.281   0.413  -0.002   0.351
  2.753  0.974  0.834  3.384  0.551   0.390   0.520   0.119   0.442
  2.764  0.956  0.809  3.961  0.545   0.485   0.767  -1.399   0.652
  2.727  0.973  0.792  4.337  0.569   1.939   1.533  -0.974   1.303
  2.765  1.161  0.003  0.740  0.499  -6.005   3.603   0.457   3.063
  2.770  1.105  0.002  1.291  0.504  -1.544   4.085   6.381   3.473
  2.781  1.103  0.035  1.965  0.496   2.162   4.834  -2.598   4.109
  2.773  1.128  0.021  2.381  0.498   0.000   3.822  -3.090   3.248
  2.774  1.132  0.037  2.989  0.501   0.204   0.628   0.784   0.534
  2.765  1.130  0.038  3.276  0.504   1.707   2.480  -1.151   2.108
  2.753  1.183  0.049  3.834  0.505   0.000   4.413  -7.182   3.751
  2.780  1.160  0.330  0.712  0.501  -0.666   1.998  -0.738   1.698
  2.773  1.169  0.359  1.366  0.500  -0.721   1.099  -1.370   0.934
  2.784  1.132  0.366  1.875  0.500   0.211   0.594  -1.065   0.505
  2.753  1.186  0.370  2.310  0.515  -0.576   0.584  -0.418   0.497
  2.776  1.153  0.348  2.911  0.501   0.434   0.519  -0.371   0.441
  2.762  1.161  0.349  3.387  0.511  -0.500   0.574   1.032   0.488
  2.782  1.133  0.347  3.892  0.498   0.430   0.750  -0.422   0.638
  2.758  1.175  0.345  4.441  0.511   0.494   0.839   1.289   0.713
  2.774  1.152  0.317  4.992  0.502   1.200   1.163  -0.550   0.989
  2.773  1.164  0.329  5.433  0.502  -0.082   1.247  -0.165   1.060
  2.757  1.159  0.541  1.402  0.515   0.095   0.746  -0.629   0.634
  2.779  1.140  0.541  1.840  0.501   0.484   0.349   0.057   0.296
  2.779  1.166  0.552  2.424  0.498   0.733   0.397   0.063   0.337
  2.767  1.155  0.548  2.883  0.508   1.103   0.322  -0.588   0.274
  2.760  1.165  0.546  3.365  0.509   0.737   0.347  -0.120   0.295
  2.772  1.158  0.538  3.941  0.503   0.585   0.340  -0.151   0.289
  2.766  1.182  0.551  4.388  0.506   0.581   0.346   0.572   0.294
  2.777  1.150  0.545  4.904  0.505   0.308   1.343   0.119   1.141
  2.750  1.206  0.662  1.485  0.517   0.979   1.345  -0.429   1.143
  2.770  1.159  0.699  1.832  0.508   0.326   0.672   0.143   0.572
  2.760  1.167  0.711  2.417  0.511   0.613   0.401  -0.583   0.341
  2.773  1.145  0.703  2.867  0.504   0.237   0.275   0.270   0.234
  2.761  1.174  0.708  3.358  0.511   0.462   0.312   0.620   0.265
  2.768  1.154  0.703  3.956  0.509   0.342   0.416   0.113   0.354
  2.759  1.182  0.696  4.382  0.513  -0.431   0.465   0.702   0.396
  2.747  1.198  0.660  4.766  0.520   1.386   1.960   3.499   1.666
  2.749  1.187  0.804  2.044  0.521   4.831   1.972   2.696   1.676
  2.758  1.185  0.821  2.438  0.514   0.175   0.530  -0.074   0.451
  2.765  1.171  0.830  2.881  0.510   0.081   0.352  -0.437   0.299
  2.761  1.171  0.827  3.364  0.513   0.174   0.374  -0.041   0.318
  2.754  1.185  0.818  3.922  0.517  -1.098   0.728   0.068   0.619
  2.742  1.191  0.798  4.303  0.525   1.610   1.247   0.157   1.060
  2.717  1.221  0.909  2.932  0.539   0.000   1.337   2.112   1.136
  2.768  1.523 -0.012  0.310  0.451  -1.160   3.849   2.720   3.271
  2.756  1.470  0.033  0.798  0.461   1.330   2.379  -0.084   2.022
  2.758  1.509  0.061  1.361  0.454  -2.491   2.082   0.100   1.770
  2.773  1.492  0.002  1.838  0.446   0.136   2.284  -1.234   1.941
  2.759  1.480  0.053  2.363  0.458  -0.349   1.825   1.451   1.551
  2.774  1.430  0.034  2.915  0.456   0.338   1.199  -1.783   1.019
  2.764  1.468  0.030  3.398  0.456   0.146   1.672   1.351   1.422
  2.772  1.457 -0.000  3.924  0.451   0.586   1.676  -1.909   1.424
  2.768  1.485  0.060  4.512  0.449   0.209   2.001  -0.523   1.701
  2.762  1.490  0.036  4.978  0.454   3.244   2.492   2.953   2.118
  2.768  1.449  0.057  5.457  0.455  -3.512   2.593  -3.019   2.204
  2.767  1.511  0.319  0.785  0.449  -0.034   1.420  -1.540   1.207
  2.769  1.500  0.346  1.321  0.452   1.239   0.543  -0.468   0.462
  2.780  1.468  0.355  1.841  0.445   0.072   0.507   0.137   0.431
  2.764  1.505  0.352  2.331  0.455  -0.419   0.578  -0.965   0.491
  2.772  1.465  0.335  2.961  0.450   0.746   0.386  -0.058   0.328
  2.757  1.498  0.339  3.391  0.461   0.765   0.436  -0.085   0.370
  2.770  1.498  0.338  3.945  0.447  -0.310   0.412  -0.034   0.351
  2.770  1.539  0.349  4.438  0.445   0.791   0.493   0.409   0.419
  2.766  1.457  0.332  4.971  0.458   1.321   0.928   0.311   0.789
  2.771  1.500  0.288  5.499  0.453   0.345   1.422  -1.057   1.208
  2.758  1.465  0.510  1.366  0.467   0.315   0.515  -1.058   0.438
  2.761  1.464  0.544  1.815  0.462   0.449   0.333  -0.233   0.283
  2.760  1.499  0.556  2.345  0.455   0.650   0.327  -0.064   0.278
  2.776  1.460  0.531  2.895  0.450  -0.026   0.253  -0.667   0.215
  2.765  1.491  0.548  3.369  0.456   0.717   0.339   0.272   0.289
  2.775  1.467  0.549  3.955  0.449   0.297   0.278   0.195   0.236
  2.764  1.457  0.548  4.403  0.460   0.147   0.308   0.317   0.262
  2.750  1.572  0.509  4.854  0.456   0.111   0.547   0.277   0.465
  2.759  1.552  0.647  1.482  0.455   1.469   1.624  -2.282   1.380
  2.763  1.507  0.687  1.883  0.457  -0.118   0.464  -0.713   0.395
  2.766  1.483  0.706  2.400  0.457   0.334   0.320  -0.337   0.272
  2.765  1.484  0.709  2.906  0.456   0.492   0.210   0.220   0.178
  2.756  1.481  0.708  3.379  0.462   1.114   0.273   0.040   0.232
  2.758  1.493  0.698  3.941  0.460   0.691   0.305   0.001   0.260
  2.762  1.479  0.690  4.367  0.461   0.861   0.379   0.848   0.322
  2.741  1.505  0.791  2.041  0.476   0.000   1.697   0.927   1.442
  2.766  1.472  0.814  2.408  0.461   0.361   0.498   0.916   0.423
  2.761  1.495  0.826  2.902  0.461   0.246   0.275  -0.202   0.234
  2.759  1.508  0.826  3.361  0.459   0.654   0.369  -0.263   0.314
  2.755  1.521  0.816  3.859  0.462   0.933   0.566   0.577   0.481
  2.743  1.537  0.799  4.289  0.469   0.436   1.447  -0.506   1.230
  2.773  2.148  0.005  0.315  0.336  -3.018   2.220  -1.976   1.887
  2.769  1.992 -0.016  0.798  0.362   1.441   2.020  -1.132   1.717
  2.784  2.026  0.013  1.342  0.346   1.484   2.282  -0.677   1.940
  2.790  2.029  0.012  1.842  0.338  -1.138   1.803  -0.579   1.533
  2.778  2.025  0.009  2.439  0.350  -2.509   1.920  -0.216   1.632
  2.772  2.016  0.031  2.882  0.356   1.253   1.360  -1.039   1.156
  2.778  1.935  0.041  3.399  0.364   0.041   1.349   0.870   1.147
  2.770  2.016  0.033  3.861  0.360   6.904   1.647   1.928   1.400
  2.775  1.975  0.030  4.424  0.361   0.458   2.039  -1.038   1.733
  2.765  2.080  0.008  4.996  0.352   0.204   1.731  -1.396   1.471
  2.775  2.005  0.047  5.480  0.355  -0.546   2.052  -1.284   1.744
  2.772  2.095  0.054  6.034  0.346   0.431   2.179   0.856   1.852
  2.775  1.974  0.289  0.865  0.369   0.521   1.729   1.222   1.470
  2.762  1.971  0.341  1.312  0.379   0.104   0.631  -0.153   0.536
  2.777  2.012  0.338  1.814  0.358   0.808   0.581  -0.529   0.494
  2.769  1.996  0.353  2.372  0.363   0.955   0.690  -0.145   0.587
  2.775  1.953  0.353  2.932  0.367   1.152   0.447   0.054   0.380
  2.764  1.998  0.352  3.365  0.364   0.947   0.492   0.012   0.418
  2.771  1.988  0.346  3.945  0.364   0.129   0.430   0.878   0.365
  2.773  2.008  0.348  4.444  0.360   0.604   0.646   0.004   0.549
  2.767  2.053  0.343  4.966  0.357   0.218   1.067  -0.058   0.907
  2.772  1.934  0.283  5.480  0.379   0.000   2.028  -0.148   1.724
  2.755  2.053  0.508  1.382  0.374   0.185   0.670   0.466   0.569
  2.770  2.020  0.528  1.851  0.361   0.488   0.325  -0.452   0.276
  2.764  2.070  0.543  2.350  0.357   0.751   0.314  -0.481   0.267
  2.772  1.970  0.551  2.901  0.367   0.767   0.262  -0.183   0.223
  2.772  1.988  0.549  3.382  0.363   0.418   0.309  -0.225   0.263
  2.776  1.965  0.554  3.947  0.362   1.013   0.303   0.685   0.258
  2.761  2.086  0.552  4.414  0.357   0.344   0.333   0.460   0.283
  2.755  2.104  0.513  4.928  0.365  -2.051   1.368  -0.740   1.163
  2.775  2.062  0.697  1.922  0.354   1.261   0.550  -0.109   0.468
  2.771  1.993  0.698  2.375  0.367   0.376   0.319  -0.258   0.271
  2.761  2.007  0.701  2.895  0.371   0.405   0.207   0.064   0.176
  2.774  1.991  0.705  3.373  0.363   0.431   0.250   0.106   0.213
  2.770  2.029  0.704  3.921  0.363   0.456   0.288   0.548   0.245
  2.761  1.977  0.684  4.373  0.380   0.904   0.419   0.484   0.356
  2.745  2.037  0.815  2.481  0.384   0.875   0.681   0.814   0.579
  2.754  2.034  0.816  2.868  0.376   0.597   0.420  -0.149   0.357
  2.764  1.991  0.821  3.401  0.376   0.045   0.461  -0.084   0.392
  2.758  1.956  0.807  3.823  0.387   1.271   0.870   0.712   0.739
  2.896  0.810  0.323  1.814  0.463   0.000   2.684  -0.170   2.281
  2.898  0.804  0.346  2.897  0.462   1.644   2.324   1.270   1.976
  2.908  0.790  0.359  3.365  0.456   1.315   2.079   0.982   1.767
  2.904  0.786  0.339  3.889  0.460  -2.192   2.684  -0.170   2.281
  2.898  0.779  0.340  4.412  0.467  -1.644   2.324   1.270   1.976
  2.884  0.849  0.513  1.379  0.467   0.000   2.019   2.072   1.716
  2.912  0.791  0.568  1.823  0.453   1.419   1.505   0.457   1.279
  2.928  0.789  0.581  2.377  0.439  -2.128   2.607  -2.029   2.216
  2.889  0.818  0.524  2.923  0.469   0.000   0.723   0.662   0.615
  2.889  0.822  0.562  3.365  0.468   2.394   1.596  -0.864   1.357
  2.908  0.776  0.554  3.940  0.458   1.473   1.771   1.986   1.505
  2.903  0.797  0.541  4.400  0.459   0.000   1.596   0.534   1.357
  2.904  0.792  0.491  5.107  0.460  -1.277   2.855   0.954   2.427
  2.896  0.814  0.669  1.895  0.463   1.337   1.607   1.022   1.366
  2.904  0.802  0.727  2.435  0.458   0.935   1.041   0.014   0.885
  2.902  0.810  0.697  2.916  0.459  -0.362   1.024  -0.467   0.871
  2.898  0.799  0.713  3.335  0.463   1.656   1.095   0.576   0.931
  2.892  0.796  0.725  3.994  0.469   1.739   1.296   1.373   1.101
  2.884  0.822  0.693  4.340  0.471  -0.828   1.265   0.092   1.075
  2.898  0.769  0.808  2.776  0.469   0.453   1.503  -0.525   1.277
  2.884  0.846  0.806  3.256  0.468   2.769   1.661   0.356   1.412
  2.899  0.999  0.305  0.707  0.429   0.000   2.654  -0.168   2.256
  2.918  0.977  0.338  1.485  0.416   3.251   2.299  -0.168   1.954
  2.921  0.930  0.380  1.909  0.420   1.089   0.751  -0.873   0.638
  2.923  0.919  0.346  2.350  0.416   1.727   1.567  -1.606   1.332
  2.913  0.931  0.333  2.918  0.422  -1.361   0.973   0.928   0.827
  2.909  0.965  0.332  3.427  0.421  -0.293   1.308   0.499   1.112
  2.921  0.942  0.351  3.921  0.415   1.591   1.289   0.886   1.095
  2.908  0.959  0.344  4.464  0.424  -0.327   1.315   2.486   1.118
  2.911  0.959  0.321  4.977  0.419  -1.153   1.789  -0.182   1.520
  2.899  0.972  0.353  5.483  0.434   5.201   2.056  -0.168   1.748
  2.912  0.968  0.549  1.405  0.423   1.047   1.813  -1.995   1.541
  2.914  0.967  0.543  1.849  0.420  -0.055   0.622  -1.286   0.529
  2.920  0.936  0.539  2.422  0.417  -0.410   0.894  -0.761   0.759
  2.912  0.973  0.556  2.891  0.418  -0.168   0.513  -0.104   0.436
  2.932  0.902  0.542  3.298  0.414   1.088   0.547  -0.374   0.465
  2.913  0.941  0.571  3.933  0.422   1.323   0.864  -0.898   0.734
  2.911  0.930  0.544  4.429  0.426  -0.067   0.862   0.870   0.732
  2.907  0.966  0.545  5.006  0.427  -1.256   1.986  -0.162   1.688
  2.911  0.943  0.679  1.834  0.428   0.881   1.124  -1.306   0.955
  2.913  0.940  0.708  2.416  0.423  -0.059   0.669  -0.275   0.569
  2.918  0.932  0.705  2.859  0.420  -0.014   0.562   0.299   0.478
  2.903  0.954  0.709  3.333  0.431   0.271   0.650  -0.462   0.552
  2.910  0.949  0.704  3.971  0.425   0.607   0.656   1.703   0.558
  2.898  0.996  0.687  4.343  0.430   0.781   0.864   1.221   0.734
  2.882  0.995  0.803  2.488  0.445   1.233   1.744   0.953   1.482
  2.902  0.952  0.805  2.888  0.434   0.519   0.800  -0.809   0.680
  2.901  0.972  0.813  3.280  0.432   2.114   1.318  -0.744   1.120
  2.888  1.015  0.802  3.804  0.436  -4.932   2.206   0.737   1.875
  2.908  1.205 -0.025  0.832  0.376   5.358   4.045   5.698   3.438
  2.954  1.184  0.094  1.360  0.348   6.168   5.440  -2.172   4.624
  2.933  1.119  0.111  1.730  0.362  -2.326   5.200  -2.796   4.420
  2.918  1.170  0.041  2.402  0.374   0.398   3.471   1.979   2.950
  2.914  1.163  0.062  2.946  0.378   1.137   2.023  -1.911   1.719
  2.930  1.137  0.030  3.372  0.371  -1.726   1.924   3.424   1.635
  2.899  1.192  0.068  3.889  0.386   3.263   3.157   3.922   2.683
  2.913  1.187  0.071  4.387  0.373   1.350   2.947  -3.155   2.505
  2.924  1.186  0.090  4.950  0.365  -0.450   3.693   7.022   3.139
  2.897  1.207  0.007  5.442  0.395   7.196   5.088  -0.371   4.325
  2.923  1.210  0.338  0.857  0.372   3.451   1.778  -2.324   1.511
  2.908  1.174  0.357  1.371  0.383  -0.377   1.398  -1.048   1.188
  2.913  1.178  0.348  1.841  0.379   2.202   1.133  -1.235   0.963
  2.916  1.196  0.332  2.393  0.373   0.946   1.064  -0.781   0.905
  2.920  1.198  0.332  2.922  0.370  -0.154   0.724   1.017   0.616
  2.914  1.211  0.324  3.316  0.378   0.908   0.596  -0.279   0.507
  2.920  1.210  0.350  3.960  0.366   0.045   1.001  -1.612   0.851
  2.909  1.197  0.342  4.417  0.381   0.639   1.390   2.467   1.182
  2.933  1.142  0.344  5.032  0.374   0.801   1.602  -1.569   1.362
  2.938  1.178  0.378  5.436  0.363  -0.583   1.932   0.345   1.643
  2.908  1.221  0.536  1.397  0.383   0.731   1.219  -1.225   1.036
  2.914  1.178  0.537  1.822  0.380   0.107   0.766   0.966   0.651
  2.910  1.213  0.546  2.337  0.380   0.398   0.552  -0.601   0.469
  2.923  1.215  0.541  2.861  0.365   0.646   0.422   0.478   0.359
  2.905  1.193  0.565  3.386  0.387   0.414   0.462   0.049   0.392
  2.909  1.219  0.560  3.979  0.380  -0.072   0.443   0.040   0.377
  2.917  1.200  0.545  4.399  0.376  -0.263   0.402   0.419   0.342
  2.927  1.221  0.508  4.977  0.367   0.321   1.398   0.124   1.188
  2.919  1.170  0.662  1.871  0.382  -0.935   1.145   0.674   0.973
  2.913  1.230  0.705  2.422  0.375  -0.906   0.515  -0.119   0.438
  2.910  1.241  0.700  2.867  0.374   0.260   0.370  -0.454   0.315
  2.914  1.187  0.703  3.347  0.380  -1.292   0.529  -0.487   0.449
  2.903  1.234  0.698  3.950  0.382   0.969   0.535   0.695   0.455
  2.911  1.235  0.679  4.370  0.378  -0.701   0.810  -0.349   0.688
  2.877  1.282  0.805  2.474  0.401  -0.542   1.626  -0.600   1.382
  2.902  1.229  0.809  2.865  0.387   1.284   0.791   0.549   0.673
  2.906  1.230  0.807  3.314  0.383  -0.542   1.150   1.773   0.977
  2.881  1.281  0.798  3.784  0.397   0.000   1.724  -2.262   1.466
  2.925  1.733 -0.020  0.274  0.270  -2.682   2.827  -4.143   2.403
  2.923  1.685  0.009  0.747  0.287   0.000   3.982  -2.248   3.385
  2.920  1.662  0.050  1.336  0.284  -4.007   3.069  -0.743   2.608
  2.915  1.612  0.083  1.859  0.298  -0.829   2.485  -0.960   2.112
  2.922  1.638 -0.061  2.335  0.296  -8.939   3.847  -2.994   3.270
  2.919  1.613  0.067  2.914  0.295  -3.266   1.797   2.118   1.528
  2.920  1.551  0.050  3.396  0.301  -3.574   2.388  -2.638   2.029
  2.927  1.625 -0.000  3.951  0.286  -2.237   2.357   2.363   2.003
  2.922  1.597  0.027  4.410  0.294   4.376   2.595   1.449   2.206
  2.922  1.649  0.013  5.010  0.285   6.421   2.946   1.724   2.504
  2.927  1.647  0.044  5.497  0.278  -1.684   2.611  -0.474   2.220
  2.934  1.765  0.034  6.052  0.254  -0.014   3.253   0.852   2.765
  2.937  1.635  0.251  0.305  0.283   3.781   2.818  -3.474   2.396
  2.921  1.702  0.309  0.769  0.286  -3.151   2.228   1.217   1.894
  2.926  1.617  0.347  1.405  0.291   1.211   1.131  -0.097   0.961
  2.926  1.627  0.348  1.816  0.288  -0.884   0.983  -0.136   0.836
  2.926  1.777  0.343  2.412  0.264   0.008   0.655   0.582   0.557
  2.935  1.572  0.358  2.915  0.290   1.070   0.539   0.208   0.458
  2.911  1.649  0.321  3.369  0.300   0.362   0.587   0.870   0.499
  2.909  1.707  0.359  3.956  0.284   0.670   0.652   0.051   0.555
  2.936  1.573  0.330  4.468  0.289  -0.177   0.999   2.249   0.849
  2.898  1.626  0.334  4.990  0.311  -1.453   1.211   1.508   1.029
  2.944  1.596  0.321  5.443  0.277  -0.044   1.516   1.314   1.289
  2.968  1.383  0.291  6.098  0.298  -1.260   2.818   3.149   2.396
  2.925  1.669  0.524  1.399  0.288   2.630   1.395  -0.728   1.185
  2.924  1.632  0.548  1.840  0.292   0.419   0.777  -0.580   0.660
  2.928  1.604  0.552  2.363  0.289   0.517   0.407  -0.137   0.346
  2.916  1.607  0.543  2.895  0.300   0.361   0.309  -0.006   0.263
  2.910  1.702  0.552  3.399  0.293   0.358   0.389   0.611   0.331
  2.923  1.632  0.558  3.908  0.291   0.964   0.392  -0.527   0.333
  2.910  1.640  0.536  4.380  0.301   0.540   0.449   0.453   0.381
  2.911  1.647  0.508  4.929  0.305  -0.455   1.641  -1.348   1.395
  2.916  1.586  0.667  1.924  0.312   1.108   0.687  -0.328   0.584
  2.920  1.593  0.702  2.422  0.305   0.519   0.426   0.413   0.362
  2.921  1.654  0.693  2.880  0.293   0.460   0.318  -0.791   0.270
  2.916  1.636  0.705  3.395  0.300   0.560   0.401  -0.284   0.341
  2.917  1.662  0.676  3.950  0.297   1.048   0.366   0.434   0.311
  2.922  1.703  0.667  4.325  0.285   0.064   0.666   0.224   0.566
  2.884  1.671  0.804  2.886  0.326  -0.286   1.179   0.125   1.003
  2.884  1.680  0.800  3.388  0.325   0.858   1.179   0.125   1.003

